Asymptotic Analysis and Spatial Coupling of Counter Braids

A counter braid (CB) is a novel counter architecture introduced by Lu et al. in 2007 for per-flow measurements on high-speed links which can be decoded with low complexity using message passing (MP). CBs achieve an asymptotic compression rate (under optimal decoding) that matches the entropy lower bound of the flow size distribution. In this paper, we apply the concept of spatial coupling to CBs to improve the performance of the original CBs and analyze the performance of the resulting spatially-coupled CBs (SC-CBs). We introduce an equivalent bipartite graph representation of CBs with identical iteration-by-iteration finite-length and asymptotic performance. Based on this equivalent representation, we then analyze the asymptotic performance of single-layer CBs and SC-CBs under the MP decoding algorithm proposed by Lu et al.. In particular, we derive the potential threshold of the uncoupled system and show that it is equal to the area threshold. We also derive the Maxwell decoder for CBs and prove that the potential threshold is an upper bound on the Maxwell decoding threshold. We show that the area under the extended MP extrinsic information transfer curve is equal to zero precisely at the area threshold. This, combined with the analysis of the Maxwell decoder and simulation results, leads us to the conjecture that the potential threshold is equal to the Maxwell decoding threshold and hence a lower bound on the maximum a posteriori decoding threshold. Interestingly, SC-CBs do not show the well-known phenomenon of threshold saturation of the MP decoding threshold to the potential threshold characteristic of spatially-coupled low-density parity-check codes and other coupled systems. However, SC-CBs yield better MP decoding thresholds than their uncoupled counterparts. Finally, we also consider SC-CBs as a compressed sensing scheme and show that low undersampling factors can be achieved.

==> (inline-0) <==
\begin{tikzpicture}[font=\small]

\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
at={(0.808889in,0.513333in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1.2,
xlabel={$\epsilon$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel={EMP EXIT curve},
ymajorgrids,
legend style={at={(0.552232,0.296786)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addlegendimage{black, mark=+}
\addlegendimage{blue, mark=x}
\addlegendimage{no markers,green}
\addlegendimage{red,dashdotted}
\addlegendimage{mycolor1,mark=star}

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.033481	0.951658\\
1.03338	0.951656\\
1.033278	0.951653\\
1.033176	0.951651\\
1.033075	0.951649\\
1.032973	0.951646\\
1.032872	0.951644\\
1.03277	0.951641\\
1.032668	0.951639\\
1.032567	0.951636\\
1.032465	0.951634\\
1.032364	0.951631\\
1.032262	0.951629\\
1.03216	0.951627\\
1.032059	0.951624\\
1.031957	0.951622\\
1.031856	0.951619\\
1.031754	0.951617\\
1.031652	0.951614\\
1.031551	0.951612\\
1.031449	0.951609\\
1.031348	0.951607\\
1.031246	0.951604\\
1.031145	0.951602\\
1.031043	0.951599\\
1.030941	0.951597\\
1.03084	0.951595\\
1.030738	0.951592\\
1.030637	0.95159\\
1.030535	0.951587\\
1.030433	0.951585\\
1.030332	0.951582\\
1.03023	0.95158\\
1.030129	0.951577\\
1.030027	0.951575\\
1.029926	0.951572\\
1.029824	0.95157\\
1.029722	0.951567\\
1.029621	0.951565\\
1.029519	0.951562\\
1.029418	0.95156\\
1.029316	0.951557\\
1.029215	0.951555\\
1.029113	0.951552\\
1.029011	0.95155\\
1.02891	0.951547\\
1.028808	0.951545\\
1.028707	0.951543\\
1.028605	0.95154\\
1.028504	0.951538\\
1.028402	0.951535\\
1.0283	0.951533\\
1.028199	0.95153\\
1.028097	0.951528\\
1.027996	0.951525\\
1.027894	0.951523\\
1.027793	0.95152\\
1.027691	0.951518\\
1.027589	0.951515\\
1.027488	0.951513\\
1.027386	0.95151\\
1.027285	0.951508\\
1.027183	0.951505\\
1.027082	0.951503\\
1.02698	0.9515\\
1.026878	0.951497\\
1.026777	0.951495\\
1.026675	0.951492\\
1.026574	0.95149\\
1.026472	0.951487\\
1.026371	0.951485\\
1.026269	0.951482\\
1.026168	0.95148\\
1.026066	0.951477\\
1.025964	0.951475\\
1.025863	0.951472\\
1.025761	0.95147\\
1.02566	0.951467\\
1.025558	0.951465\\
1.025457	0.951462\\
1.025355	0.95146\\
1.025254	0.951457\\
1.025152	0.951455\\
1.02505	0.951452\\
1.024949	0.95145\\
1.024847	0.951447\\
1.024746	0.951444\\
1.024644	0.951442\\
1.024543	0.951439\\
1.024441	0.951437\\
1.02434	0.951434\\
1.024238	0.951432\\
1.024136	0.951429\\
1.024035	0.951427\\
1.023933	0.951424\\
1.023832	0.951422\\
1.02373	0.951419\\
1.023629	0.951417\\
1.023527	0.951414\\
1.023426	0.951411\\
1.023324	0.951409\\
1.023223	0.951406\\
1.023121	0.951404\\
1.023019	0.951401\\
1.022918	0.951399\\
1.022816	0.951396\\
1.022715	0.951394\\
1.022613	0.951391\\
1.022512	0.951388\\
1.02241	0.951386\\
1.022309	0.951383\\
1.022207	0.951381\\
1.022106	0.951378\\
1.022004	0.951376\\
1.021902	0.951373\\
1.021801	0.95137\\
1.021699	0.951368\\
1.021598	0.951365\\
1.021496	0.951363\\
1.021395	0.95136\\
1.021293	0.951358\\
1.021192	0.951355\\
1.02109	0.951352\\
1.020989	0.95135\\
1.020887	0.951347\\
1.020786	0.951345\\
1.020684	0.951342\\
1.020583	0.951339\\
1.020481	0.951337\\
1.020379	0.951334\\
1.020278	0.951332\\
1.020176	0.951329\\
1.020075	0.951327\\
1.019973	0.951324\\
1.019872	0.951321\\
1.01977	0.951319\\
1.019669	0.951316\\
1.019567	0.951314\\
1.019466	0.951311\\
1.019364	0.951308\\
1.019263	0.951306\\
1.019161	0.951303\\
1.01906	0.951301\\
1.018958	0.951298\\
1.018857	0.951295\\
1.018755	0.951293\\
1.018654	0.95129\\
1.018552	0.951288\\
1.01845	0.951285\\
1.018349	0.951282\\
1.018247	0.95128\\
1.018146	0.951277\\
1.018044	0.951274\\
1.017943	0.951272\\
1.017841	0.951269\\
1.01774	0.951267\\
1.017638	0.951264\\
1.017537	0.951261\\
1.017435	0.951259\\
1.017334	0.951256\\
1.017232	0.951254\\
1.017131	0.951251\\
1.017029	0.951248\\
1.016928	0.951246\\
1.016826	0.951243\\
1.016725	0.95124\\
1.016623	0.951238\\
1.016522	0.951235\\
1.01642	0.951232\\
1.016319	0.95123\\
1.016217	0.951227\\
1.016116	0.951225\\
1.016014	0.951222\\
1.015913	0.951219\\
1.015811	0.951217\\
1.01571	0.951214\\
1.015608	0.951211\\
1.015507	0.951209\\
1.015405	0.951206\\
1.015304	0.951203\\
1.015202	0.951201\\
1.015101	0.951198\\
1.014999	0.951195\\
1.014898	0.951193\\
1.014796	0.95119\\
1.014694	0.951187\\
1.014593	0.951185\\
1.014491	0.951182\\
1.01439	0.951179\\
1.014288	0.951177\\
1.014187	0.951174\\
1.014085	0.951172\\
1.013984	0.951169\\
1.013882	0.951166\\
1.013781	0.951164\\
1.013679	0.951161\\
1.013578	0.951158\\
1.013476	0.951156\\
1.013375	0.951153\\
1.013274	0.95115\\
1.013172	0.951147\\
1.013071	0.951145\\
1.012969	0.951142\\
1.012868	0.951139\\
1.012766	0.951137\\
1.012665	0.951134\\
1.012563	0.951131\\
1.012462	0.951129\\
1.01236	0.951126\\
1.012259	0.951123\\
1.012157	0.951121\\
1.012056	0.951118\\
1.011954	0.951115\\
1.011853	0.951113\\
1.011751	0.95111\\
1.01165	0.951107\\
1.011548	0.951104\\
1.011447	0.951102\\
1.011345	0.951099\\
1.011244	0.951096\\
1.011142	0.951094\\
1.011041	0.951091\\
1.010939	0.951088\\
1.010838	0.951086\\
1.010736	0.951083\\
1.010635	0.95108\\
1.010533	0.951077\\
1.010432	0.951075\\
1.01033	0.951072\\
1.010229	0.951069\\
1.010127	0.951067\\
1.010026	0.951064\\
1.009924	0.951061\\
1.009823	0.951058\\
1.009721	0.951056\\
1.00962	0.951053\\
1.009519	0.95105\\
1.009417	0.951048\\
1.009316	0.951045\\
1.009214	0.951042\\
1.009113	0.951039\\
1.009011	0.951037\\
1.00891	0.951034\\
1.008808	0.951031\\
1.008707	0.951029\\
1.008605	0.951026\\
1.008504	0.951023\\
1.008402	0.95102\\
1.008301	0.951018\\
1.008199	0.951015\\
1.008098	0.951012\\
1.007996	0.951009\\
1.007895	0.951007\\
1.007793	0.951004\\
1.007692	0.951001\\
1.007591	0.950998\\
1.007489	0.950996\\
1.007388	0.950993\\
1.007286	0.95099\\
1.007185	0.950987\\
1.007083	0.950985\\
1.006982	0.950982\\
1.00688	0.950979\\
1.006779	0.950976\\
1.006677	0.950974\\
1.006576	0.950971\\
1.006474	0.950968\\
1.006373	0.950965\\
1.006272	0.950963\\
1.00617	0.95096\\
1.006069	0.950957\\
1.005967	0.950954\\
1.005866	0.950952\\
1.005764	0.950949\\
1.005663	0.950946\\
1.005561	0.950943\\
1.00546	0.95094\\
1.005358	0.950938\\
1.005257	0.950935\\
1.005156	0.950932\\
1.005054	0.950929\\
1.004953	0.950927\\
1.004851	0.950924\\
1.00475	0.950921\\
1.004648	0.950918\\
1.004547	0.950915\\
1.004445	0.950913\\
1.004344	0.95091\\
1.004242	0.950907\\
1.004141	0.950904\\
1.00404	0.950901\\
1.003938	0.950899\\
1.003837	0.950896\\
1.003735	0.950893\\
1.003634	0.95089\\
1.003532	0.950887\\
1.003431	0.950885\\
1.003329	0.950882\\
1.003228	0.950879\\
1.003127	0.950876\\
1.003025	0.950873\\
1.002924	0.950871\\
1.002822	0.950868\\
1.002721	0.950865\\
1.002619	0.950862\\
1.002518	0.950859\\
1.002416	0.950857\\
1.002315	0.950854\\
1.002214	0.950851\\
1.002112	0.950848\\
1.002011	0.950845\\
1.001909	0.950843\\
1.001808	0.95084\\
1.001706	0.950837\\
1.001605	0.950834\\
1.001504	0.950831\\
1.001402	0.950828\\
1.001301	0.950826\\
1.001199	0.950823\\
1.001098	0.95082\\
1.000996	0.950817\\
1.000895	0.950814\\
1.000793	0.950811\\
1.000692	0.950809\\
1.000591	0.950806\\
1.000489	0.950803\\
1.000388	0.9508\\
1.000286	0.950797\\
1.000185	0.950794\\
1.000083	0.950792\\
0.999982	0.950789\\
0.999881	0.950786\\
0.999779	0.950783\\
0.999678	0.95078\\
0.999576	0.950777\\
0.999475	0.950774\\
0.999374	0.950772\\
0.999272	0.950769\\
0.999171	0.950766\\
0.999069	0.950763\\
0.998968	0.95076\\
0.998866	0.950757\\
0.998765	0.950754\\
0.998664	0.950752\\
0.998562	0.950749\\
0.998461	0.950746\\
0.998359	0.950743\\
0.998258	0.95074\\
0.998156	0.950737\\
0.998055	0.950734\\
0.997954	0.950732\\
0.997852	0.950729\\
0.997751	0.950726\\
0.997649	0.950723\\
0.997548	0.95072\\
0.997447	0.950717\\
0.997345	0.950714\\
0.997244	0.950711\\
0.997142	0.950709\\
0.997041	0.950706\\
0.99694	0.950703\\
0.996838	0.9507\\
0.996737	0.950697\\
0.996635	0.950694\\
0.996534	0.950691\\
0.996432	0.950688\\
0.996331	0.950685\\
0.99623	0.950683\\
0.996128	0.95068\\
0.996027	0.950677\\
0.995925	0.950674\\
0.995824	0.950671\\
0.995723	0.950668\\
0.995621	0.950665\\
0.99552	0.950662\\
0.995418	0.950659\\
0.995317	0.950656\\
0.995216	0.950654\\
0.995114	0.950651\\
0.995013	0.950648\\
0.994911	0.950645\\
0.99481	0.950642\\
0.994709	0.950639\\
0.994607	0.950636\\
0.994506	0.950633\\
0.994404	0.95063\\
0.994303	0.950627\\
0.994202	0.950624\\
0.9941	0.950621\\
0.993999	0.950619\\
0.993897	0.950616\\
0.993796	0.950613\\
0.993695	0.95061\\
0.993593	0.950607\\
0.993492	0.950604\\
0.99339	0.950601\\
0.993289	0.950598\\
0.993188	0.950595\\
0.993086	0.950592\\
0.992985	0.950589\\
0.992884	0.950586\\
0.992782	0.950583\\
0.992681	0.95058\\
0.992579	0.950577\\
0.992478	0.950574\\
0.992377	0.950572\\
0.992275	0.950569\\
0.992174	0.950566\\
0.992072	0.950563\\
0.991971	0.95056\\
0.99187	0.950557\\
0.991768	0.950554\\
0.991667	0.950551\\
0.991566	0.950548\\
0.991464	0.950545\\
0.991363	0.950542\\
0.991261	0.950539\\
0.99116	0.950536\\
0.991059	0.950533\\
0.990957	0.95053\\
0.990856	0.950527\\
0.990754	0.950524\\
0.990653	0.950521\\
0.990552	0.950518\\
0.99045	0.950515\\
0.990349	0.950512\\
0.990248	0.950509\\
0.990146	0.950506\\
0.990045	0.950503\\
0.989944	0.9505\\
0.989842	0.950497\\
0.989741	0.950494\\
0.989639	0.950491\\
0.989538	0.950488\\
0.989437	0.950485\\
0.989335	0.950482\\
0.989234	0.950479\\
0.989133	0.950476\\
0.989031	0.950473\\
0.98893	0.95047\\
0.988828	0.950467\\
0.988727	0.950464\\
0.988626	0.950461\\
0.988524	0.950458\\
0.988423	0.950455\\
0.988322	0.950452\\
0.98822	0.950449\\
0.988119	0.950446\\
0.988018	0.950443\\
0.987916	0.95044\\
0.987815	0.950437\\
0.987713	0.950434\\
0.987612	0.950431\\
0.987511	0.950428\\
0.987409	0.950425\\
0.987308	0.950422\\
0.987207	0.950419\\
0.987105	0.950416\\
0.987004	0.950413\\
0.986903	0.95041\\
0.986801	0.950407\\
0.9867	0.950404\\
0.986599	0.950401\\
0.986497	0.950398\\
0.986396	0.950395\\
0.986294	0.950392\\
0.986193	0.950389\\
0.986092	0.950386\\
0.98599	0.950383\\
0.985889	0.95038\\
0.985788	0.950377\\
0.985686	0.950374\\
0.985585	0.950371\\
0.985484	0.950368\\
0.985382	0.950365\\
0.985281	0.950362\\
0.98518	0.950359\\
0.985078	0.950356\\
0.984977	0.950353\\
0.984876	0.95035\\
0.984774	0.950346\\
0.984673	0.950343\\
0.984572	0.95034\\
0.98447	0.950337\\
0.984369	0.950334\\
0.984268	0.950331\\
0.984166	0.950328\\
0.984065	0.950325\\
0.983964	0.950322\\
0.983862	0.950319\\
0.983761	0.950316\\
0.98366	0.950313\\
0.983558	0.95031\\
0.983457	0.950307\\
0.983356	0.950304\\
0.983254	0.9503\\
0.983153	0.950297\\
0.983052	0.950294\\
0.98295	0.950291\\
0.982849	0.950288\\
0.982748	0.950285\\
0.982646	0.950282\\
0.982545	0.950279\\
0.982444	0.950276\\
0.982342	0.950273\\
0.982241	0.95027\\
0.98214	0.950267\\
0.982038	0.950263\\
0.981937	0.95026\\
0.981836	0.950257\\
0.981734	0.950254\\
0.981633	0.950251\\
0.981532	0.950248\\
0.98143	0.950245\\
0.981329	0.950242\\
0.981228	0.950239\\
0.981126	0.950236\\
0.981025	0.950232\\
0.980924	0.950229\\
0.980822	0.950226\\
0.980721	0.950223\\
0.98062	0.95022\\
0.980518	0.950217\\
0.980417	0.950214\\
0.980316	0.950211\\
0.980214	0.950207\\
0.980113	0.950204\\
0.980012	0.950201\\
0.97991	0.950198\\
0.979809	0.950195\\
0.979708	0.950192\\
0.979607	0.950189\\
0.979505	0.950186\\
0.979404	0.950182\\
0.979303	0.950179\\
0.979201	0.950176\\
0.9791	0.950173\\
0.978999	0.95017\\
0.978897	0.950167\\
0.978796	0.950164\\
0.978695	0.950161\\
0.978593	0.950157\\
0.978492	0.950154\\
0.978391	0.950151\\
0.978289	0.950148\\
0.978188	0.950145\\
0.978087	0.950142\\
0.977986	0.950138\\
0.977884	0.950135\\
0.977783	0.950132\\
0.977682	0.950129\\
0.97758	0.950126\\
0.977479	0.950123\\
0.977378	0.95012\\
0.977276	0.950116\\
0.977175	0.950113\\
0.977074	0.95011\\
0.976973	0.950107\\
0.976871	0.950104\\
0.97677	0.950101\\
0.976669	0.950097\\
0.976567	0.950094\\
0.976466	0.950091\\
0.976365	0.950088\\
0.976263	0.950085\\
0.976162	0.950081\\
0.976061	0.950078\\
0.97596	0.950075\\
0.975858	0.950072\\
0.975757	0.950069\\
0.975656	0.950066\\
0.975554	0.950062\\
0.975453	0.950059\\
0.975352	0.950056\\
0.975251	0.950053\\
0.975149	0.95005\\
0.975048	0.950046\\
0.974947	0.950043\\
0.974845	0.95004\\
0.974744	0.950037\\
0.974643	0.950034\\
0.974542	0.95003\\
0.97444	0.950027\\
0.974339	0.950024\\
0.974238	0.950021\\
0.974136	0.950018\\
0.974035	0.950014\\
0.973934	0.950011\\
0.973833	0.950008\\
0.973731	0.950005\\
0.97363	0.950001\\
0.973529	0.949998\\
0.973427	0.949995\\
0.973326	0.949992\\
0.973225	0.949989\\
0.973124	0.949985\\
0.973022	0.949982\\
0.972921	0.949979\\
0.97282	0.949976\\
0.972719	0.949972\\
0.972617	0.949969\\
0.972516	0.949966\\
0.972415	0.949963\\
0.972313	0.949959\\
0.972212	0.949956\\
0.972111	0.949953\\
0.97201	0.94995\\
0.971908	0.949946\\
0.971807	0.949943\\
0.971706	0.94994\\
0.971605	0.949937\\
0.971503	0.949933\\
0.971402	0.94993\\
0.971301	0.949927\\
0.9712	0.949924\\
0.971098	0.94992\\
0.970997	0.949917\\
0.970896	0.949914\\
0.970794	0.949911\\
0.970693	0.949907\\
0.970592	0.949904\\
0.970491	0.949901\\
0.970389	0.949898\\
0.970288	0.949894\\
0.970187	0.949891\\
0.970086	0.949888\\
0.969984	0.949885\\
0.969883	0.949881\\
0.969782	0.949878\\
0.969681	0.949875\\
0.969579	0.949871\\
0.969478	0.949868\\
0.969377	0.949865\\
0.969276	0.949862\\
0.969174	0.949858\\
0.969073	0.949855\\
0.968972	0.949852\\
0.968871	0.949848\\
0.968769	0.949845\\
0.968668	0.949842\\
0.968567	0.949839\\
0.968466	0.949835\\
0.968364	0.949832\\
0.968263	0.949829\\
0.968162	0.949825\\
0.968061	0.949822\\
0.967959	0.949819\\
0.967858	0.949815\\
0.967757	0.949812\\
0.967656	0.949809\\
0.967554	0.949805\\
0.967453	0.949802\\
0.967352	0.949799\\
0.967251	0.949796\\
0.967149	0.949792\\
0.967048	0.949789\\
0.966947	0.949786\\
0.966846	0.949782\\
0.966744	0.949779\\
0.966643	0.949776\\
0.966542	0.949772\\
0.966441	0.949769\\
0.96634	0.949766\\
0.966238	0.949762\\
0.966137	0.949759\\
0.966036	0.949756\\
0.965935	0.949752\\
0.965833	0.949749\\
0.965732	0.949746\\
0.965631	0.949742\\
0.96553	0.949739\\
0.965428	0.949736\\
0.965327	0.949732\\
0.965226	0.949729\\
0.965125	0.949725\\
0.965024	0.949722\\
0.964922	0.949719\\
0.964821	0.949715\\
0.96472	0.949712\\
0.964619	0.949709\\
0.964517	0.949705\\
0.964416	0.949702\\
0.964315	0.949699\\
0.964214	0.949695\\
0.964112	0.949692\\
0.964011	0.949688\\
0.96391	0.949685\\
0.963809	0.949682\\
0.963708	0.949678\\
0.963606	0.949675\\
0.963505	0.949672\\
0.963404	0.949668\\
0.963303	0.949665\\
0.963202	0.949661\\
0.9631	0.949658\\
0.962999	0.949655\\
0.962898	0.949651\\
0.962797	0.949648\\
0.962695	0.949645\\
0.962594	0.949641\\
0.962493	0.949638\\
0.962392	0.949634\\
0.962291	0.949631\\
0.962189	0.949628\\
0.962088	0.949624\\
0.961987	0.949621\\
0.961886	0.949617\\
0.961785	0.949614\\
0.961683	0.949611\\
0.961582	0.949607\\
0.961481	0.949604\\
0.96138	0.9496\\
0.961279	0.949597\\
0.961177	0.949594\\
0.961076	0.94959\\
0.960975	0.949587\\
0.960874	0.949583\\
0.960773	0.94958\\
0.960671	0.949576\\
0.96057	0.949573\\
0.960469	0.94957\\
0.960368	0.949566\\
0.960267	0.949563\\
0.960165	0.949559\\
0.960064	0.949556\\
0.959963	0.949552\\
0.959862	0.949549\\
0.959761	0.949546\\
0.959659	0.949542\\
0.959558	0.949539\\
0.959457	0.949535\\
0.959356	0.949532\\
0.959255	0.949528\\
0.959153	0.949525\\
0.959052	0.949521\\
0.958951	0.949518\\
0.95885	0.949515\\
0.958749	0.949511\\
0.958647	0.949508\\
0.958546	0.949504\\
0.958445	0.949501\\
0.958344	0.949497\\
0.958243	0.949494\\
0.958142	0.94949\\
0.95804	0.949487\\
0.957939	0.949483\\
0.957838	0.94948\\
0.957737	0.949476\\
0.957636	0.949473\\
0.957534	0.949469\\
0.957433	0.949466\\
0.957332	0.949463\\
0.957231	0.949459\\
0.95713	0.949456\\
0.957029	0.949452\\
0.956927	0.949449\\
0.956826	0.949445\\
0.956725	0.949442\\
0.956624	0.949438\\
0.956523	0.949435\\
0.956421	0.949431\\
0.95632	0.949428\\
0.956219	0.949424\\
0.956118	0.949421\\
0.956017	0.949417\\
0.955916	0.949414\\
0.955814	0.94941\\
0.955713	0.949407\\
0.955612	0.949403\\
0.955511	0.9494\\
0.95541	0.949396\\
0.955309	0.949393\\
0.955207	0.949389\\
0.955106	0.949386\\
0.955005	0.949382\\
0.954904	0.949379\\
0.954803	0.949375\\
0.954702	0.949372\\
0.9546	0.949368\\
0.954499	0.949364\\
0.954398	0.949361\\
0.954297	0.949357\\
0.954196	0.949354\\
0.954095	0.94935\\
0.953993	0.949347\\
0.953892	0.949343\\
0.953791	0.94934\\
0.95369	0.949336\\
0.953589	0.949333\\
0.953488	0.949329\\
0.953387	0.949326\\
0.953285	0.949322\\
0.953184	0.949318\\
0.953083	0.949315\\
0.952982	0.949311\\
0.952881	0.949308\\
0.95278	0.949304\\
0.952678	0.949301\\
0.952577	0.949297\\
0.952476	0.949294\\
0.952375	0.94929\\
0.952274	0.949286\\
0.952173	0.949283\\
0.952072	0.949279\\
0.95197	0.949276\\
0.951869	0.949272\\
0.951768	0.949269\\
0.951667	0.949265\\
0.951566	0.949262\\
0.951465	0.949258\\
0.951364	0.949254\\
0.951262	0.949251\\
0.951161	0.949247\\
0.95106	0.949244\\
0.950959	0.94924\\
0.950858	0.949236\\
0.950757	0.949233\\
0.950656	0.949229\\
0.950554	0.949226\\
0.950453	0.949222\\
0.950352	0.949218\\
0.950251	0.949215\\
0.95015	0.949211\\
0.950049	0.949208\\
0.949948	0.949204\\
0.949847	0.9492\\
0.949745	0.949197\\
0.949644	0.949193\\
0.949543	0.94919\\
0.949442	0.949186\\
0.949341	0.949182\\
0.94924	0.949179\\
0.949139	0.949175\\
0.949037	0.949172\\
0.948936	0.949168\\
0.948835	0.949164\\
0.948734	0.949161\\
0.948633	0.949157\\
0.948532	0.949153\\
0.948431	0.94915\\
0.94833	0.949146\\
0.948228	0.949143\\
0.948127	0.949139\\
0.948026	0.949135\\
0.947925	0.949132\\
0.947824	0.949128\\
0.947723	0.949124\\
0.947622	0.949121\\
0.947521	0.949117\\
0.94742	0.949113\\
0.947318	0.94911\\
0.947217	0.949106\\
0.947116	0.949103\\
0.947015	0.949099\\
0.946914	0.949095\\
0.946813	0.949092\\
0.946712	0.949088\\
0.946611	0.949084\\
0.94651	0.949081\\
0.946408	0.949077\\
0.946307	0.949073\\
0.946206	0.94907\\
0.946105	0.949066\\
0.946004	0.949062\\
0.945903	0.949059\\
0.945802	0.949055\\
0.945701	0.949051\\
0.9456	0.949048\\
0.945498	0.949044\\
0.945397	0.94904\\
0.945296	0.949036\\
0.945195	0.949033\\
0.945094	0.949029\\
0.944993	0.949025\\
0.944892	0.949022\\
0.944791	0.949018\\
0.94469	0.949014\\
0.944589	0.949011\\
0.944487	0.949007\\
0.944386	0.949003\\
0.944285	0.949\\
0.944184	0.948996\\
0.944083	0.948992\\
0.943982	0.948988\\
0.943881	0.948985\\
0.94378	0.948981\\
0.943679	0.948977\\
0.943578	0.948974\\
0.943477	0.94897\\
0.943375	0.948966\\
0.943274	0.948962\\
0.943173	0.948959\\
0.943072	0.948955\\
0.942971	0.948951\\
0.94287	0.948948\\
0.942769	0.948944\\
0.942668	0.94894\\
0.942567	0.948936\\
0.942466	0.948933\\
0.942365	0.948929\\
0.942263	0.948925\\
0.942162	0.948921\\
0.942061	0.948918\\
0.94196	0.948914\\
0.941859	0.94891\\
0.941758	0.948906\\
0.941657	0.948903\\
0.941556	0.948899\\
0.941455	0.948895\\
0.941354	0.948891\\
0.941253	0.948888\\
0.941152	0.948884\\
0.941051	0.94888\\
0.940949	0.948876\\
0.940848	0.948873\\
0.940747	0.948869\\
0.940646	0.948865\\
0.940545	0.948861\\
0.940444	0.948858\\
0.940343	0.948854\\
0.940242	0.94885\\
0.940141	0.948846\\
0.94004	0.948842\\
0.939939	0.948839\\
0.939838	0.948835\\
0.939737	0.948831\\
0.939636	0.948827\\
0.939535	0.948824\\
0.939433	0.94882\\
0.939332	0.948816\\
0.939231	0.948812\\
0.93913	0.948808\\
0.939029	0.948805\\
0.938928	0.948801\\
0.938827	0.948797\\
0.938726	0.948793\\
0.938625	0.948789\\
0.938524	0.948786\\
0.938423	0.948782\\
0.938322	0.948778\\
0.938221	0.948774\\
0.93812	0.94877\\
0.938019	0.948766\\
0.937918	0.948763\\
0.937817	0.948759\\
0.937715	0.948755\\
0.937614	0.948751\\
0.937513	0.948747\\
0.937412	0.948744\\
0.937311	0.94874\\
0.93721	0.948736\\
0.937109	0.948732\\
0.937008	0.948728\\
0.936907	0.948724\\
0.936806	0.948721\\
0.936705	0.948717\\
0.936604	0.948713\\
0.936503	0.948709\\
0.936402	0.948705\\
0.936301	0.948701\\
0.9362	0.948698\\
0.936099	0.948694\\
0.935998	0.94869\\
0.935897	0.948686\\
0.935796	0.948682\\
0.935695	0.948678\\
0.935594	0.948674\\
0.935493	0.948671\\
0.935391	0.948667\\
0.93529	0.948663\\
0.935189	0.948659\\
0.935088	0.948655\\
0.934987	0.948651\\
0.934886	0.948647\\
0.934785	0.948643\\
0.934684	0.94864\\
0.934583	0.948636\\
0.934482	0.948632\\
0.934381	0.948628\\
0.93428	0.948624\\
0.934179	0.94862\\
0.934078	0.948616\\
0.933977	0.948612\\
0.933876	0.948608\\
0.933775	0.948605\\
0.933674	0.948601\\
0.933573	0.948597\\
0.933472	0.948593\\
0.933371	0.948589\\
0.93327	0.948585\\
0.933169	0.948581\\
0.933068	0.948577\\
0.932967	0.948573\\
0.932866	0.948569\\
0.932765	0.948565\\
0.932664	0.948562\\
0.932563	0.948558\\
0.932462	0.948554\\
0.932361	0.94855\\
0.93226	0.948546\\
0.932159	0.948542\\
0.932058	0.948538\\
0.931957	0.948534\\
0.931856	0.94853\\
0.931755	0.948526\\
0.931654	0.948522\\
0.931553	0.948518\\
0.931452	0.948514\\
0.931351	0.948511\\
0.93125	0.948507\\
0.931149	0.948503\\
0.931048	0.948499\\
0.930947	0.948495\\
0.930846	0.948491\\
0.930745	0.948487\\
0.930644	0.948483\\
0.930543	0.948479\\
0.930442	0.948475\\
0.930341	0.948471\\
0.93024	0.948467\\
0.930139	0.948463\\
0.930038	0.948459\\
0.929937	0.948455\\
0.929836	0.948451\\
0.929735	0.948447\\
0.929634	0.948443\\
0.929533	0.948439\\
0.929432	0.948435\\
0.929331	0.948431\\
0.92923	0.948427\\
0.929129	0.948423\\
0.929028	0.948419\\
0.928927	0.948415\\
0.928826	0.948411\\
0.928725	0.948407\\
0.928624	0.948403\\
0.928523	0.948399\\
0.928422	0.948395\\
0.928321	0.948391\\
0.92822	0.948387\\
0.928119	0.948383\\
0.928018	0.948379\\
0.927917	0.948375\\
0.927816	0.948371\\
0.927715	0.948367\\
0.927614	0.948363\\
0.927513	0.948359\\
0.927412	0.948355\\
0.927311	0.948351\\
0.92721	0.948347\\
0.927109	0.948343\\
0.927008	0.948339\\
0.926907	0.948335\\
0.926806	0.948331\\
0.926705	0.948327\\
0.926604	0.948323\\
0.926503	0.948319\\
0.926402	0.948315\\
0.926301	0.948311\\
0.9262	0.948307\\
0.926099	0.948303\\
0.925998	0.948299\\
0.925897	0.948295\\
0.925796	0.948291\\
0.925695	0.948287\\
0.925594	0.948283\\
0.925493	0.948279\\
0.925392	0.948275\\
0.925292	0.948271\\
0.925191	0.948267\\
0.92509	0.948262\\
0.924989	0.948258\\
0.924888	0.948254\\
0.924787	0.94825\\
0.924686	0.948246\\
0.924585	0.948242\\
0.924484	0.948238\\
0.924383	0.948234\\
0.924282	0.94823\\
0.924181	0.948226\\
0.92408	0.948222\\
0.923979	0.948218\\
0.923878	0.948214\\
0.923777	0.948209\\
0.923676	0.948205\\
0.923575	0.948201\\
0.923474	0.948197\\
0.923373	0.948193\\
0.923272	0.948189\\
0.923171	0.948185\\
0.92307	0.948181\\
0.92297	0.948177\\
0.922869	0.948173\\
0.922768	0.948168\\
0.922667	0.948164\\
0.922566	0.94816\\
0.922465	0.948156\\
0.922364	0.948152\\
0.922263	0.948148\\
0.922162	0.948144\\
0.922061	0.94814\\
0.92196	0.948136\\
0.921859	0.948131\\
0.921758	0.948127\\
0.921657	0.948123\\
0.921556	0.948119\\
0.921455	0.948115\\
0.921354	0.948111\\
0.921254	0.948107\\
0.921153	0.948102\\
0.921052	0.948098\\
0.920951	0.948094\\
0.92085	0.94809\\
0.920749	0.948086\\
0.920648	0.948082\\
0.920547	0.948078\\
0.920446	0.948073\\
0.920345	0.948069\\
0.920244	0.948065\\
0.920143	0.948061\\
0.920042	0.948057\\
0.919941	0.948053\\
0.91984	0.948048\\
0.91974	0.948044\\
0.919639	0.94804\\
0.919538	0.948036\\
0.919437	0.948032\\
0.919336	0.948028\\
0.919235	0.948023\\
0.919134	0.948019\\
0.919033	0.948015\\
0.918932	0.948011\\
0.918831	0.948007\\
0.91873	0.948003\\
0.918629	0.947998\\
0.918529	0.947994\\
0.918428	0.94799\\
0.918327	0.947986\\
0.918226	0.947982\\
0.918125	0.947977\\
0.918024	0.947973\\
0.917923	0.947969\\
0.917822	0.947965\\
0.917721	0.947961\\
0.91762	0.947956\\
0.917519	0.947952\\
0.917418	0.947948\\
0.917318	0.947944\\
0.917217	0.947939\\
0.917116	0.947935\\
0.917015	0.947931\\
0.916914	0.947927\\
0.916813	0.947923\\
0.916712	0.947918\\
0.916611	0.947914\\
0.91651	0.94791\\
0.916409	0.947906\\
0.916309	0.947901\\
0.916208	0.947897\\
0.916107	0.947893\\
0.916006	0.947889\\
0.915905	0.947884\\
0.915804	0.94788\\
0.915703	0.947876\\
0.915602	0.947872\\
0.915501	0.947867\\
0.9154	0.947863\\
0.9153	0.947859\\
0.915199	0.947855\\
0.915098	0.94785\\
0.914997	0.947846\\
0.914896	0.947842\\
0.914795	0.947838\\
0.914694	0.947833\\
0.914593	0.947829\\
0.914492	0.947825\\
0.914392	0.94782\\
0.914291	0.947816\\
0.91419	0.947812\\
0.914089	0.947808\\
0.913988	0.947803\\
0.913887	0.947799\\
0.913786	0.947795\\
0.913685	0.94779\\
0.913585	0.947786\\
0.913484	0.947782\\
0.913383	0.947778\\
0.913282	0.947773\\
0.913181	0.947769\\
0.91308	0.947765\\
0.912979	0.94776\\
0.912878	0.947756\\
0.912778	0.947752\\
0.912677	0.947747\\
0.912576	0.947743\\
0.912475	0.947739\\
0.912374	0.947734\\
0.912273	0.94773\\
0.912172	0.947726\\
0.912071	0.947721\\
0.911971	0.947717\\
0.91187	0.947713\\
0.911769	0.947708\\
0.911668	0.947704\\
0.911567	0.9477\\
0.911466	0.947695\\
0.911365	0.947691\\
0.911265	0.947687\\
0.911164	0.947682\\
0.911063	0.947678\\
0.910962	0.947674\\
0.910861	0.947669\\
0.91076	0.947665\\
0.910659	0.947661\\
0.910559	0.947656\\
0.910458	0.947652\\
0.910357	0.947648\\
0.910256	0.947643\\
0.910155	0.947639\\
0.910054	0.947634\\
0.909953	0.94763\\
0.909853	0.947626\\
0.909752	0.947621\\
0.909651	0.947617\\
0.90955	0.947613\\
0.909449	0.947608\\
0.909348	0.947604\\
0.909247	0.947599\\
0.909147	0.947595\\
0.909046	0.947591\\
0.908945	0.947586\\
0.908844	0.947582\\
0.908743	0.947577\\
0.908642	0.947573\\
0.908542	0.947569\\
0.908441	0.947564\\
0.90834	0.94756\\
0.908239	0.947555\\
0.908138	0.947551\\
0.908037	0.947547\\
0.907937	0.947542\\
0.907836	0.947538\\
0.907735	0.947533\\
0.907634	0.947529\\
0.907533	0.947524\\
0.907432	0.94752\\
0.907332	0.947516\\
0.907231	0.947511\\
0.90713	0.947507\\
0.907029	0.947502\\
0.906928	0.947498\\
0.906827	0.947493\\
0.906727	0.947489\\
0.906626	0.947485\\
0.906525	0.94748\\
0.906424	0.947476\\
0.906323	0.947471\\
0.906222	0.947467\\
0.906122	0.947462\\
0.906021	0.947458\\
0.90592	0.947453\\
0.905819	0.947449\\
0.905718	0.947444\\
0.905618	0.94744\\
0.905517	0.947436\\
0.905416	0.947431\\
0.905315	0.947427\\
0.905214	0.947422\\
0.905113	0.947418\\
0.905013	0.947413\\
0.904912	0.947409\\
0.904811	0.947404\\
0.90471	0.9474\\
0.904609	0.947395\\
0.904509	0.947391\\
0.904408	0.947386\\
0.904307	0.947382\\
0.904206	0.947377\\
0.904105	0.947373\\
0.904005	0.947368\\
0.903904	0.947364\\
0.903803	0.947359\\
0.903702	0.947355\\
0.903601	0.94735\\
0.903501	0.947346\\
0.9034	0.947341\\
0.903299	0.947337\\
0.903198	0.947332\\
0.903097	0.947328\\
0.902997	0.947323\\
0.902896	0.947319\\
0.902795	0.947314\\
0.902694	0.947309\\
0.902593	0.947305\\
0.902493	0.9473\\
0.902392	0.947296\\
0.902291	0.947291\\
0.90219	0.947287\\
0.902089	0.947282\\
0.901989	0.947278\\
0.901888	0.947273\\
0.901787	0.947269\\
0.901686	0.947264\\
0.901585	0.947259\\
0.901485	0.947255\\
0.901384	0.94725\\
0.901283	0.947246\\
0.901182	0.947241\\
0.901082	0.947237\\
0.900981	0.947232\\
0.90088	0.947228\\
0.900779	0.947223\\
0.900678	0.947218\\
0.900578	0.947214\\
0.900477	0.947209\\
0.900376	0.947205\\
0.900275	0.9472\\
0.900175	0.947195\\
0.900074	0.947191\\
0.899973	0.947186\\
0.899872	0.947182\\
0.899771	0.947177\\
0.899671	0.947172\\
0.89957	0.947168\\
0.899469	0.947163\\
0.899368	0.947159\\
0.899268	0.947154\\
0.899167	0.947149\\
0.899066	0.947145\\
0.898965	0.94714\\
0.898864	0.947136\\
0.898764	0.947131\\
0.898663	0.947126\\
0.898562	0.947122\\
0.898461	0.947117\\
0.898361	0.947112\\
0.89826	0.947108\\
0.898159	0.947103\\
0.898058	0.947099\\
0.897958	0.947094\\
0.897857	0.947089\\
0.897756	0.947085\\
0.897655	0.94708\\
0.897555	0.947075\\
0.897454	0.947071\\
0.897353	0.947066\\
0.897252	0.947061\\
0.897152	0.947057\\
0.897051	0.947052\\
0.89695	0.947047\\
0.896849	0.947043\\
0.896749	0.947038\\
0.896648	0.947033\\
0.896547	0.947029\\
0.896446	0.947024\\
0.896346	0.947019\\
0.896245	0.947015\\
0.896144	0.94701\\
0.896043	0.947005\\
0.895943	0.947001\\
0.895842	0.946996\\
0.895741	0.946991\\
0.89564	0.946987\\
0.89554	0.946982\\
0.895439	0.946977\\
0.895338	0.946973\\
0.895237	0.946968\\
0.895137	0.946963\\
0.895036	0.946958\\
0.894935	0.946954\\
0.894835	0.946949\\
0.894734	0.946944\\
0.894633	0.94694\\
0.894532	0.946935\\
0.894432	0.94693\\
0.894331	0.946925\\
0.89423	0.946921\\
0.894129	0.946916\\
0.894029	0.946911\\
0.893928	0.946906\\
0.893827	0.946902\\
0.893727	0.946897\\
0.893626	0.946892\\
0.893525	0.946888\\
0.893424	0.946883\\
0.893324	0.946878\\
0.893223	0.946873\\
0.893122	0.946869\\
0.893021	0.946864\\
0.892921	0.946859\\
0.89282	0.946854\\
0.892719	0.94685\\
0.892619	0.946845\\
0.892518	0.94684\\
0.892417	0.946835\\
0.892316	0.94683\\
0.892216	0.946826\\
0.892115	0.946821\\
0.892014	0.946816\\
0.891914	0.946811\\
0.891813	0.946807\\
0.891712	0.946802\\
0.891612	0.946797\\
0.891511	0.946792\\
0.89141	0.946787\\
0.891309	0.946783\\
0.891209	0.946778\\
0.891108	0.946773\\
0.891007	0.946768\\
0.890907	0.946763\\
0.890806	0.946759\\
0.890705	0.946754\\
0.890605	0.946749\\
0.890504	0.946744\\
0.890403	0.946739\\
0.890302	0.946735\\
0.890202	0.94673\\
0.890101	0.946725\\
0.89	0.94672\\
0.8899	0.946715\\
0.889799	0.94671\\
0.889698	0.946706\\
0.889598	0.946701\\
0.889497	0.946696\\
0.889396	0.946691\\
0.889296	0.946686\\
0.889195	0.946681\\
0.889094	0.946676\\
0.888994	0.946672\\
0.888893	0.946667\\
0.888792	0.946662\\
0.888692	0.946657\\
0.888591	0.946652\\
0.88849	0.946647\\
0.888389	0.946642\\
0.888289	0.946638\\
0.888188	0.946633\\
0.888087	0.946628\\
0.887987	0.946623\\
0.887886	0.946618\\
0.887785	0.946613\\
0.887685	0.946608\\
0.887584	0.946603\\
0.887483	0.946598\\
0.887383	0.946594\\
0.887282	0.946589\\
0.887181	0.946584\\
0.887081	0.946579\\
0.88698	0.946574\\
0.886879	0.946569\\
0.886779	0.946564\\
0.886678	0.946559\\
0.886577	0.946554\\
0.886477	0.946549\\
0.886376	0.946545\\
0.886275	0.94654\\
0.886175	0.946535\\
0.886074	0.94653\\
0.885973	0.946525\\
0.885873	0.94652\\
0.885772	0.946515\\
0.885671	0.94651\\
0.885571	0.946505\\
0.88547	0.9465\\
0.885369	0.946495\\
0.885269	0.94649\\
0.885168	0.946485\\
0.885068	0.94648\\
0.884967	0.946476\\
0.884866	0.946471\\
0.884766	0.946466\\
0.884665	0.946461\\
0.884564	0.946456\\
0.884464	0.946451\\
0.884363	0.946446\\
0.884262	0.946441\\
0.884162	0.946436\\
0.884061	0.946431\\
0.88396	0.946426\\
0.88386	0.946421\\
0.883759	0.946416\\
0.883658	0.946411\\
0.883558	0.946406\\
0.883457	0.946401\\
0.883357	0.946396\\
0.883256	0.946391\\
0.883155	0.946386\\
0.883055	0.946381\\
0.882954	0.946376\\
0.882853	0.946371\\
0.882753	0.946366\\
0.882652	0.946361\\
0.882552	0.946356\\
0.882451	0.946351\\
0.88235	0.946346\\
0.88225	0.946341\\
0.882149	0.946336\\
0.882048	0.946331\\
0.881948	0.946326\\
0.881847	0.946321\\
0.881747	0.946316\\
0.881646	0.946311\\
0.881545	0.946306\\
0.881445	0.946301\\
0.881344	0.946296\\
0.881243	0.946291\\
0.881143	0.946286\\
0.881042	0.946281\\
0.880942	0.946276\\
0.880841	0.94627\\
0.88074	0.946265\\
0.88064	0.94626\\
0.880539	0.946255\\
0.880438	0.94625\\
0.880338	0.946245\\
0.880237	0.94624\\
0.880137	0.946235\\
0.880036	0.94623\\
0.879935	0.946225\\
0.879835	0.94622\\
0.879734	0.946215\\
0.879634	0.94621\\
0.879533	0.946205\\
0.879432	0.946199\\
0.879332	0.946194\\
0.879231	0.946189\\
0.879131	0.946184\\
0.87903	0.946179\\
0.878929	0.946174\\
0.878829	0.946169\\
0.878728	0.946164\\
0.878628	0.946159\\
0.878527	0.946154\\
0.878426	0.946148\\
0.878326	0.946143\\
0.878225	0.946138\\
0.878125	0.946133\\
0.878024	0.946128\\
0.877924	0.946123\\
0.877823	0.946118\\
0.877722	0.946113\\
0.877622	0.946107\\
0.877521	0.946102\\
0.877421	0.946097\\
0.87732	0.946092\\
0.877219	0.946087\\
0.877119	0.946082\\
0.877018	0.946077\\
0.876918	0.946071\\
0.876817	0.946066\\
0.876716	0.946061\\
0.876616	0.946056\\
0.876515	0.946051\\
0.876415	0.946046\\
0.876314	0.94604\\
0.876214	0.946035\\
0.876113	0.94603\\
0.876012	0.946025\\
0.875912	0.94602\\
0.875811	0.946015\\
0.875711	0.946009\\
0.87561	0.946004\\
0.87551	0.945999\\
0.875409	0.945994\\
0.875308	0.945989\\
0.875208	0.945983\\
0.875107	0.945978\\
0.875007	0.945973\\
0.874906	0.945968\\
0.874806	0.945963\\
0.874705	0.945957\\
0.874605	0.945952\\
0.874504	0.945947\\
0.874403	0.945942\\
0.874303	0.945937\\
0.874202	0.945931\\
0.874102	0.945926\\
0.874001	0.945921\\
0.873901	0.945916\\
0.8738	0.94591\\
0.8737	0.945905\\
0.873599	0.9459\\
0.873498	0.945895\\
0.873398	0.945889\\
0.873297	0.945884\\
0.873197	0.945879\\
0.873096	0.945874\\
0.872996	0.945868\\
0.872895	0.945863\\
0.872795	0.945858\\
0.872694	0.945853\\
0.872594	0.945847\\
0.872493	0.945842\\
0.872392	0.945837\\
0.872292	0.945832\\
0.872191	0.945826\\
0.872091	0.945821\\
0.87199	0.945816\\
0.87189	0.945811\\
0.871789	0.945805\\
0.871689	0.9458\\
0.871588	0.945795\\
0.871488	0.945789\\
0.871387	0.945784\\
0.871287	0.945779\\
0.871186	0.945773\\
0.871085	0.945768\\
0.870985	0.945763\\
0.870884	0.945758\\
0.870784	0.945752\\
0.870683	0.945747\\
0.870583	0.945742\\
0.870482	0.945736\\
0.870382	0.945731\\
0.870281	0.945726\\
0.870181	0.94572\\
0.87008	0.945715\\
0.86998	0.94571\\
0.869879	0.945704\\
0.869779	0.945699\\
0.869678	0.945694\\
0.869578	0.945688\\
0.869477	0.945683\\
0.869377	0.945678\\
0.869276	0.945672\\
0.869176	0.945667\\
0.869075	0.945661\\
0.868975	0.945656\\
0.868874	0.945651\\
0.868774	0.945645\\
0.868673	0.94564\\
0.868573	0.945635\\
0.868472	0.945629\\
0.868372	0.945624\\
0.868271	0.945618\\
0.868171	0.945613\\
0.86807	0.945608\\
0.86797	0.945602\\
0.867869	0.945597\\
0.867769	0.945592\\
0.867668	0.945586\\
0.867568	0.945581\\
0.867467	0.945575\\
0.867367	0.94557\\
0.867266	0.945565\\
0.867166	0.945559\\
0.867065	0.945554\\
0.866965	0.945548\\
0.866864	0.945543\\
0.866764	0.945537\\
0.866663	0.945532\\
0.866563	0.945527\\
0.866462	0.945521\\
0.866362	0.945516\\
0.866261	0.94551\\
0.866161	0.945505\\
0.86606	0.945499\\
0.86596	0.945494\\
0.865859	0.945489\\
0.865759	0.945483\\
0.865658	0.945478\\
0.865558	0.945472\\
0.865457	0.945467\\
0.865357	0.945461\\
0.865256	0.945456\\
0.865156	0.94545\\
0.865055	0.945445\\
0.864955	0.945439\\
0.864854	0.945434\\
0.864754	0.945428\\
0.864653	0.945423\\
0.864553	0.945417\\
0.864453	0.945412\\
0.864352	0.945406\\
0.864252	0.945401\\
0.864151	0.945396\\
0.864051	0.94539\\
0.86395	0.945385\\
0.86385	0.945379\\
0.863749	0.945374\\
0.863649	0.945368\\
0.863548	0.945362\\
0.863448	0.945357\\
0.863347	0.945351\\
0.863247	0.945346\\
0.863147	0.94534\\
0.863046	0.945335\\
0.862946	0.945329\\
0.862845	0.945324\\
0.862745	0.945318\\
0.862644	0.945313\\
0.862544	0.945307\\
0.862443	0.945302\\
0.862343	0.945296\\
0.862242	0.945291\\
0.862142	0.945285\\
0.862042	0.945279\\
0.861941	0.945274\\
0.861841	0.945268\\
0.86174	0.945263\\
0.86164	0.945257\\
0.861539	0.945252\\
0.861439	0.945246\\
0.861338	0.945241\\
0.861238	0.945235\\
0.861138	0.945229\\
0.861037	0.945224\\
0.860937	0.945218\\
0.860836	0.945213\\
0.860736	0.945207\\
0.860635	0.945201\\
0.860535	0.945196\\
0.860435	0.94519\\
0.860334	0.945185\\
0.860234	0.945179\\
0.860133	0.945173\\
0.860033	0.945168\\
0.859932	0.945162\\
0.859832	0.945157\\
0.859732	0.945151\\
0.859631	0.945145\\
0.859531	0.94514\\
0.85943	0.945134\\
0.85933	0.945128\\
0.859229	0.945123\\
0.859129	0.945117\\
0.859029	0.945112\\
0.858928	0.945106\\
0.858828	0.9451\\
0.858727	0.945095\\
0.858627	0.945089\\
0.858527	0.945083\\
0.858426	0.945078\\
0.858326	0.945072\\
0.858225	0.945066\\
0.858125	0.945061\\
0.858025	0.945055\\
0.857924	0.945049\\
0.857824	0.945044\\
0.857723	0.945038\\
0.857623	0.945032\\
0.857522	0.945027\\
0.857422	0.945021\\
0.857322	0.945015\\
0.857221	0.94501\\
0.857121	0.945004\\
0.85702	0.944998\\
0.85692	0.944992\\
0.85682	0.944987\\
0.856719	0.944981\\
0.856619	0.944975\\
0.856519	0.94497\\
0.856418	0.944964\\
0.856318	0.944958\\
0.856217	0.944952\\
0.856117	0.944947\\
0.856017	0.944941\\
0.855916	0.944935\\
0.855816	0.94493\\
0.855715	0.944924\\
0.855615	0.944918\\
0.855515	0.944912\\
0.855414	0.944907\\
0.855314	0.944901\\
0.855213	0.944895\\
0.855113	0.944889\\
0.855013	0.944884\\
0.854912	0.944878\\
0.854812	0.944872\\
0.854712	0.944866\\
0.854611	0.944861\\
0.854511	0.944855\\
0.85441	0.944849\\
0.85431	0.944843\\
0.85421	0.944837\\
0.854109	0.944832\\
0.854009	0.944826\\
0.853909	0.94482\\
0.853808	0.944814\\
0.853708	0.944809\\
0.853608	0.944803\\
0.853507	0.944797\\
0.853407	0.944791\\
0.853306	0.944785\\
0.853206	0.944779\\
0.853106	0.944774\\
0.853005	0.944768\\
0.852905	0.944762\\
0.852805	0.944756\\
0.852704	0.94475\\
0.852604	0.944745\\
0.852504	0.944739\\
0.852403	0.944733\\
0.852303	0.944727\\
0.852202	0.944721\\
0.852102	0.944715\\
0.852002	0.94471\\
0.851901	0.944704\\
0.851801	0.944698\\
0.851701	0.944692\\
0.8516	0.944686\\
0.8515	0.94468\\
0.8514	0.944674\\
0.851299	0.944669\\
0.851199	0.944663\\
0.851099	0.944657\\
0.850998	0.944651\\
0.850898	0.944645\\
0.850798	0.944639\\
0.850697	0.944633\\
0.850597	0.944627\\
0.850497	0.944622\\
0.850396	0.944616\\
0.850296	0.94461\\
0.850196	0.944604\\
0.850095	0.944598\\
0.849995	0.944592\\
0.849895	0.944586\\
0.849794	0.94458\\
0.849694	0.944574\\
0.849594	0.944568\\
0.849493	0.944562\\
0.849393	0.944557\\
0.849293	0.944551\\
0.849192	0.944545\\
0.849092	0.944539\\
0.848992	0.944533\\
0.848891	0.944527\\
0.848791	0.944521\\
0.848691	0.944515\\
0.84859	0.944509\\
0.84849	0.944503\\
0.84839	0.944497\\
0.84829	0.944491\\
0.848189	0.944485\\
0.848089	0.944479\\
0.847989	0.944473\\
0.847888	0.944467\\
0.847788	0.944461\\
0.847688	0.944455\\
0.847587	0.944449\\
0.847487	0.944443\\
0.847387	0.944437\\
0.847286	0.944431\\
0.847186	0.944425\\
0.847086	0.944419\\
0.846986	0.944413\\
0.846885	0.944407\\
0.846785	0.944401\\
0.846685	0.944395\\
0.846584	0.944389\\
0.846484	0.944383\\
0.846384	0.944377\\
0.846283	0.944371\\
0.846183	0.944365\\
0.846083	0.944359\\
0.845983	0.944353\\
0.845882	0.944347\\
0.845782	0.944341\\
0.845682	0.944335\\
0.845581	0.944329\\
0.845481	0.944323\\
0.845381	0.944317\\
0.845281	0.944311\\
0.84518	0.944305\\
0.84508	0.944299\\
0.84498	0.944293\\
0.844879	0.944287\\
0.844779	0.944281\\
0.844679	0.944275\\
0.844579	0.944269\\
0.844478	0.944263\\
0.844378	0.944256\\
0.844278	0.94425\\
0.844178	0.944244\\
0.844077	0.944238\\
0.843977	0.944232\\
0.843877	0.944226\\
0.843776	0.94422\\
0.843676	0.944214\\
0.843576	0.944208\\
0.843476	0.944202\\
0.843375	0.944195\\
0.843275	0.944189\\
0.843175	0.944183\\
0.843075	0.944177\\
0.842974	0.944171\\
0.842874	0.944165\\
0.842774	0.944159\\
0.842674	0.944153\\
0.842573	0.944146\\
0.842473	0.94414\\
0.842373	0.944134\\
0.842273	0.944128\\
0.842172	0.944122\\
0.842072	0.944116\\
0.841972	0.94411\\
0.841872	0.944103\\
0.841771	0.944097\\
0.841671	0.944091\\
0.841571	0.944085\\
0.841471	0.944079\\
0.84137	0.944073\\
0.84127	0.944066\\
0.84117	0.94406\\
0.84107	0.944054\\
0.840969	0.944048\\
0.840869	0.944042\\
0.840769	0.944036\\
0.840669	0.944029\\
0.840568	0.944023\\
0.840468	0.944017\\
0.840368	0.944011\\
0.840268	0.944005\\
0.840168	0.943998\\
0.840067	0.943992\\
0.839967	0.943986\\
0.839867	0.94398\\
0.839767	0.943973\\
0.839666	0.943967\\
0.839566	0.943961\\
0.839466	0.943955\\
0.839366	0.943948\\
0.839265	0.943942\\
0.839165	0.943936\\
0.839065	0.94393\\
0.838965	0.943924\\
0.838865	0.943917\\
0.838764	0.943911\\
0.838664	0.943905\\
0.838564	0.943898\\
0.838464	0.943892\\
0.838364	0.943886\\
0.838263	0.94388\\
0.838163	0.943873\\
0.838063	0.943867\\
0.837963	0.943861\\
0.837862	0.943855\\
0.837762	0.943848\\
0.837662	0.943842\\
0.837562	0.943836\\
0.837462	0.943829\\
0.837361	0.943823\\
0.837261	0.943817\\
0.837161	0.94381\\
0.837061	0.943804\\
0.836961	0.943798\\
0.83686	0.943791\\
0.83676	0.943785\\
0.83666	0.943779\\
0.83656	0.943773\\
0.83646	0.943766\\
0.83636	0.94376\\
0.836259	0.943754\\
0.836159	0.943747\\
0.836059	0.943741\\
0.835959	0.943734\\
0.835859	0.943728\\
0.835758	0.943722\\
0.835658	0.943715\\
0.835558	0.943709\\
0.835458	0.943703\\
0.835358	0.943696\\
0.835257	0.94369\\
0.835157	0.943684\\
0.835057	0.943677\\
0.834957	0.943671\\
0.834857	0.943664\\
0.834757	0.943658\\
0.834656	0.943652\\
0.834556	0.943645\\
0.834456	0.943639\\
0.834356	0.943632\\
0.834256	0.943626\\
0.834156	0.94362\\
0.834055	0.943613\\
0.833955	0.943607\\
0.833855	0.9436\\
0.833755	0.943594\\
0.833655	0.943588\\
0.833555	0.943581\\
0.833454	0.943575\\
0.833354	0.943568\\
0.833254	0.943562\\
0.833154	0.943555\\
0.833054	0.943549\\
0.832954	0.943542\\
0.832853	0.943536\\
0.832753	0.94353\\
0.832653	0.943523\\
0.832553	0.943517\\
0.832453	0.94351\\
0.832353	0.943504\\
0.832253	0.943497\\
0.832152	0.943491\\
0.832052	0.943484\\
0.831952	0.943478\\
0.831852	0.943471\\
0.831752	0.943465\\
0.831652	0.943458\\
0.831552	0.943452\\
0.831451	0.943445\\
0.831351	0.943439\\
0.831251	0.943432\\
0.831151	0.943426\\
0.831051	0.943419\\
0.830951	0.943413\\
0.830851	0.943406\\
0.830751	0.9434\\
0.83065	0.943393\\
0.83055	0.943387\\
0.83045	0.94338\\
0.83035	0.943374\\
0.83025	0.943367\\
0.83015	0.943361\\
0.83005	0.943354\\
0.829949	0.943347\\
0.829849	0.943341\\
0.829749	0.943334\\
0.829649	0.943328\\
0.829549	0.943321\\
0.829449	0.943315\\
0.829349	0.943308\\
0.829249	0.943302\\
0.829149	0.943295\\
0.829048	0.943288\\
0.828948	0.943282\\
0.828848	0.943275\\
0.828748	0.943269\\
0.828648	0.943262\\
0.828548	0.943255\\
0.828448	0.943249\\
0.828348	0.943242\\
0.828248	0.943236\\
0.828147	0.943229\\
0.828047	0.943222\\
0.827947	0.943216\\
0.827847	0.943209\\
0.827747	0.943203\\
0.827647	0.943196\\
0.827547	0.943189\\
0.827447	0.943183\\
0.827347	0.943176\\
0.827247	0.943169\\
0.827147	0.943163\\
0.827046	0.943156\\
0.826946	0.943149\\
0.826846	0.943143\\
0.826746	0.943136\\
0.826646	0.943129\\
0.826546	0.943123\\
0.826446	0.943116\\
0.826346	0.943109\\
0.826246	0.943103\\
0.826146	0.943096\\
0.826046	0.943089\\
0.825945	0.943083\\
0.825845	0.943076\\
0.825745	0.943069\\
0.825645	0.943063\\
0.825545	0.943056\\
0.825445	0.943049\\
0.825345	0.943042\\
0.825245	0.943036\\
0.825145	0.943029\\
0.825045	0.943022\\
0.824945	0.943016\\
0.824845	0.943009\\
0.824745	0.943002\\
0.824645	0.942995\\
0.824545	0.942989\\
0.824444	0.942982\\
0.824344	0.942975\\
0.824244	0.942968\\
0.824144	0.942962\\
0.824044	0.942955\\
0.823944	0.942948\\
0.823844	0.942941\\
0.823744	0.942935\\
0.823644	0.942928\\
0.823544	0.942921\\
0.823444	0.942914\\
0.823344	0.942908\\
0.823244	0.942901\\
0.823144	0.942894\\
0.823044	0.942887\\
0.822944	0.94288\\
0.822844	0.942874\\
0.822744	0.942867\\
0.822644	0.94286\\
0.822543	0.942853\\
0.822443	0.942846\\
0.822343	0.94284\\
0.822243	0.942833\\
0.822143	0.942826\\
0.822043	0.942819\\
0.821943	0.942812\\
0.821843	0.942805\\
0.821743	0.942799\\
0.821643	0.942792\\
0.821543	0.942785\\
0.821443	0.942778\\
0.821343	0.942771\\
0.821243	0.942764\\
0.821143	0.942758\\
0.821043	0.942751\\
0.820943	0.942744\\
0.820843	0.942737\\
0.820743	0.94273\\
0.820643	0.942723\\
0.820543	0.942716\\
0.820443	0.942709\\
0.820343	0.942703\\
0.820243	0.942696\\
0.820143	0.942689\\
0.820043	0.942682\\
0.819943	0.942675\\
0.819843	0.942668\\
0.819743	0.942661\\
0.819643	0.942654\\
0.819543	0.942647\\
0.819443	0.94264\\
0.819343	0.942633\\
0.819243	0.942627\\
0.819143	0.94262\\
0.819043	0.942613\\
0.818943	0.942606\\
0.818843	0.942599\\
0.818743	0.942592\\
0.818643	0.942585\\
0.818543	0.942578\\
0.818443	0.942571\\
0.818343	0.942564\\
0.818243	0.942557\\
0.818143	0.94255\\
0.818043	0.942543\\
0.817943	0.942536\\
0.817843	0.942529\\
0.817743	0.942522\\
0.817643	0.942515\\
0.817543	0.942508\\
0.817443	0.942501\\
0.817343	0.942494\\
0.817243	0.942487\\
0.817143	0.94248\\
0.817043	0.942473\\
0.816943	0.942466\\
0.816843	0.942459\\
0.816743	0.942452\\
0.816643	0.942445\\
0.816543	0.942438\\
0.816443	0.942431\\
0.816343	0.942424\\
0.816243	0.942417\\
0.816143	0.94241\\
0.816043	0.942403\\
0.815943	0.942396\\
0.815843	0.942389\\
0.815743	0.942382\\
0.815643	0.942375\\
0.815543	0.942368\\
0.815444	0.94236\\
0.815344	0.942353\\
0.815244	0.942346\\
0.815144	0.942339\\
0.815044	0.942332\\
0.814944	0.942325\\
0.814844	0.942318\\
0.814744	0.942311\\
0.814644	0.942304\\
0.814544	0.942297\\
0.814444	0.94229\\
0.814344	0.942282\\
0.814244	0.942275\\
0.814144	0.942268\\
0.814044	0.942261\\
0.813944	0.942254\\
0.813844	0.942247\\
0.813744	0.94224\\
0.813644	0.942233\\
0.813545	0.942225\\
0.813445	0.942218\\
0.813345	0.942211\\
0.813245	0.942204\\
0.813145	0.942197\\
0.813045	0.94219\\
0.812945	0.942183\\
0.812845	0.942175\\
0.812745	0.942168\\
0.812645	0.942161\\
0.812545	0.942154\\
0.812445	0.942147\\
0.812345	0.94214\\
0.812245	0.942132\\
0.812146	0.942125\\
0.812046	0.942118\\
0.811946	0.942111\\
0.811846	0.942104\\
0.811746	0.942096\\
0.811646	0.942089\\
0.811546	0.942082\\
0.811446	0.942075\\
0.811346	0.942067\\
0.811246	0.94206\\
0.811146	0.942053\\
0.811046	0.942046\\
0.810947	0.942039\\
0.810847	0.942031\\
0.810747	0.942024\\
0.810647	0.942017\\
0.810547	0.94201\\
0.810447	0.942002\\
0.810347	0.941995\\
0.810247	0.941988\\
0.810147	0.941981\\
0.810047	0.941973\\
0.809948	0.941966\\
0.809848	0.941959\\
0.809748	0.941951\\
0.809648	0.941944\\
0.809548	0.941937\\
0.809448	0.94193\\
0.809348	0.941922\\
0.809248	0.941915\\
0.809148	0.941908\\
0.809049	0.9419\\
0.808949	0.941893\\
0.808849	0.941886\\
0.808749	0.941878\\
0.808649	0.941871\\
0.808549	0.941864\\
0.808449	0.941856\\
0.808349	0.941849\\
0.80825	0.941842\\
0.80815	0.941834\\
0.80805	0.941827\\
0.80795	0.94182\\
0.80785	0.941812\\
0.80775	0.941805\\
0.80765	0.941798\\
0.80755	0.94179\\
0.807451	0.941783\\
0.807351	0.941775\\
0.807251	0.941768\\
0.807151	0.941761\\
0.807051	0.941753\\
0.806951	0.941746\\
0.806851	0.941738\\
0.806752	0.941731\\
0.806652	0.941724\\
0.806552	0.941716\\
0.806452	0.941709\\
0.806352	0.941701\\
0.806252	0.941694\\
0.806152	0.941687\\
0.806053	0.941679\\
0.805953	0.941672\\
0.805853	0.941664\\
0.805753	0.941657\\
0.805653	0.941649\\
0.805553	0.941642\\
0.805454	0.941635\\
0.805354	0.941627\\
0.805254	0.94162\\
0.805154	0.941612\\
0.805054	0.941605\\
0.804954	0.941597\\
0.804854	0.94159\\
0.804755	0.941582\\
0.804655	0.941575\\
0.804555	0.941567\\
0.804455	0.94156\\
0.804355	0.941552\\
0.804256	0.941545\\
0.804156	0.941537\\
0.804056	0.94153\\
0.803956	0.941522\\
0.803856	0.941515\\
0.803756	0.941507\\
0.803657	0.9415\\
0.803557	0.941492\\
0.803457	0.941485\\
0.803357	0.941477\\
0.803257	0.94147\\
0.803158	0.941462\\
0.803058	0.941454\\
0.802958	0.941447\\
0.802858	0.941439\\
0.802758	0.941432\\
0.802658	0.941424\\
0.802559	0.941417\\
0.802459	0.941409\\
0.802359	0.941402\\
0.802259	0.941394\\
0.802159	0.941386\\
0.80206	0.941379\\
0.80196	0.941371\\
0.80186	0.941364\\
0.80176	0.941356\\
0.80166	0.941348\\
0.801561	0.941341\\
0.801461	0.941333\\
0.801361	0.941326\\
0.801261	0.941318\\
0.801162	0.94131\\
0.801062	0.941303\\
0.800962	0.941295\\
0.800862	0.941287\\
0.800762	0.94128\\
0.800663	0.941272\\
0.800563	0.941264\\
0.800463	0.941257\\
0.800363	0.941249\\
0.800263	0.941242\\
0.800164	0.941234\\
0.800064	0.941226\\
0.799964	0.941219\\
0.799864	0.941211\\
0.799765	0.941203\\
0.799665	0.941195\\
0.799565	0.941188\\
0.799465	0.94118\\
0.799366	0.941172\\
0.799266	0.941165\\
0.799166	0.941157\\
0.799066	0.941149\\
0.798966	0.941142\\
0.798867	0.941134\\
0.798767	0.941126\\
0.798667	0.941118\\
0.798567	0.941111\\
0.798468	0.941103\\
0.798368	0.941095\\
0.798268	0.941087\\
0.798168	0.94108\\
0.798069	0.941072\\
0.797969	0.941064\\
0.797869	0.941056\\
0.797769	0.941049\\
0.79767	0.941041\\
0.79757	0.941033\\
0.79747	0.941025\\
0.797371	0.941018\\
0.797271	0.94101\\
0.797171	0.941002\\
0.797071	0.940994\\
0.796972	0.940986\\
0.796872	0.940979\\
0.796772	0.940971\\
0.796672	0.940963\\
0.796573	0.940955\\
0.796473	0.940947\\
0.796373	0.94094\\
0.796273	0.940932\\
0.796174	0.940924\\
0.796074	0.940916\\
0.795974	0.940908\\
0.795875	0.9409\\
0.795775	0.940892\\
0.795675	0.940885\\
0.795575	0.940877\\
0.795476	0.940869\\
0.795376	0.940861\\
0.795276	0.940853\\
0.795177	0.940845\\
0.795077	0.940837\\
0.794977	0.94083\\
0.794877	0.940822\\
0.794778	0.940814\\
0.794678	0.940806\\
0.794578	0.940798\\
0.794479	0.94079\\
0.794379	0.940782\\
0.794279	0.940774\\
0.794179	0.940766\\
0.79408	0.940758\\
0.79398	0.940751\\
0.79388	0.940743\\
0.793781	0.940735\\
0.793681	0.940727\\
0.793581	0.940719\\
0.793482	0.940711\\
0.793382	0.940703\\
0.793282	0.940695\\
0.793183	0.940687\\
0.793083	0.940679\\
0.792983	0.940671\\
0.792884	0.940663\\
0.792784	0.940655\\
0.792684	0.940647\\
0.792584	0.940639\\
0.792485	0.940631\\
0.792385	0.940623\\
0.792285	0.940615\\
0.792186	0.940607\\
0.792086	0.940599\\
0.791986	0.940591\\
0.791887	0.940583\\
0.791787	0.940575\\
0.791687	0.940567\\
0.791588	0.940559\\
0.791488	0.940551\\
0.791388	0.940543\\
0.791289	0.940535\\
0.791189	0.940527\\
0.791089	0.940519\\
0.79099	0.940511\\
0.79089	0.940503\\
0.79079	0.940495\\
0.790691	0.940487\\
0.790591	0.940479\\
0.790492	0.94047\\
0.790392	0.940462\\
0.790292	0.940454\\
0.790193	0.940446\\
0.790093	0.940438\\
0.789993	0.94043\\
0.789894	0.940422\\
0.789794	0.940414\\
0.789694	0.940406\\
0.789595	0.940398\\
0.789495	0.940389\\
0.789395	0.940381\\
0.789296	0.940373\\
0.789196	0.940365\\
0.789097	0.940357\\
0.788997	0.940349\\
0.788897	0.940341\\
0.788798	0.940333\\
0.788698	0.940324\\
0.788598	0.940316\\
0.788499	0.940308\\
0.788399	0.9403\\
0.7883	0.940292\\
0.7882	0.940284\\
0.7881	0.940275\\
0.788001	0.940267\\
0.787901	0.940259\\
0.787801	0.940251\\
0.787702	0.940243\\
0.787602	0.940234\\
0.787503	0.940226\\
0.787403	0.940218\\
0.787303	0.94021\\
0.787204	0.940202\\
0.787104	0.940193\\
0.787005	0.940185\\
0.786905	0.940177\\
0.786805	0.940169\\
0.786706	0.94016\\
0.786606	0.940152\\
0.786507	0.940144\\
0.786407	0.940136\\
0.786307	0.940127\\
0.786208	0.940119\\
0.786108	0.940111\\
0.786009	0.940103\\
0.785909	0.940094\\
0.785809	0.940086\\
0.78571	0.940078\\
0.78561	0.940069\\
0.785511	0.940061\\
0.785411	0.940053\\
0.785311	0.940045\\
0.785212	0.940036\\
0.785112	0.940028\\
0.785013	0.94002\\
0.784913	0.940011\\
0.784814	0.940003\\
0.784714	0.939995\\
0.784614	0.939986\\
0.784515	0.939978\\
0.784415	0.93997\\
0.784316	0.939961\\
0.784216	0.939953\\
0.784117	0.939945\\
0.784017	0.939936\\
0.783917	0.939928\\
0.783818	0.939919\\
0.783718	0.939911\\
0.783619	0.939903\\
0.783519	0.939894\\
0.78342	0.939886\\
0.78332	0.939878\\
0.783221	0.939869\\
0.783121	0.939861\\
0.783021	0.939852\\
0.782922	0.939844\\
0.782822	0.939835\\
0.782723	0.939827\\
0.782623	0.939819\\
0.782524	0.93981\\
0.782424	0.939802\\
0.782325	0.939793\\
0.782225	0.939785\\
0.782126	0.939776\\
0.782026	0.939768\\
0.781926	0.93976\\
0.781827	0.939751\\
0.781727	0.939743\\
0.781628	0.939734\\
0.781528	0.939726\\
0.781429	0.939717\\
0.781329	0.939709\\
0.78123	0.9397\\
0.78113	0.939692\\
0.781031	0.939683\\
0.780931	0.939675\\
0.780832	0.939666\\
0.780732	0.939658\\
0.780633	0.939649\\
0.780533	0.939641\\
0.780434	0.939632\\
0.780334	0.939624\\
0.780235	0.939615\\
0.780135	0.939606\\
0.780036	0.939598\\
0.779936	0.939589\\
0.779836	0.939581\\
0.779737	0.939572\\
0.779637	0.939564\\
0.779538	0.939555\\
0.779438	0.939547\\
0.779339	0.939538\\
0.779239	0.939529\\
0.77914	0.939521\\
0.77904	0.939512\\
0.778941	0.939504\\
0.778841	0.939495\\
0.778742	0.939486\\
0.778643	0.939478\\
0.778543	0.939469\\
0.778444	0.939461\\
0.778344	0.939452\\
0.778245	0.939443\\
0.778145	0.939435\\
0.778046	0.939426\\
0.777946	0.939417\\
0.777847	0.939409\\
0.777747	0.9394\\
0.777648	0.939391\\
0.777548	0.939383\\
0.777449	0.939374\\
0.777349	0.939365\\
0.77725	0.939357\\
0.77715	0.939348\\
0.777051	0.939339\\
0.776951	0.939331\\
0.776852	0.939322\\
0.776752	0.939313\\
0.776653	0.939305\\
0.776554	0.939296\\
0.776454	0.939287\\
0.776355	0.939278\\
0.776255	0.93927\\
0.776156	0.939261\\
0.776056	0.939252\\
0.775957	0.939244\\
0.775857	0.939235\\
0.775758	0.939226\\
0.775658	0.939217\\
0.775559	0.939209\\
0.77546	0.9392\\
0.77536	0.939191\\
0.775261	0.939182\\
0.775161	0.939173\\
0.775062	0.939165\\
0.774962	0.939156\\
0.774863	0.939147\\
0.774763	0.939138\\
0.774664	0.939129\\
0.774565	0.939121\\
0.774465	0.939112\\
0.774366	0.939103\\
0.774266	0.939094\\
0.774167	0.939085\\
0.774067	0.939077\\
0.773968	0.939068\\
0.773869	0.939059\\
0.773769	0.93905\\
0.77367	0.939041\\
0.77357	0.939032\\
0.773471	0.939023\\
0.773371	0.939015\\
0.773272	0.939006\\
0.773173	0.938997\\
0.773073	0.938988\\
0.772974	0.938979\\
0.772874	0.93897\\
0.772775	0.938961\\
0.772676	0.938952\\
0.772576	0.938944\\
0.772477	0.938935\\
0.772377	0.938926\\
0.772278	0.938917\\
0.772179	0.938908\\
0.772079	0.938899\\
0.77198	0.93889\\
0.77188	0.938881\\
0.771781	0.938872\\
0.771682	0.938863\\
0.771582	0.938854\\
0.771483	0.938845\\
0.771383	0.938836\\
0.771284	0.938827\\
0.771185	0.938818\\
0.771085	0.938809\\
0.770986	0.9388\\
0.770887	0.938791\\
0.770787	0.938782\\
0.770688	0.938773\\
0.770588	0.938764\\
0.770489	0.938755\\
0.77039	0.938746\\
0.77029	0.938737\\
0.770191	0.938728\\
0.770092	0.938719\\
0.769992	0.93871\\
0.769893	0.938701\\
0.769793	0.938692\\
0.769694	0.938683\\
0.769595	0.938674\\
0.769495	0.938665\\
0.769396	0.938656\\
0.769297	0.938647\\
0.769197	0.938638\\
0.769098	0.938629\\
0.768999	0.93862\\
0.768899	0.938611\\
0.7688	0.938602\\
0.7687	0.938593\\
0.768601	0.938583\\
0.768502	0.938574\\
0.768402	0.938565\\
0.768303	0.938556\\
0.768204	0.938547\\
0.768104	0.938538\\
0.768005	0.938529\\
0.767906	0.93852\\
0.767806	0.93851\\
0.767707	0.938501\\
0.767608	0.938492\\
0.767508	0.938483\\
0.767409	0.938474\\
0.76731	0.938465\\
0.76721	0.938456\\
0.767111	0.938446\\
0.767012	0.938437\\
0.766912	0.938428\\
0.766813	0.938419\\
0.766714	0.93841\\
0.766615	0.9384\\
0.766515	0.938391\\
0.766416	0.938382\\
0.766317	0.938373\\
0.766217	0.938364\\
0.766118	0.938354\\
0.766019	0.938345\\
0.765919	0.938336\\
0.76582	0.938327\\
0.765721	0.938317\\
0.765621	0.938308\\
0.765522	0.938299\\
0.765423	0.93829\\
0.765323	0.93828\\
0.765224	0.938271\\
0.765125	0.938262\\
0.765026	0.938252\\
0.764926	0.938243\\
0.764827	0.938234\\
0.764728	0.938225\\
0.764628	0.938215\\
0.764529	0.938206\\
0.76443	0.938197\\
0.764331	0.938187\\
0.764231	0.938178\\
0.764132	0.938169\\
0.764033	0.938159\\
0.763933	0.93815\\
0.763834	0.938141\\
0.763735	0.938131\\
0.763636	0.938122\\
0.763536	0.938113\\
0.763437	0.938103\\
0.763338	0.938094\\
0.763239	0.938085\\
0.763139	0.938075\\
0.76304	0.938066\\
0.762941	0.938056\\
0.762842	0.938047\\
0.762742	0.938038\\
0.762643	0.938028\\
0.762544	0.938019\\
0.762444	0.938009\\
0.762345	0.938\\
0.762246	0.937991\\
0.762147	0.937981\\
0.762047	0.937972\\
0.761948	0.937962\\
0.761849	0.937953\\
0.76175	0.937943\\
0.76165	0.937934\\
0.761551	0.937924\\
0.761452	0.937915\\
0.761353	0.937905\\
0.761254	0.937896\\
0.761154	0.937886\\
0.761055	0.937877\\
0.760956	0.937868\\
0.760857	0.937858\\
0.760757	0.937849\\
0.760658	0.937839\\
0.760559	0.937829\\
0.76046	0.93782\\
0.76036	0.93781\\
0.760261	0.937801\\
0.760162	0.937791\\
0.760063	0.937782\\
0.759964	0.937772\\
0.759864	0.937763\\
0.759765	0.937753\\
0.759666	0.937744\\
0.759567	0.937734\\
0.759467	0.937724\\
0.759368	0.937715\\
0.759269	0.937705\\
0.75917	0.937696\\
0.759071	0.937686\\
0.758971	0.937677\\
0.758872	0.937667\\
0.758773	0.937657\\
0.758674	0.937648\\
0.758575	0.937638\\
0.758475	0.937628\\
0.758376	0.937619\\
0.758277	0.937609\\
0.758178	0.9376\\
0.758079	0.93759\\
0.75798	0.93758\\
0.75788	0.937571\\
0.757781	0.937561\\
0.757682	0.937551\\
0.757583	0.937542\\
0.757484	0.937532\\
0.757384	0.937522\\
0.757285	0.937513\\
0.757186	0.937503\\
0.757087	0.937493\\
0.756988	0.937483\\
0.756889	0.937474\\
0.756789	0.937464\\
0.75669	0.937454\\
0.756591	0.937445\\
0.756492	0.937435\\
0.756393	0.937425\\
0.756294	0.937415\\
0.756194	0.937406\\
0.756095	0.937396\\
0.755996	0.937386\\
0.755897	0.937376\\
0.755798	0.937367\\
0.755699	0.937357\\
0.755599	0.937347\\
0.7555	0.937337\\
0.755401	0.937327\\
0.755302	0.937318\\
0.755203	0.937308\\
0.755104	0.937298\\
0.755005	0.937288\\
0.754905	0.937278\\
0.754806	0.937269\\
0.754707	0.937259\\
0.754608	0.937249\\
0.754509	0.937239\\
0.75441	0.937229\\
0.754311	0.937219\\
0.754212	0.937209\\
0.754112	0.9372\\
0.754013	0.93719\\
0.753914	0.93718\\
0.753815	0.93717\\
0.753716	0.93716\\
0.753617	0.93715\\
0.753518	0.93714\\
0.753419	0.93713\\
0.753319	0.93712\\
0.75322	0.937111\\
0.753121	0.937101\\
0.753022	0.937091\\
0.752923	0.937081\\
0.752824	0.937071\\
0.752725	0.937061\\
0.752626	0.937051\\
0.752527	0.937041\\
0.752427	0.937031\\
0.752328	0.937021\\
0.752229	0.937011\\
0.75213	0.937001\\
0.752031	0.936991\\
0.751932	0.936981\\
0.751833	0.936971\\
0.751734	0.936961\\
0.751635	0.936951\\
0.751536	0.936941\\
0.751437	0.936931\\
0.751337	0.936921\\
0.751238	0.936911\\
0.751139	0.936901\\
0.75104	0.936891\\
0.750941	0.936881\\
0.750842	0.936871\\
0.750743	0.936861\\
0.750644	0.936851\\
0.750545	0.936841\\
0.750446	0.936831\\
0.750347	0.936821\\
0.750248	0.936811\\
0.750149	0.9368\\
0.75005	0.93679\\
0.749951	0.93678\\
0.749851	0.93677\\
0.749752	0.93676\\
0.749653	0.93675\\
0.749554	0.93674\\
0.749455	0.93673\\
0.749356	0.93672\\
0.749257	0.936709\\
0.749158	0.936699\\
0.749059	0.936689\\
0.74896	0.936679\\
0.748861	0.936669\\
0.748762	0.936659\\
0.748663	0.936648\\
0.748564	0.936638\\
0.748465	0.936628\\
0.748366	0.936618\\
0.748267	0.936608\\
0.748168	0.936598\\
0.748069	0.936587\\
0.74797	0.936577\\
0.747871	0.936567\\
0.747772	0.936557\\
0.747673	0.936546\\
0.747574	0.936536\\
0.747475	0.936526\\
0.747376	0.936516\\
0.747277	0.936505\\
0.747178	0.936495\\
0.747079	0.936485\\
0.746979	0.936475\\
0.74688	0.936464\\
0.746781	0.936454\\
0.746682	0.936444\\
0.746583	0.936434\\
0.746484	0.936423\\
0.746385	0.936413\\
0.746286	0.936403\\
0.746187	0.936392\\
0.746088	0.936382\\
0.745989	0.936372\\
0.74589	0.936361\\
0.745791	0.936351\\
0.745692	0.936341\\
0.745594	0.93633\\
0.745495	0.93632\\
0.745396	0.93631\\
0.745297	0.936299\\
0.745198	0.936289\\
0.745099	0.936278\\
0.745	0.936268\\
0.744901	0.936258\\
0.744802	0.936247\\
0.744703	0.936237\\
0.744604	0.936227\\
0.744505	0.936216\\
0.744406	0.936206\\
0.744307	0.936195\\
0.744208	0.936185\\
0.744109	0.936174\\
0.74401	0.936164\\
0.743911	0.936154\\
0.743812	0.936143\\
0.743713	0.936133\\
0.743614	0.936122\\
0.743515	0.936112\\
0.743416	0.936101\\
0.743317	0.936091\\
0.743218	0.93608\\
0.743119	0.93607\\
0.74302	0.936059\\
0.742921	0.936049\\
0.742822	0.936038\\
0.742724	0.936028\\
0.742625	0.936017\\
0.742526	0.936007\\
0.742427	0.935996\\
0.742328	0.935986\\
0.742229	0.935975\\
0.74213	0.935964\\
0.742031	0.935954\\
0.741932	0.935943\\
0.741833	0.935933\\
0.741734	0.935922\\
0.741635	0.935912\\
0.741536	0.935901\\
0.741437	0.93589\\
0.741339	0.93588\\
0.74124	0.935869\\
0.741141	0.935859\\
0.741042	0.935848\\
0.740943	0.935837\\
0.740844	0.935827\\
0.740745	0.935816\\
0.740646	0.935805\\
0.740547	0.935795\\
0.740448	0.935784\\
0.740349	0.935773\\
0.740251	0.935763\\
0.740152	0.935752\\
0.740053	0.935741\\
0.739954	0.935731\\
0.739855	0.93572\\
0.739756	0.935709\\
0.739657	0.935699\\
0.739558	0.935688\\
0.73946	0.935677\\
0.739361	0.935666\\
0.739262	0.935655\\
0.739163	0.935645\\
0.739064	0.935634\\
0.738965	0.935623\\
0.738866	0.935613\\
0.738767	0.935602\\
0.738669	0.935591\\
0.73857	0.93558\\
0.738471	0.935569\\
0.738372	0.935559\\
0.738273	0.935548\\
0.738174	0.935537\\
0.738075	0.935526\\
0.737977	0.935515\\
0.737878	0.935505\\
0.737779	0.935494\\
0.73768	0.935483\\
0.737581	0.935472\\
0.737482	0.935461\\
0.737383	0.93545\\
0.737285	0.93544\\
0.737186	0.935429\\
0.737087	0.935418\\
0.736988	0.935407\\
0.736889	0.935396\\
0.73679	0.935385\\
0.736691	0.935374\\
0.736593	0.935364\\
0.736494	0.935353\\
0.736395	0.935342\\
0.736296	0.935331\\
0.736197	0.93532\\
0.736099	0.935309\\
0.736	0.935298\\
0.735901	0.935287\\
0.735802	0.935276\\
0.735703	0.935265\\
0.735604	0.935254\\
0.735506	0.935243\\
0.735407	0.935232\\
0.735308	0.935221\\
0.735209	0.93521\\
0.73511	0.935199\\
0.735012	0.935188\\
0.734913	0.935177\\
0.734814	0.935166\\
0.734715	0.935155\\
0.734616	0.935144\\
0.734518	0.935133\\
0.734419	0.935122\\
0.73432	0.935111\\
0.734221	0.9351\\
0.734122	0.935089\\
0.734024	0.935078\\
0.733925	0.935067\\
0.733826	0.935056\\
0.733727	0.935045\\
0.733628	0.935034\\
0.73353	0.935023\\
0.733431	0.935012\\
0.733332	0.935001\\
0.733233	0.934989\\
0.733134	0.934978\\
0.733036	0.934967\\
0.732937	0.934956\\
0.732838	0.934945\\
0.732739	0.934934\\
0.732641	0.934923\\
0.732542	0.934912\\
0.732443	0.9349\\
0.732344	0.934889\\
0.732246	0.934878\\
0.732147	0.934867\\
0.732048	0.934856\\
0.731949	0.934844\\
0.731851	0.934833\\
0.731752	0.934822\\
0.731653	0.934811\\
0.731554	0.9348\\
0.731456	0.934788\\
0.731357	0.934777\\
0.731258	0.934766\\
0.731159	0.934755\\
0.731061	0.934744\\
0.730962	0.934732\\
0.730863	0.934721\\
0.730764	0.93471\\
0.730666	0.934698\\
0.730567	0.934687\\
0.730468	0.934676\\
0.73037	0.934665\\
0.730271	0.934653\\
0.730172	0.934642\\
0.730073	0.934631\\
0.729975	0.934619\\
0.729876	0.934608\\
0.729777	0.934597\\
0.729678	0.934585\\
0.72958	0.934574\\
0.729481	0.934563\\
0.729382	0.934551\\
0.729284	0.93454\\
0.729185	0.934529\\
0.729086	0.934517\\
0.728988	0.934506\\
0.728889	0.934495\\
0.72879	0.934483\\
0.728691	0.934472\\
0.728593	0.93446\\
0.728494	0.934449\\
0.728395	0.934437\\
0.728297	0.934426\\
0.728198	0.934415\\
0.728099	0.934403\\
0.728001	0.934392\\
0.727902	0.93438\\
0.727803	0.934369\\
0.727705	0.934357\\
0.727606	0.934346\\
0.727507	0.934334\\
0.727409	0.934323\\
0.72731	0.934311\\
0.727211	0.9343\\
0.727113	0.934288\\
0.727014	0.934277\\
0.726915	0.934265\\
0.726817	0.934254\\
0.726718	0.934242\\
0.726619	0.934231\\
0.726521	0.934219\\
0.726422	0.934208\\
0.726323	0.934196\\
0.726225	0.934185\\
0.726126	0.934173\\
0.726027	0.934161\\
0.725929	0.93415\\
0.72583	0.934138\\
0.725731	0.934127\\
0.725633	0.934115\\
0.725534	0.934103\\
0.725436	0.934092\\
0.725337	0.93408\\
0.725238	0.934069\\
0.72514	0.934057\\
0.725041	0.934045\\
0.724942	0.934034\\
0.724844	0.934022\\
0.724745	0.93401\\
0.724647	0.933999\\
0.724548	0.933987\\
0.724449	0.933975\\
0.724351	0.933964\\
0.724252	0.933952\\
0.724153	0.93394\\
0.724055	0.933929\\
0.723956	0.933917\\
0.723858	0.933905\\
0.723759	0.933893\\
0.72366	0.933882\\
0.723562	0.93387\\
0.723463	0.933858\\
0.723365	0.933846\\
0.723266	0.933835\\
0.723167	0.933823\\
0.723069	0.933811\\
0.72297	0.933799\\
0.722872	0.933788\\
0.722773	0.933776\\
0.722674	0.933764\\
0.722576	0.933752\\
0.722477	0.93374\\
0.722379	0.933728\\
0.72228	0.933717\\
0.722182	0.933705\\
0.722083	0.933693\\
0.721984	0.933681\\
0.721886	0.933669\\
0.721787	0.933657\\
0.721689	0.933645\\
0.72159	0.933634\\
0.721492	0.933622\\
0.721393	0.93361\\
0.721295	0.933598\\
0.721196	0.933586\\
0.721097	0.933574\\
0.720999	0.933562\\
0.7209	0.93355\\
0.720802	0.933538\\
0.720703	0.933526\\
0.720605	0.933514\\
0.720506	0.933503\\
0.720408	0.933491\\
0.720309	0.933479\\
0.720211	0.933467\\
0.720112	0.933455\\
0.720013	0.933443\\
0.719915	0.933431\\
0.719816	0.933419\\
0.719718	0.933407\\
0.719619	0.933395\\
0.719521	0.933383\\
0.719422	0.933371\\
0.719324	0.933359\\
0.719225	0.933346\\
0.719127	0.933334\\
0.719028	0.933322\\
0.71893	0.93331\\
0.718831	0.933298\\
0.718733	0.933286\\
0.718634	0.933274\\
0.718536	0.933262\\
0.718437	0.93325\\
0.718339	0.933238\\
0.71824	0.933226\\
0.718142	0.933214\\
0.718043	0.933201\\
0.717945	0.933189\\
0.717846	0.933177\\
0.717748	0.933165\\
0.717649	0.933153\\
0.717551	0.933141\\
0.717452	0.933129\\
0.717354	0.933116\\
0.717255	0.933104\\
0.717157	0.933092\\
0.717058	0.93308\\
0.71696	0.933068\\
0.716861	0.933055\\
0.716763	0.933043\\
0.716664	0.933031\\
0.716566	0.933019\\
0.716468	0.933006\\
0.716369	0.932994\\
0.716271	0.932982\\
0.716172	0.93297\\
0.716074	0.932957\\
0.715975	0.932945\\
0.715877	0.932933\\
0.715778	0.932921\\
0.71568	0.932908\\
0.715581	0.932896\\
0.715483	0.932884\\
0.715385	0.932871\\
0.715286	0.932859\\
0.715188	0.932847\\
0.715089	0.932834\\
0.714991	0.932822\\
0.714892	0.93281\\
0.714794	0.932797\\
0.714695	0.932785\\
0.714597	0.932773\\
0.714499	0.93276\\
0.7144	0.932748\\
0.714302	0.932735\\
0.714203	0.932723\\
0.714105	0.932711\\
0.714007	0.932698\\
0.713908	0.932686\\
0.71381	0.932673\\
0.713711	0.932661\\
0.713613	0.932648\\
0.713514	0.932636\\
0.713416	0.932623\\
0.713318	0.932611\\
0.713219	0.932599\\
0.713121	0.932586\\
0.713022	0.932574\\
0.712924	0.932561\\
0.712826	0.932549\\
0.712727	0.932536\\
0.712629	0.932524\\
0.71253	0.932511\\
0.712432	0.932498\\
0.712334	0.932486\\
0.712235	0.932473\\
0.712137	0.932461\\
0.712039	0.932448\\
0.71194	0.932436\\
0.711842	0.932423\\
0.711743	0.932411\\
0.711645	0.932398\\
0.711547	0.932385\\
0.711448	0.932373\\
0.71135	0.93236\\
0.711252	0.932348\\
0.711153	0.932335\\
0.711055	0.932322\\
0.710957	0.93231\\
0.710858	0.932297\\
0.71076	0.932284\\
0.710662	0.932272\\
0.710563	0.932259\\
0.710465	0.932246\\
0.710366	0.932234\\
0.710268	0.932221\\
0.71017	0.932208\\
0.710071	0.932196\\
0.709973	0.932183\\
0.709875	0.93217\\
0.709776	0.932157\\
0.709678	0.932145\\
0.70958	0.932132\\
0.709481	0.932119\\
0.709383	0.932106\\
0.709285	0.932094\\
0.709187	0.932081\\
0.709088	0.932068\\
0.70899	0.932055\\
0.708892	0.932042\\
0.708793	0.93203\\
0.708695	0.932017\\
0.708597	0.932004\\
0.708498	0.931991\\
0.7084	0.931978\\
0.708302	0.931965\\
0.708203	0.931953\\
0.708105	0.93194\\
0.708007	0.931927\\
0.707909	0.931914\\
0.70781	0.931901\\
0.707712	0.931888\\
0.707614	0.931875\\
0.707515	0.931862\\
0.707417	0.93185\\
0.707319	0.931837\\
0.707221	0.931824\\
0.707122	0.931811\\
0.707024	0.931798\\
0.706926	0.931785\\
0.706827	0.931772\\
0.706729	0.931759\\
0.706631	0.931746\\
0.706533	0.931733\\
0.706434	0.93172\\
0.706336	0.931707\\
0.706238	0.931694\\
0.70614	0.931681\\
0.706041	0.931668\\
0.705943	0.931655\\
0.705845	0.931642\\
0.705747	0.931629\\
0.705648	0.931616\\
0.70555	0.931603\\
0.705452	0.93159\\
0.705354	0.931577\\
0.705255	0.931564\\
0.705157	0.931551\\
0.705059	0.931537\\
0.704961	0.931524\\
0.704862	0.931511\\
0.704764	0.931498\\
0.704666	0.931485\\
0.704568	0.931472\\
0.70447	0.931459\\
0.704371	0.931446\\
0.704273	0.931432\\
0.704175	0.931419\\
0.704077	0.931406\\
0.703978	0.931393\\
0.70388	0.93138\\
0.703782	0.931367\\
0.703684	0.931353\\
0.703586	0.93134\\
0.703487	0.931327\\
0.703389	0.931314\\
0.703291	0.931301\\
0.703193	0.931287\\
0.703095	0.931274\\
0.702996	0.931261\\
0.702898	0.931248\\
0.7028	0.931234\\
0.702702	0.931221\\
0.702604	0.931208\\
0.702506	0.931194\\
0.702407	0.931181\\
0.702309	0.931168\\
0.702211	0.931154\\
0.702113	0.931141\\
0.702015	0.931128\\
0.701916	0.931114\\
0.701818	0.931101\\
0.70172	0.931088\\
0.701622	0.931074\\
0.701524	0.931061\\
0.701426	0.931048\\
0.701328	0.931034\\
0.701229	0.931021\\
0.701131	0.931008\\
0.701033	0.930994\\
0.700935	0.930981\\
0.700837	0.930967\\
0.700739	0.930954\\
0.70064	0.93094\\
0.700542	0.930927\\
0.700444	0.930913\\
0.700346	0.9309\\
0.700248	0.930887\\
0.70015	0.930873\\
0.700052	0.93086\\
0.699954	0.930846\\
0.699855	0.930833\\
0.699757	0.930819\\
0.699659	0.930806\\
0.699561	0.930792\\
0.699463	0.930778\\
0.699365	0.930765\\
0.699267	0.930751\\
0.699169	0.930738\\
0.69907	0.930724\\
0.698972	0.930711\\
0.698874	0.930697\\
0.698776	0.930684\\
0.698678	0.93067\\
0.69858	0.930656\\
0.698482	0.930643\\
0.698384	0.930629\\
0.698286	0.930615\\
0.698188	0.930602\\
0.69809	0.930588\\
0.697991	0.930574\\
0.697893	0.930561\\
0.697795	0.930547\\
0.697697	0.930533\\
0.697599	0.93052\\
0.697501	0.930506\\
0.697403	0.930492\\
0.697305	0.930479\\
0.697207	0.930465\\
0.697109	0.930451\\
0.697011	0.930437\\
0.696913	0.930424\\
0.696815	0.93041\\
0.696717	0.930396\\
0.696618	0.930382\\
0.69652	0.930369\\
0.696422	0.930355\\
0.696324	0.930341\\
0.696226	0.930327\\
0.696128	0.930314\\
0.69603	0.9303\\
0.695932	0.930286\\
0.695834	0.930272\\
0.695736	0.930258\\
0.695638	0.930244\\
0.69554	0.93023\\
0.695442	0.930217\\
0.695344	0.930203\\
0.695246	0.930189\\
0.695148	0.930175\\
0.69505	0.930161\\
0.694952	0.930147\\
0.694854	0.930133\\
0.694756	0.930119\\
0.694658	0.930105\\
0.69456	0.930091\\
0.694462	0.930077\\
0.694364	0.930064\\
0.694266	0.93005\\
0.694168	0.930036\\
0.69407	0.930022\\
0.693972	0.930008\\
0.693874	0.929994\\
0.693776	0.92998\\
0.693678	0.929966\\
0.69358	0.929952\\
0.693482	0.929938\\
0.693384	0.929924\\
0.693286	0.929909\\
0.693188	0.929895\\
0.69309	0.929881\\
0.692992	0.929867\\
0.692894	0.929853\\
0.692796	0.929839\\
0.692698	0.929825\\
0.6926	0.929811\\
0.692502	0.929797\\
0.692404	0.929783\\
0.692306	0.929769\\
0.692208	0.929754\\
0.69211	0.92974\\
0.692012	0.929726\\
0.691914	0.929712\\
0.691816	0.929698\\
0.691719	0.929684\\
0.691621	0.929669\\
0.691523	0.929655\\
0.691425	0.929641\\
0.691327	0.929627\\
0.691229	0.929613\\
0.691131	0.929598\\
0.691033	0.929584\\
0.690935	0.92957\\
0.690837	0.929556\\
0.690739	0.929541\\
0.690641	0.929527\\
0.690543	0.929513\\
0.690445	0.929498\\
0.690348	0.929484\\
0.69025	0.92947\\
0.690152	0.929456\\
0.690054	0.929441\\
0.689956	0.929427\\
0.689858	0.929413\\
0.68976	0.929398\\
0.689662	0.929384\\
0.689564	0.929369\\
0.689466	0.929355\\
0.689368	0.929341\\
0.689271	0.929326\\
0.689173	0.929312\\
0.689075	0.929297\\
0.688977	0.929283\\
0.688879	0.929269\\
0.688781	0.929254\\
0.688683	0.92924\\
0.688585	0.929225\\
0.688488	0.929211\\
0.68839	0.929196\\
0.688292	0.929182\\
0.688194	0.929167\\
0.688096	0.929153\\
0.687998	0.929138\\
0.6879	0.929124\\
0.687803	0.929109\\
0.687705	0.929095\\
0.687607	0.92908\\
0.687509	0.929066\\
0.687411	0.929051\\
0.687313	0.929037\\
0.687215	0.929022\\
0.687118	0.929007\\
0.68702	0.928993\\
0.686922	0.928978\\
0.686824	0.928964\\
0.686726	0.928949\\
0.686628	0.928934\\
0.686531	0.92892\\
0.686433	0.928905\\
0.686335	0.928891\\
0.686237	0.928876\\
0.686139	0.928861\\
0.686041	0.928847\\
0.685944	0.928832\\
0.685846	0.928817\\
0.685748	0.928802\\
0.68565	0.928788\\
0.685552	0.928773\\
0.685455	0.928758\\
0.685357	0.928744\\
0.685259	0.928729\\
0.685161	0.928714\\
0.685063	0.928699\\
0.684966	0.928684\\
0.684868	0.92867\\
0.68477	0.928655\\
0.684672	0.92864\\
0.684575	0.928625\\
0.684477	0.92861\\
0.684379	0.928596\\
0.684281	0.928581\\
0.684183	0.928566\\
0.684086	0.928551\\
0.683988	0.928536\\
0.68389	0.928521\\
0.683792	0.928506\\
0.683695	0.928492\\
0.683597	0.928477\\
0.683499	0.928462\\
0.683401	0.928447\\
0.683304	0.928432\\
0.683206	0.928417\\
0.683108	0.928402\\
0.68301	0.928387\\
0.682913	0.928372\\
0.682815	0.928357\\
0.682717	0.928342\\
0.682619	0.928327\\
0.682522	0.928312\\
0.682424	0.928297\\
0.682326	0.928282\\
0.682228	0.928267\\
0.682131	0.928252\\
0.682033	0.928237\\
0.681935	0.928222\\
0.681838	0.928207\\
0.68174	0.928192\\
0.681642	0.928177\\
0.681544	0.928162\\
0.681447	0.928147\\
0.681349	0.928132\\
0.681251	0.928116\\
0.681154	0.928101\\
0.681056	0.928086\\
0.680958	0.928071\\
0.680861	0.928056\\
0.680763	0.928041\\
0.680665	0.928025\\
0.680568	0.92801\\
0.68047	0.927995\\
0.680372	0.92798\\
0.680275	0.927965\\
0.680177	0.927949\\
0.680079	0.927934\\
0.679982	0.927919\\
0.679884	0.927904\\
0.679786	0.927889\\
0.679689	0.927873\\
0.679591	0.927858\\
0.679493	0.927843\\
0.679396	0.927827\\
0.679298	0.927812\\
0.6792	0.927797\\
0.679103	0.927782\\
0.679005	0.927766\\
0.678907	0.927751\\
0.67881	0.927736\\
0.678712	0.92772\\
0.678614	0.927705\\
0.678517	0.927689\\
0.678419	0.927674\\
0.678321	0.927659\\
0.678224	0.927643\\
0.678126	0.927628\\
0.678029	0.927612\\
0.677931	0.927597\\
0.677833	0.927582\\
0.677736	0.927566\\
0.677638	0.927551\\
0.67754	0.927535\\
0.677443	0.92752\\
0.677345	0.927504\\
0.677248	0.927489\\
0.67715	0.927473\\
0.677052	0.927458\\
0.676955	0.927442\\
0.676857	0.927427\\
0.67676	0.927411\\
0.676662	0.927396\\
0.676565	0.92738\\
0.676467	0.927365\\
0.676369	0.927349\\
0.676272	0.927333\\
0.676174	0.927318\\
0.676077	0.927302\\
0.675979	0.927287\\
0.675881	0.927271\\
0.675784	0.927255\\
0.675686	0.92724\\
0.675589	0.927224\\
0.675491	0.927208\\
0.675394	0.927193\\
0.675296	0.927177\\
0.675199	0.927161\\
0.675101	0.927146\\
0.675003	0.92713\\
0.674906	0.927114\\
0.674808	0.927098\\
0.674711	0.927083\\
0.674613	0.927067\\
0.674516	0.927051\\
0.674418	0.927035\\
0.674321	0.92702\\
0.674223	0.927004\\
0.674126	0.926988\\
0.674028	0.926972\\
0.673931	0.926956\\
0.673833	0.926941\\
0.673736	0.926925\\
0.673638	0.926909\\
0.673541	0.926893\\
0.673443	0.926877\\
0.673345	0.926861\\
0.673248	0.926846\\
0.67315	0.92683\\
0.673053	0.926814\\
0.672955	0.926798\\
0.672858	0.926782\\
0.672761	0.926766\\
0.672663	0.92675\\
0.672566	0.926734\\
0.672468	0.926718\\
0.672371	0.926702\\
0.672273	0.926686\\
0.672176	0.92667\\
0.672078	0.926654\\
0.671981	0.926638\\
0.671883	0.926622\\
0.671786	0.926606\\
0.671688	0.92659\\
0.671591	0.926574\\
0.671493	0.926558\\
0.671396	0.926542\\
0.671298	0.926526\\
0.671201	0.92651\\
0.671104	0.926494\\
0.671006	0.926478\\
0.670909	0.926462\\
0.670811	0.926445\\
0.670714	0.926429\\
0.670616	0.926413\\
0.670519	0.926397\\
0.670421	0.926381\\
0.670324	0.926365\\
0.670227	0.926348\\
0.670129	0.926332\\
0.670032	0.926316\\
0.669934	0.9263\\
0.669837	0.926284\\
0.669739	0.926267\\
0.669642	0.926251\\
0.669545	0.926235\\
0.669447	0.926219\\
0.66935	0.926202\\
0.669252	0.926186\\
0.669155	0.92617\\
0.669058	0.926154\\
0.66896	0.926137\\
0.668863	0.926121\\
0.668765	0.926105\\
0.668668	0.926088\\
0.668571	0.926072\\
0.668473	0.926056\\
0.668376	0.926039\\
0.668279	0.926023\\
0.668181	0.926006\\
0.668084	0.92599\\
0.667986	0.925974\\
0.667889	0.925957\\
0.667792	0.925941\\
0.667694	0.925924\\
0.667597	0.925908\\
0.6675	0.925891\\
0.667402	0.925875\\
0.667305	0.925859\\
0.667208	0.925842\\
0.66711	0.925826\\
0.667013	0.925809\\
0.666916	0.925793\\
0.666818	0.925776\\
0.666721	0.925759\\
0.666624	0.925743\\
0.666526	0.925726\\
0.666429	0.92571\\
0.666332	0.925693\\
0.666234	0.925677\\
0.666137	0.92566\\
0.66604	0.925643\\
0.665942	0.925627\\
0.665845	0.92561\\
0.665748	0.925594\\
0.66565	0.925577\\
0.665553	0.92556\\
0.665456	0.925544\\
0.665358	0.925527\\
0.665261	0.92551\\
0.665164	0.925493\\
0.665067	0.925477\\
0.664969	0.92546\\
0.664872	0.925443\\
0.664775	0.925427\\
0.664677	0.92541\\
0.66458	0.925393\\
0.664483	0.925376\\
0.664386	0.92536\\
0.664288	0.925343\\
0.664191	0.925326\\
0.664094	0.925309\\
0.663997	0.925292\\
0.663899	0.925275\\
0.663802	0.925259\\
0.663705	0.925242\\
0.663607	0.925225\\
0.66351	0.925208\\
0.663413	0.925191\\
0.663316	0.925174\\
0.663219	0.925157\\
0.663121	0.92514\\
0.663024	0.925123\\
0.662927	0.925107\\
0.66283	0.92509\\
0.662732	0.925073\\
0.662635	0.925056\\
0.662538	0.925039\\
0.662441	0.925022\\
0.662343	0.925005\\
0.662246	0.924988\\
0.662149	0.924971\\
0.662052	0.924954\\
0.661955	0.924937\\
0.661857	0.92492\\
0.66176	0.924903\\
0.661663	0.924885\\
0.661566	0.924868\\
0.661469	0.924851\\
0.661371	0.924834\\
0.661274	0.924817\\
0.661177	0.9248\\
0.66108	0.924783\\
0.660983	0.924766\\
0.660885	0.924748\\
0.660788	0.924731\\
0.660691	0.924714\\
0.660594	0.924697\\
0.660497	0.92468\\
0.6604	0.924663\\
0.660302	0.924645\\
0.660205	0.924628\\
0.660108	0.924611\\
0.660011	0.924594\\
0.659914	0.924576\\
0.659817	0.924559\\
0.65972	0.924542\\
0.659622	0.924525\\
0.659525	0.924507\\
0.659428	0.92449\\
0.659331	0.924473\\
0.659234	0.924455\\
0.659137	0.924438\\
0.65904	0.924421\\
0.658942	0.924403\\
0.658845	0.924386\\
0.658748	0.924368\\
0.658651	0.924351\\
0.658554	0.924334\\
0.658457	0.924316\\
0.65836	0.924299\\
0.658263	0.924281\\
0.658166	0.924264\\
0.658068	0.924246\\
0.657971	0.924229\\
0.657874	0.924211\\
0.657777	0.924194\\
0.65768	0.924176\\
0.657583	0.924159\\
0.657486	0.924141\\
0.657389	0.924124\\
0.657292	0.924106\\
0.657195	0.924089\\
0.657098	0.924071\\
0.657	0.924054\\
0.656903	0.924036\\
0.656806	0.924018\\
0.656709	0.924001\\
0.656612	0.923983\\
0.656515	0.923966\\
0.656418	0.923948\\
0.656321	0.92393\\
0.656224	0.923913\\
0.656127	0.923895\\
0.65603	0.923877\\
0.655933	0.923859\\
0.655836	0.923842\\
0.655739	0.923824\\
0.655642	0.923806\\
0.655545	0.923789\\
0.655448	0.923771\\
0.655351	0.923753\\
0.655254	0.923735\\
0.655157	0.923717\\
0.65506	0.9237\\
0.654963	0.923682\\
0.654866	0.923664\\
0.654769	0.923646\\
0.654672	0.923628\\
0.654575	0.923611\\
0.654478	0.923593\\
0.654381	0.923575\\
0.654284	0.923557\\
0.654187	0.923539\\
0.65409	0.923521\\
0.653993	0.923503\\
0.653896	0.923485\\
0.653799	0.923467\\
0.653702	0.923449\\
0.653605	0.923431\\
0.653508	0.923413\\
0.653411	0.923395\\
0.653314	0.923377\\
0.653217	0.923359\\
0.65312	0.923341\\
0.653023	0.923323\\
0.652926	0.923305\\
0.652829	0.923287\\
0.652732	0.923269\\
0.652635	0.923251\\
0.652538	0.923233\\
0.652441	0.923215\\
0.652344	0.923197\\
0.652247	0.923179\\
0.65215	0.923161\\
0.652053	0.923142\\
0.651957	0.923124\\
0.65186	0.923106\\
0.651763	0.923088\\
0.651666	0.92307\\
0.651569	0.923051\\
0.651472	0.923033\\
0.651375	0.923015\\
0.651278	0.922997\\
0.651181	0.922979\\
0.651084	0.92296\\
0.650987	0.922942\\
0.650891	0.922924\\
0.650794	0.922905\\
0.650697	0.922887\\
0.6506	0.922869\\
0.650503	0.922851\\
0.650406	0.922832\\
0.650309	0.922814\\
0.650212	0.922795\\
0.650115	0.922777\\
0.650019	0.922759\\
0.649922	0.92274\\
0.649825	0.922722\\
0.649728	0.922704\\
0.649631	0.922685\\
0.649534	0.922667\\
0.649437	0.922648\\
0.649341	0.92263\\
0.649244	0.922611\\
0.649147	0.922593\\
0.64905	0.922574\\
0.648953	0.922556\\
0.648856	0.922537\\
0.64876	0.922519\\
0.648663	0.9225\\
0.648566	0.922482\\
0.648469	0.922463\\
0.648372	0.922444\\
0.648275	0.922426\\
0.648179	0.922407\\
0.648082	0.922389\\
0.647985	0.92237\\
0.647888	0.922351\\
0.647791	0.922333\\
0.647695	0.922314\\
0.647598	0.922295\\
0.647501	0.922277\\
0.647404	0.922258\\
0.647307	0.922239\\
0.647211	0.922221\\
0.647114	0.922202\\
0.647017	0.922183\\
0.64692	0.922164\\
0.646823	0.922146\\
0.646727	0.922127\\
0.64663	0.922108\\
0.646533	0.922089\\
0.646436	0.922071\\
0.64634	0.922052\\
0.646243	0.922033\\
0.646146	0.922014\\
0.646049	0.921995\\
0.645953	0.921976\\
0.645856	0.921957\\
0.645759	0.921939\\
0.645662	0.92192\\
0.645566	0.921901\\
0.645469	0.921882\\
0.645372	0.921863\\
0.645275	0.921844\\
0.645179	0.921825\\
0.645082	0.921806\\
0.644985	0.921787\\
0.644888	0.921768\\
0.644792	0.921749\\
0.644695	0.92173\\
0.644598	0.921711\\
0.644502	0.921692\\
0.644405	0.921673\\
0.644308	0.921654\\
0.644212	0.921635\\
0.644115	0.921616\\
0.644018	0.921596\\
0.643921	0.921577\\
0.643825	0.921558\\
0.643728	0.921539\\
0.643631	0.92152\\
0.643535	0.921501\\
0.643438	0.921482\\
0.643341	0.921462\\
0.643245	0.921443\\
0.643148	0.921424\\
0.643051	0.921405\\
0.642955	0.921385\\
0.642858	0.921366\\
0.642761	0.921347\\
0.642665	0.921328\\
0.642568	0.921308\\
0.642472	0.921289\\
0.642375	0.92127\\
0.642278	0.92125\\
0.642182	0.921231\\
0.642085	0.921212\\
0.641988	0.921192\\
0.641892	0.921173\\
0.641795	0.921154\\
0.641698	0.921134\\
0.641602	0.921115\\
0.641505	0.921095\\
0.641409	0.921076\\
0.641312	0.921057\\
0.641215	0.921037\\
0.641119	0.921018\\
0.641022	0.920998\\
0.640926	0.920979\\
0.640829	0.920959\\
0.640732	0.92094\\
0.640636	0.92092\\
0.640539	0.920901\\
0.640443	0.920881\\
0.640346	0.920861\\
0.64025	0.920842\\
0.640153	0.920822\\
0.640056	0.920803\\
0.63996	0.920783\\
0.639863	0.920763\\
0.639767	0.920744\\
0.63967	0.920724\\
0.639574	0.920704\\
0.639477	0.920685\\
0.63938	0.920665\\
0.639284	0.920645\\
0.639187	0.920626\\
0.639091	0.920606\\
0.638994	0.920586\\
0.638898	0.920566\\
0.638801	0.920547\\
0.638705	0.920527\\
0.638608	0.920507\\
0.638512	0.920487\\
0.638415	0.920468\\
0.638319	0.920448\\
0.638222	0.920428\\
0.638126	0.920408\\
0.638029	0.920388\\
0.637933	0.920368\\
0.637836	0.920348\\
0.63774	0.920328\\
0.637643	0.920309\\
0.637547	0.920289\\
0.63745	0.920269\\
0.637354	0.920249\\
0.637257	0.920229\\
0.637161	0.920209\\
0.637064	0.920189\\
0.636968	0.920169\\
0.636871	0.920149\\
0.636775	0.920129\\
0.636678	0.920109\\
0.636582	0.920089\\
0.636485	0.920069\\
0.636389	0.920049\\
0.636293	0.920028\\
0.636196	0.920008\\
0.6361	0.919988\\
0.636003	0.919968\\
0.635907	0.919948\\
0.63581	0.919928\\
0.635714	0.919908\\
0.635618	0.919887\\
0.635521	0.919867\\
0.635425	0.919847\\
0.635328	0.919827\\
0.635232	0.919807\\
0.635135	0.919786\\
0.635039	0.919766\\
0.634943	0.919746\\
0.634846	0.919726\\
0.63475	0.919705\\
0.634653	0.919685\\
0.634557	0.919665\\
0.634461	0.919644\\
0.634364	0.919624\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.634364	0.919624\\
0.634268	0.919604\\
0.634171	0.919583\\
0.634075	0.919563\\
0.633979	0.919542\\
0.633882	0.919522\\
0.633786	0.919502\\
0.63369	0.919481\\
0.633593	0.919461\\
0.633497	0.91944\\
0.633401	0.91942\\
0.633304	0.919399\\
0.633208	0.919379\\
0.633112	0.919358\\
0.633015	0.919337\\
0.632919	0.919317\\
0.632823	0.919296\\
0.632726	0.919276\\
0.63263	0.919255\\
0.632534	0.919235\\
0.632437	0.919214\\
0.632341	0.919193\\
0.632245	0.919173\\
0.632148	0.919152\\
0.632052	0.919131\\
0.631956	0.919111\\
0.631859	0.91909\\
0.631763	0.919069\\
0.631667	0.919049\\
0.631571	0.919028\\
0.631474	0.919007\\
0.631378	0.918986\\
0.631282	0.918966\\
0.631185	0.918945\\
0.631089	0.918924\\
0.630993	0.918903\\
0.630897	0.918882\\
0.6308	0.918862\\
0.630704	0.918841\\
0.630608	0.91882\\
0.630512	0.918799\\
0.630415	0.918778\\
0.630319	0.918757\\
0.630223	0.918736\\
0.630127	0.918715\\
0.63003	0.918694\\
0.629934	0.918673\\
0.629838	0.918653\\
0.629742	0.918632\\
0.629645	0.918611\\
0.629549	0.91859\\
0.629453	0.918569\\
0.629357	0.918548\\
0.62926	0.918526\\
0.629164	0.918505\\
0.629068	0.918484\\
0.628972	0.918463\\
0.628876	0.918442\\
0.628779	0.918421\\
0.628683	0.9184\\
0.628587	0.918379\\
0.628491	0.918358\\
0.628395	0.918336\\
0.628298	0.918315\\
0.628202	0.918294\\
0.628106	0.918273\\
0.62801	0.918252\\
0.627914	0.91823\\
0.627818	0.918209\\
0.627721	0.918188\\
0.627625	0.918167\\
0.627529	0.918145\\
0.627433	0.918124\\
0.627337	0.918103\\
0.627241	0.918081\\
0.627145	0.91806\\
0.627048	0.918039\\
0.626952	0.918017\\
0.626856	0.917996\\
0.62676	0.917975\\
0.626664	0.917953\\
0.626568	0.917932\\
0.626472	0.91791\\
0.626375	0.917889\\
0.626279	0.917867\\
0.626183	0.917846\\
0.626087	0.917824\\
0.625991	0.917803\\
0.625895	0.917781\\
0.625799	0.91776\\
0.625703	0.917738\\
0.625607	0.917717\\
0.625511	0.917695\\
0.625414	0.917674\\
0.625318	0.917652\\
0.625222	0.91763\\
0.625126	0.917609\\
0.62503	0.917587\\
0.624934	0.917565\\
0.624838	0.917544\\
0.624742	0.917522\\
0.624646	0.9175\\
0.62455	0.917479\\
0.624454	0.917457\\
0.624358	0.917435\\
0.624262	0.917413\\
0.624166	0.917392\\
0.62407	0.91737\\
0.623974	0.917348\\
0.623878	0.917326\\
0.623782	0.917305\\
0.623686	0.917283\\
0.62359	0.917261\\
0.623493	0.917239\\
0.623397	0.917217\\
0.623301	0.917195\\
0.623205	0.917173\\
0.623109	0.917151\\
0.623013	0.917129\\
0.622917	0.917107\\
0.622821	0.917086\\
0.622725	0.917064\\
0.622629	0.917042\\
0.622534	0.91702\\
0.622438	0.916998\\
0.622342	0.916975\\
0.622246	0.916953\\
0.62215	0.916931\\
0.622054	0.916909\\
0.621958	0.916887\\
0.621862	0.916865\\
0.621766	0.916843\\
0.62167	0.916821\\
0.621574	0.916799\\
0.621478	0.916777\\
0.621382	0.916754\\
0.621286	0.916732\\
0.62119	0.91671\\
0.621094	0.916688\\
0.620998	0.916665\\
0.620902	0.916643\\
0.620806	0.916621\\
0.62071	0.916599\\
0.620615	0.916576\\
0.620519	0.916554\\
0.620423	0.916532\\
0.620327	0.916509\\
0.620231	0.916487\\
0.620135	0.916465\\
0.620039	0.916442\\
0.619943	0.91642\\
0.619847	0.916398\\
0.619751	0.916375\\
0.619656	0.916353\\
0.61956	0.91633\\
0.619464	0.916308\\
0.619368	0.916285\\
0.619272	0.916263\\
0.619176	0.91624\\
0.61908	0.916218\\
0.618985	0.916195\\
0.618889	0.916173\\
0.618793	0.91615\\
0.618697	0.916128\\
0.618601	0.916105\\
0.618505	0.916082\\
0.618409	0.91606\\
0.618314	0.916037\\
0.618218	0.916014\\
0.618122	0.915992\\
0.618026	0.915969\\
0.61793	0.915946\\
0.617835	0.915924\\
0.617739	0.915901\\
0.617643	0.915878\\
0.617547	0.915855\\
0.617451	0.915833\\
0.617355	0.91581\\
0.61726	0.915787\\
0.617164	0.915764\\
0.617068	0.915741\\
0.616972	0.915719\\
0.616877	0.915696\\
0.616781	0.915673\\
0.616685	0.91565\\
0.616589	0.915627\\
0.616493	0.915604\\
0.616398	0.915581\\
0.616302	0.915558\\
0.616206	0.915535\\
0.61611	0.915512\\
0.616015	0.915489\\
0.615919	0.915466\\
0.615823	0.915443\\
0.615727	0.91542\\
0.615632	0.915397\\
0.615536	0.915374\\
0.61544	0.915351\\
0.615345	0.915328\\
0.615249	0.915305\\
0.615153	0.915282\\
0.615057	0.915259\\
0.614962	0.915235\\
0.614866	0.915212\\
0.61477	0.915189\\
0.614675	0.915166\\
0.614579	0.915143\\
0.614483	0.915119\\
0.614388	0.915096\\
0.614292	0.915073\\
0.614196	0.91505\\
0.614101	0.915026\\
0.614005	0.915003\\
0.613909	0.91498\\
0.613814	0.914956\\
0.613718	0.914933\\
0.613622	0.91491\\
0.613527	0.914886\\
0.613431	0.914863\\
0.613335	0.914839\\
0.61324	0.914816\\
0.613144	0.914793\\
0.613048	0.914769\\
0.612953	0.914746\\
0.612857	0.914722\\
0.612761	0.914699\\
0.612666	0.914675\\
0.61257	0.914652\\
0.612475	0.914628\\
0.612379	0.914604\\
0.612283	0.914581\\
0.612188	0.914557\\
0.612092	0.914534\\
0.611997	0.91451\\
0.611901	0.914486\\
0.611805	0.914463\\
0.61171	0.914439\\
0.611614	0.914415\\
0.611519	0.914392\\
0.611423	0.914368\\
0.611328	0.914344\\
0.611232	0.91432\\
0.611136	0.914297\\
0.611041	0.914273\\
0.610945	0.914249\\
0.61085	0.914225\\
0.610754	0.914201\\
0.610659	0.914178\\
0.610563	0.914154\\
0.610468	0.91413\\
0.610372	0.914106\\
0.610276	0.914082\\
0.610181	0.914058\\
0.610085	0.914034\\
0.60999	0.91401\\
0.609894	0.913986\\
0.609799	0.913962\\
0.609703	0.913938\\
0.609608	0.913914\\
0.609512	0.91389\\
0.609417	0.913866\\
0.609321	0.913842\\
0.609226	0.913818\\
0.60913	0.913794\\
0.609035	0.91377\\
0.60894	0.913746\\
0.608844	0.913721\\
0.608749	0.913697\\
0.608653	0.913673\\
0.608558	0.913649\\
0.608462	0.913625\\
0.608367	0.9136\\
0.608271	0.913576\\
0.608176	0.913552\\
0.60808	0.913528\\
0.607985	0.913503\\
0.60789	0.913479\\
0.607794	0.913455\\
0.607699	0.91343\\
0.607603	0.913406\\
0.607508	0.913382\\
0.607412	0.913357\\
0.607317	0.913333\\
0.607222	0.913309\\
0.607126	0.913284\\
0.607031	0.91326\\
0.606935	0.913235\\
0.60684	0.913211\\
0.606745	0.913186\\
0.606649	0.913162\\
0.606554	0.913137\\
0.606458	0.913113\\
0.606363	0.913088\\
0.606268	0.913064\\
0.606172	0.913039\\
0.606077	0.913014\\
0.605982	0.91299\\
0.605886	0.912965\\
0.605791	0.91294\\
0.605696	0.912916\\
0.6056	0.912891\\
0.605505	0.912866\\
0.60541	0.912842\\
0.605314	0.912817\\
0.605219	0.912792\\
0.605124	0.912767\\
0.605028	0.912743\\
0.604933	0.912718\\
0.604838	0.912693\\
0.604742	0.912668\\
0.604647	0.912643\\
0.604552	0.912619\\
0.604456	0.912594\\
0.604361	0.912569\\
0.604266	0.912544\\
0.60417	0.912519\\
0.604075	0.912494\\
0.60398	0.912469\\
0.603885	0.912444\\
0.603789	0.912419\\
0.603694	0.912394\\
0.603599	0.912369\\
0.603504	0.912344\\
0.603408	0.912319\\
0.603313	0.912294\\
0.603218	0.912269\\
0.603123	0.912244\\
0.603027	0.912218\\
0.602932	0.912193\\
0.602837	0.912168\\
0.602742	0.912143\\
0.602646	0.912118\\
0.602551	0.912093\\
0.602456	0.912067\\
0.602361	0.912042\\
0.602266	0.912017\\
0.60217	0.911992\\
0.602075	0.911966\\
0.60198	0.911941\\
0.601885	0.911916\\
0.60179	0.91189\\
0.601694	0.911865\\
0.601599	0.91184\\
0.601504	0.911814\\
0.601409	0.911789\\
0.601314	0.911763\\
0.601218	0.911738\\
0.601123	0.911712\\
0.601028	0.911687\\
0.600933	0.911661\\
0.600838	0.911636\\
0.600743	0.91161\\
0.600648	0.911585\\
0.600552	0.911559\\
0.600457	0.911534\\
0.600362	0.911508\\
0.600267	0.911482\\
0.600172	0.911457\\
0.600077	0.911431\\
0.599982	0.911406\\
0.599887	0.91138\\
0.599791	0.911354\\
0.599696	0.911328\\
0.599601	0.911303\\
0.599506	0.911277\\
0.599411	0.911251\\
0.599316	0.911225\\
0.599221	0.9112\\
0.599126	0.911174\\
0.599031	0.911148\\
0.598936	0.911122\\
0.598841	0.911096\\
0.598746	0.91107\\
0.59865	0.911044\\
0.598555	0.911019\\
0.59846	0.910993\\
0.598365	0.910967\\
0.59827	0.910941\\
0.598175	0.910915\\
0.59808	0.910889\\
0.597985	0.910863\\
0.59789	0.910837\\
0.597795	0.910811\\
0.5977	0.910785\\
0.597605	0.910758\\
0.59751	0.910732\\
0.597415	0.910706\\
0.59732	0.91068\\
0.597225	0.910654\\
0.59713	0.910628\\
0.597035	0.910602\\
0.59694	0.910575\\
0.596845	0.910549\\
0.59675	0.910523\\
0.596655	0.910497\\
0.59656	0.91047\\
0.596465	0.910444\\
0.59637	0.910418\\
0.596275	0.910391\\
0.59618	0.910365\\
0.596085	0.910339\\
0.59599	0.910312\\
0.595896	0.910286\\
0.595801	0.910259\\
0.595706	0.910233\\
0.595611	0.910206\\
0.595516	0.91018\\
0.595421	0.910154\\
0.595326	0.910127\\
0.595231	0.9101\\
0.595136	0.910074\\
0.595041	0.910047\\
0.594946	0.910021\\
0.594851	0.909994\\
0.594757	0.909968\\
0.594662	0.909941\\
0.594567	0.909914\\
0.594472	0.909888\\
0.594377	0.909861\\
0.594282	0.909834\\
0.594187	0.909807\\
0.594092	0.909781\\
0.593998	0.909754\\
0.593903	0.909727\\
0.593808	0.9097\\
0.593713	0.909674\\
0.593618	0.909647\\
0.593523	0.90962\\
0.593428	0.909593\\
0.593334	0.909566\\
0.593239	0.909539\\
0.593144	0.909512\\
0.593049	0.909485\\
0.592954	0.909458\\
0.59286	0.909432\\
0.592765	0.909405\\
0.59267	0.909378\\
0.592575	0.90935\\
0.59248	0.909323\\
0.592386	0.909296\\
0.592291	0.909269\\
0.592196	0.909242\\
0.592101	0.909215\\
0.592006	0.909188\\
0.591912	0.909161\\
0.591817	0.909134\\
0.591722	0.909106\\
0.591627	0.909079\\
0.591533	0.909052\\
0.591438	0.909025\\
0.591343	0.908997\\
0.591248	0.90897\\
0.591154	0.908943\\
0.591059	0.908916\\
0.590964	0.908888\\
0.59087	0.908861\\
0.590775	0.908834\\
0.59068	0.908806\\
0.590585	0.908779\\
0.590491	0.908751\\
0.590396	0.908724\\
0.590301	0.908696\\
0.590207	0.908669\\
0.590112	0.908641\\
0.590017	0.908614\\
0.589923	0.908586\\
0.589828	0.908559\\
0.589733	0.908531\\
0.589639	0.908504\\
0.589544	0.908476\\
0.589449	0.908448\\
0.589355	0.908421\\
0.58926	0.908393\\
0.589165	0.908365\\
0.589071	0.908338\\
0.588976	0.90831\\
0.588881	0.908282\\
0.588787	0.908254\\
0.588692	0.908227\\
0.588598	0.908199\\
0.588503	0.908171\\
0.588408	0.908143\\
0.588314	0.908115\\
0.588219	0.908087\\
0.588125	0.90806\\
0.58803	0.908032\\
0.587935	0.908004\\
0.587841	0.907976\\
0.587746	0.907948\\
0.587652	0.90792\\
0.587557	0.907892\\
0.587462	0.907864\\
0.587368	0.907836\\
0.587273	0.907808\\
0.587179	0.90778\\
0.587084	0.907752\\
0.58699	0.907723\\
0.586895	0.907695\\
0.586801	0.907667\\
0.586706	0.907639\\
0.586612	0.907611\\
0.586517	0.907583\\
0.586423	0.907554\\
0.586328	0.907526\\
0.586233	0.907498\\
0.586139	0.90747\\
0.586044	0.907441\\
0.58595	0.907413\\
0.585856	0.907385\\
0.585761	0.907356\\
0.585667	0.907328\\
0.585572	0.907299\\
0.585478	0.907271\\
0.585383	0.907243\\
0.585289	0.907214\\
0.585194	0.907186\\
0.5851	0.907157\\
0.585005	0.907129\\
0.584911	0.9071\\
0.584816	0.907072\\
0.584722	0.907043\\
0.584628	0.907014\\
0.584533	0.906986\\
0.584439	0.906957\\
0.584344	0.906928\\
0.58425	0.9069\\
0.584155	0.906871\\
0.584061	0.906842\\
0.583967	0.906814\\
0.583872	0.906785\\
0.583778	0.906756\\
0.583683	0.906727\\
0.583589	0.906699\\
0.583495	0.90667\\
0.5834	0.906641\\
0.583306	0.906612\\
0.583212	0.906583\\
0.583117	0.906554\\
0.583023	0.906525\\
0.582928	0.906496\\
0.582834	0.906467\\
0.58274	0.906438\\
0.582645	0.906409\\
0.582551	0.90638\\
0.582457	0.906351\\
0.582362	0.906322\\
0.582268	0.906293\\
0.582174	0.906264\\
0.582079	0.906235\\
0.581985	0.906206\\
0.581891	0.906177\\
0.581797	0.906148\\
0.581702	0.906118\\
0.581608	0.906089\\
0.581514	0.90606\\
0.581419	0.906031\\
0.581325	0.906001\\
0.581231	0.905972\\
0.581137	0.905943\\
0.581042	0.905913\\
0.580948	0.905884\\
0.580854	0.905855\\
0.58076	0.905825\\
0.580665	0.905796\\
0.580571	0.905766\\
0.580477	0.905737\\
0.580383	0.905707\\
0.580288	0.905678\\
0.580194	0.905648\\
0.5801	0.905619\\
0.580006	0.905589\\
0.579912	0.90556\\
0.579817	0.90553\\
0.579723	0.905501\\
0.579629	0.905471\\
0.579535	0.905441\\
0.579441	0.905412\\
0.579346	0.905382\\
0.579252	0.905352\\
0.579158	0.905322\\
0.579064	0.905293\\
0.57897	0.905263\\
0.578876	0.905233\\
0.578781	0.905203\\
0.578687	0.905173\\
0.578593	0.905144\\
0.578499	0.905114\\
0.578405	0.905084\\
0.578311	0.905054\\
0.578217	0.905024\\
0.578122	0.904994\\
0.578028	0.904964\\
0.577934	0.904934\\
0.57784	0.904904\\
0.577746	0.904874\\
0.577652	0.904844\\
0.577558	0.904814\\
0.577464	0.904784\\
0.57737	0.904754\\
0.577276	0.904723\\
0.577182	0.904693\\
0.577087	0.904663\\
0.576993	0.904633\\
0.576899	0.904603\\
0.576805	0.904572\\
0.576711	0.904542\\
0.576617	0.904512\\
0.576523	0.904482\\
0.576429	0.904451\\
0.576335	0.904421\\
0.576241	0.904391\\
0.576147	0.90436\\
0.576053	0.90433\\
0.575959	0.904299\\
0.575865	0.904269\\
0.575771	0.904238\\
0.575677	0.904208\\
0.575583	0.904177\\
0.575489	0.904147\\
0.575395	0.904116\\
0.575301	0.904086\\
0.575207	0.904055\\
0.575113	0.904024\\
0.575019	0.903994\\
0.574925	0.903963\\
0.574831	0.903932\\
0.574737	0.903902\\
0.574643	0.903871\\
0.574549	0.90384\\
0.574455	0.90381\\
0.574362	0.903779\\
0.574268	0.903748\\
0.574174	0.903717\\
0.57408	0.903686\\
0.573986	0.903655\\
0.573892	0.903624\\
0.573798	0.903594\\
0.573704	0.903563\\
0.57361	0.903532\\
0.573516	0.903501\\
0.573422	0.90347\\
0.573329	0.903439\\
0.573235	0.903408\\
0.573141	0.903377\\
0.573047	0.903345\\
0.572953	0.903314\\
0.572859	0.903283\\
0.572765	0.903252\\
0.572672	0.903221\\
0.572578	0.90319\\
0.572484	0.903159\\
0.57239	0.903127\\
0.572296	0.903096\\
0.572202	0.903065\\
0.572109	0.903033\\
0.572015	0.903002\\
0.571921	0.902971\\
0.571827	0.902939\\
0.571733	0.902908\\
0.57164	0.902877\\
0.571546	0.902845\\
0.571452	0.902814\\
0.571358	0.902782\\
0.571264	0.902751\\
0.571171	0.902719\\
0.571077	0.902688\\
0.570983	0.902656\\
0.570889	0.902625\\
0.570796	0.902593\\
0.570702	0.902561\\
0.570608	0.90253\\
0.570514	0.902498\\
0.570421	0.902466\\
0.570327	0.902435\\
0.570233	0.902403\\
0.57014	0.902371\\
0.570046	0.902339\\
0.569952	0.902308\\
0.569859	0.902276\\
0.569765	0.902244\\
0.569671	0.902212\\
0.569577	0.90218\\
0.569484	0.902148\\
0.56939	0.902116\\
0.569296	0.902084\\
0.569203	0.902053\\
0.569109	0.902021\\
0.569015	0.901989\\
0.568922	0.901956\\
0.568828	0.901924\\
0.568735	0.901892\\
0.568641	0.90186\\
0.568547	0.901828\\
0.568454	0.901796\\
0.56836	0.901764\\
0.568266	0.901732\\
0.568173	0.901699\\
0.568079	0.901667\\
0.567986	0.901635\\
0.567892	0.901603\\
0.567798	0.90157\\
0.567705	0.901538\\
0.567611	0.901506\\
0.567518	0.901473\\
0.567424	0.901441\\
0.567331	0.901408\\
0.567237	0.901376\\
0.567143	0.901344\\
0.56705	0.901311\\
0.566956	0.901279\\
0.566863	0.901246\\
0.566769	0.901214\\
0.566676	0.901181\\
0.566582	0.901148\\
0.566489	0.901116\\
0.566395	0.901083\\
0.566302	0.90105\\
0.566208	0.901018\\
0.566115	0.900985\\
0.566021	0.900952\\
0.565928	0.90092\\
0.565834	0.900887\\
0.565741	0.900854\\
0.565647	0.900821\\
0.565554	0.900788\\
0.56546	0.900755\\
0.565367	0.900723\\
0.565273	0.90069\\
0.56518	0.900657\\
0.565087	0.900624\\
0.564993	0.900591\\
0.5649	0.900558\\
0.564806	0.900525\\
0.564713	0.900492\\
0.564619	0.900459\\
0.564526	0.900426\\
0.564433	0.900392\\
0.564339	0.900359\\
0.564246	0.900326\\
0.564152	0.900293\\
0.564059	0.90026\\
0.563966	0.900227\\
0.563872	0.900193\\
0.563779	0.90016\\
0.563686	0.900127\\
0.563592	0.900093\\
0.563499	0.90006\\
0.563406	0.900027\\
0.563312	0.899993\\
0.563219	0.89996\\
0.563126	0.899926\\
0.563032	0.899893\\
0.562939	0.899859\\
0.562846	0.899826\\
0.562752	0.899792\\
0.562659	0.899759\\
0.562566	0.899725\\
0.562472	0.899692\\
0.562379	0.899658\\
0.562286	0.899624\\
0.562193	0.899591\\
0.562099	0.899557\\
0.562006	0.899523\\
0.561913	0.89949\\
0.561819	0.899456\\
0.561726	0.899422\\
0.561633	0.899388\\
0.56154	0.899354\\
0.561447	0.899321\\
0.561353	0.899287\\
0.56126	0.899253\\
0.561167	0.899219\\
0.561074	0.899185\\
0.56098	0.899151\\
0.560887	0.899117\\
0.560794	0.899083\\
0.560701	0.899049\\
0.560608	0.899015\\
0.560514	0.898981\\
0.560421	0.898947\\
0.560328	0.898912\\
0.560235	0.898878\\
0.560142	0.898844\\
0.560049	0.89881\\
0.559955	0.898776\\
0.559862	0.898741\\
0.559769	0.898707\\
0.559676	0.898673\\
0.559583	0.898638\\
0.55949	0.898604\\
0.559397	0.89857\\
0.559304	0.898535\\
0.55921	0.898501\\
0.559117	0.898466\\
0.559024	0.898432\\
0.558931	0.898397\\
0.558838	0.898363\\
0.558745	0.898328\\
0.558652	0.898294\\
0.558559	0.898259\\
0.558466	0.898225\\
0.558373	0.89819\\
0.55828	0.898155\\
0.558187	0.898121\\
0.558094	0.898086\\
0.558001	0.898051\\
0.557907	0.898016\\
0.557814	0.897981\\
0.557721	0.897947\\
0.557628	0.897912\\
0.557535	0.897877\\
0.557442	0.897842\\
0.557349	0.897807\\
0.557256	0.897772\\
0.557163	0.897737\\
0.55707	0.897702\\
0.556977	0.897667\\
0.556884	0.897632\\
0.556792	0.897597\\
0.556699	0.897562\\
0.556606	0.897527\\
0.556513	0.897492\\
0.55642	0.897457\\
0.556327	0.897422\\
0.556234	0.897386\\
0.556141	0.897351\\
0.556048	0.897316\\
0.555955	0.897281\\
0.555862	0.897245\\
0.555769	0.89721\\
0.555676	0.897175\\
0.555583	0.897139\\
0.555491	0.897104\\
0.555398	0.897068\\
0.555305	0.897033\\
0.555212	0.896997\\
0.555119	0.896962\\
0.555026	0.896926\\
0.554933	0.896891\\
0.55484	0.896855\\
0.554748	0.89682\\
0.554655	0.896784\\
0.554562	0.896748\\
0.554469	0.896713\\
0.554376	0.896677\\
0.554283	0.896641\\
0.554191	0.896605\\
0.554098	0.89657\\
0.554005	0.896534\\
0.553912	0.896498\\
0.553819	0.896462\\
0.553727	0.896426\\
0.553634	0.89639\\
0.553541	0.896354\\
0.553448	0.896319\\
0.553356	0.896283\\
0.553263	0.896247\\
0.55317	0.896211\\
0.553077	0.896174\\
0.552985	0.896138\\
0.552892	0.896102\\
0.552799	0.896066\\
0.552707	0.89603\\
0.552614	0.895993\\
0.552521	0.895957\\
0.552429	0.895921\\
0.552336	0.895885\\
0.552243	0.895848\\
0.55215	0.895812\\
0.552058	0.895776\\
0.551965	0.895739\\
0.551872	0.895703\\
0.55178	0.895667\\
0.551687	0.89563\\
0.551594	0.895594\\
0.551502	0.895557\\
0.551409	0.895521\\
0.551317	0.895484\\
0.551224	0.895447\\
0.551131	0.895411\\
0.551039	0.895374\\
0.550946	0.895338\\
0.550853	0.895301\\
0.550761	0.895264\\
0.550668	0.895228\\
0.550576	0.895191\\
0.550483	0.895154\\
0.55039	0.895117\\
0.550298	0.89508\\
0.550205	0.895044\\
0.550113	0.895007\\
0.55002	0.89497\\
0.549928	0.894933\\
0.549835	0.894896\\
0.549743	0.894859\\
0.54965	0.894822\\
0.549558	0.894785\\
0.549465	0.894748\\
0.549373	0.894711\\
0.54928	0.894674\\
0.549187	0.894636\\
0.549095	0.894599\\
0.549003	0.894562\\
0.54891	0.894525\\
0.548818	0.894488\\
0.548725	0.89445\\
0.548633	0.894413\\
0.54854	0.894376\\
0.548448	0.894338\\
0.548355	0.894301\\
0.548263	0.894264\\
0.54817	0.894226\\
0.548078	0.894189\\
0.547985	0.894151\\
0.547893	0.894114\\
0.547801	0.894076\\
0.547708	0.894039\\
0.547616	0.894001\\
0.547523	0.893963\\
0.547431	0.893926\\
0.547339	0.893888\\
0.547246	0.89385\\
0.547154	0.893813\\
0.547062	0.893775\\
0.546969	0.893737\\
0.546877	0.893699\\
0.546784	0.893661\\
0.546692	0.893624\\
0.5466	0.893586\\
0.546507	0.893548\\
0.546415	0.89351\\
0.546323	0.893472\\
0.546231	0.893434\\
0.546138	0.893396\\
0.546046	0.893358\\
0.545954	0.89332\\
0.545861	0.893282\\
0.545769	0.893244\\
0.545677	0.893205\\
0.545584	0.893167\\
0.545492	0.893129\\
0.5454	0.893091\\
0.545308	0.893052\\
0.545215	0.893014\\
0.545123	0.892976\\
0.545031	0.892938\\
0.544939	0.892899\\
0.544847	0.892861\\
0.544754	0.892822\\
0.544662	0.892784\\
0.54457	0.892745\\
0.544478	0.892707\\
0.544385	0.892668\\
0.544293	0.89263\\
0.544201	0.892591\\
0.544109	0.892553\\
0.544017	0.892514\\
0.543925	0.892475\\
0.543832	0.892437\\
0.54374	0.892398\\
0.543648	0.892359\\
0.543556	0.89232\\
0.543464	0.892281\\
0.543372	0.892243\\
0.54328	0.892204\\
0.543188	0.892165\\
0.543095	0.892126\\
0.543003	0.892087\\
0.542911	0.892048\\
0.542819	0.892009\\
0.542727	0.89197\\
0.542635	0.891931\\
0.542543	0.891892\\
0.542451	0.891853\\
0.542359	0.891814\\
0.542267	0.891774\\
0.542175	0.891735\\
0.542083	0.891696\\
0.541991	0.891657\\
0.541899	0.891617\\
0.541807	0.891578\\
0.541715	0.891539\\
0.541623	0.891499\\
0.541531	0.89146\\
0.541439	0.891421\\
0.541347	0.891381\\
0.541255	0.891342\\
0.541163	0.891302\\
0.541071	0.891263\\
0.540979	0.891223\\
0.540887	0.891183\\
0.540795	0.891144\\
0.540703	0.891104\\
0.540611	0.891065\\
0.540519	0.891025\\
0.540427	0.890985\\
0.540335	0.890945\\
0.540243	0.890906\\
0.540151	0.890866\\
0.540059	0.890826\\
0.539967	0.890786\\
0.539876	0.890746\\
0.539784	0.890706\\
0.539692	0.890666\\
0.5396	0.890626\\
0.539508	0.890586\\
0.539416	0.890546\\
0.539324	0.890506\\
0.539232	0.890466\\
0.539141	0.890426\\
0.539049	0.890386\\
0.538957	0.890345\\
0.538865	0.890305\\
0.538773	0.890265\\
0.538682	0.890225\\
0.53859	0.890184\\
0.538498	0.890144\\
0.538406	0.890104\\
0.538314	0.890063\\
0.538223	0.890023\\
0.538131	0.889982\\
0.538039	0.889942\\
0.537947	0.889901\\
0.537856	0.889861\\
0.537764	0.88982\\
0.537672	0.88978\\
0.53758	0.889739\\
0.537489	0.889698\\
0.537397	0.889658\\
0.537305	0.889617\\
0.537214	0.889576\\
0.537122	0.889535\\
0.53703	0.889495\\
0.536938	0.889454\\
0.536847	0.889413\\
0.536755	0.889372\\
0.536663	0.889331\\
0.536572	0.88929\\
0.53648	0.889249\\
0.536388	0.889208\\
0.536297	0.889167\\
0.536205	0.889126\\
0.536114	0.889085\\
0.536022	0.889044\\
0.53593	0.889003\\
0.535839	0.888961\\
0.535747	0.88892\\
0.535655	0.888879\\
0.535564	0.888838\\
0.535472	0.888796\\
0.535381	0.888755\\
0.535289	0.888714\\
0.535198	0.888672\\
0.535106	0.888631\\
0.535014	0.888589\\
0.534923	0.888548\\
0.534831	0.888506\\
0.53474	0.888465\\
0.534648	0.888423\\
0.534557	0.888382\\
0.534465	0.88834\\
0.534374	0.888298\\
0.534282	0.888257\\
0.534191	0.888215\\
0.534099	0.888173\\
0.534008	0.888131\\
0.533916	0.88809\\
0.533825	0.888048\\
0.533733	0.888006\\
0.533642	0.887964\\
0.533551	0.887922\\
0.533459	0.88788\\
0.533368	0.887838\\
0.533276	0.887796\\
0.533185	0.887754\\
0.533093	0.887712\\
0.533002	0.88767\\
0.532911	0.887628\\
0.532819	0.887585\\
0.532728	0.887543\\
0.532636	0.887501\\
0.532545	0.887459\\
0.532454	0.887416\\
0.532362	0.887374\\
0.532271	0.887332\\
0.53218	0.887289\\
0.532088	0.887247\\
0.531997	0.887205\\
0.531906	0.887162\\
0.531814	0.88712\\
0.531723	0.887077\\
0.531632	0.887034\\
0.53154	0.886992\\
0.531449	0.886949\\
0.531358	0.886906\\
0.531267	0.886864\\
0.531175	0.886821\\
0.531084	0.886778\\
0.530993	0.886735\\
0.530902	0.886693\\
0.53081	0.88665\\
0.530719	0.886607\\
0.530628	0.886564\\
0.530537	0.886521\\
0.530445	0.886478\\
0.530354	0.886435\\
0.530263	0.886392\\
0.530172	0.886349\\
0.530081	0.886306\\
0.529989	0.886263\\
0.529898	0.88622\\
0.529807	0.886176\\
0.529716	0.886133\\
0.529625	0.88609\\
0.529534	0.886047\\
0.529442	0.886003\\
0.529351	0.88596\\
0.52926	0.885917\\
0.529169	0.885873\\
0.529078	0.88583\\
0.528987	0.885786\\
0.528896	0.885743\\
0.528805	0.885699\\
0.528714	0.885656\\
0.528622	0.885612\\
0.528531	0.885568\\
0.52844	0.885525\\
0.528349	0.885481\\
0.528258	0.885437\\
0.528167	0.885393\\
0.528076	0.88535\\
0.527985	0.885306\\
0.527894	0.885262\\
0.527803	0.885218\\
0.527712	0.885174\\
0.527621	0.88513\\
0.52753	0.885086\\
0.527439	0.885042\\
0.527348	0.884998\\
0.527257	0.884954\\
0.527166	0.88491\\
0.527075	0.884866\\
0.526984	0.884822\\
0.526893	0.884777\\
0.526802	0.884733\\
0.526711	0.884689\\
0.52662	0.884645\\
0.52653	0.8846\\
0.526439	0.884556\\
0.526348	0.884511\\
0.526257	0.884467\\
0.526166	0.884423\\
0.526075	0.884378\\
0.525984	0.884333\\
0.525893	0.884289\\
0.525802	0.884244\\
0.525712	0.8842\\
0.525621	0.884155\\
0.52553	0.88411\\
0.525439	0.884066\\
0.525348	0.884021\\
0.525257	0.883976\\
0.525167	0.883931\\
0.525076	0.883886\\
0.524985	0.883841\\
0.524894	0.883797\\
0.524803	0.883752\\
0.524713	0.883707\\
0.524622	0.883662\\
0.524531	0.883616\\
0.52444	0.883571\\
0.52435	0.883526\\
0.524259	0.883481\\
0.524168	0.883436\\
0.524077	0.883391\\
0.523987	0.883345\\
0.523896	0.8833\\
0.523805	0.883255\\
0.523715	0.883209\\
0.523624	0.883164\\
0.523533	0.883119\\
0.523443	0.883073\\
0.523352	0.883028\\
0.523261	0.882982\\
0.523171	0.882937\\
0.52308	0.882891\\
0.522989	0.882845\\
0.522899	0.8828\\
0.522808	0.882754\\
0.522717	0.882708\\
0.522627	0.882663\\
0.522536	0.882617\\
0.522446	0.882571\\
0.522355	0.882525\\
0.522264	0.882479\\
0.522174	0.882433\\
0.522083	0.882387\\
0.521993	0.882341\\
0.521902	0.882295\\
0.521812	0.882249\\
0.521721	0.882203\\
0.52163	0.882157\\
0.52154	0.882111\\
0.521449	0.882065\\
0.521359	0.882019\\
0.521268	0.881972\\
0.521178	0.881926\\
0.521087	0.88188\\
0.520997	0.881833\\
0.520906	0.881787\\
0.520816	0.88174\\
0.520726	0.881694\\
0.520635	0.881647\\
0.520545	0.881601\\
0.520454	0.881554\\
0.520364	0.881508\\
0.520273	0.881461\\
0.520183	0.881414\\
0.520093	0.881368\\
0.520002	0.881321\\
0.519912	0.881274\\
0.519821	0.881227\\
0.519731	0.881181\\
0.519641	0.881134\\
0.51955	0.881087\\
0.51946	0.88104\\
0.51937	0.880993\\
0.519279	0.880946\\
0.519189	0.880899\\
0.519099	0.880852\\
0.519008	0.880805\\
0.518918	0.880757\\
0.518828	0.88071\\
0.518737	0.880663\\
0.518647	0.880616\\
0.518557	0.880568\\
0.518467	0.880521\\
0.518376	0.880474\\
0.518286	0.880426\\
0.518196	0.880379\\
0.518106	0.880332\\
0.518015	0.880284\\
0.517925	0.880236\\
0.517835	0.880189\\
0.517745	0.880141\\
0.517654	0.880094\\
0.517564	0.880046\\
0.517474	0.879998\\
0.517384	0.879951\\
0.517294	0.879903\\
0.517204	0.879855\\
0.517113	0.879807\\
0.517023	0.879759\\
0.516933	0.879711\\
0.516843	0.879663\\
0.516753	0.879615\\
0.516663	0.879567\\
0.516573	0.879519\\
0.516482	0.879471\\
0.516392	0.879423\\
0.516302	0.879375\\
0.516212	0.879327\\
0.516122	0.879278\\
0.516032	0.87923\\
0.515942	0.879182\\
0.515852	0.879133\\
0.515762	0.879085\\
0.515672	0.879037\\
0.515582	0.878988\\
0.515492	0.87894\\
0.515402	0.878891\\
0.515312	0.878843\\
0.515222	0.878794\\
0.515132	0.878745\\
0.515042	0.878697\\
0.514952	0.878648\\
0.514862	0.878599\\
0.514772	0.87855\\
0.514682	0.878502\\
0.514592	0.878453\\
0.514502	0.878404\\
0.514412	0.878355\\
0.514322	0.878306\\
0.514232	0.878257\\
0.514142	0.878208\\
0.514053	0.878159\\
0.513963	0.87811\\
0.513873	0.878061\\
0.513783	0.878011\\
0.513693	0.877962\\
0.513603	0.877913\\
0.513513	0.877864\\
0.513424	0.877814\\
0.513334	0.877765\\
0.513244	0.877716\\
0.513154	0.877666\\
0.513064	0.877617\\
0.512974	0.877567\\
0.512885	0.877518\\
0.512795	0.877468\\
0.512705	0.877418\\
0.512615	0.877369\\
0.512526	0.877319\\
0.512436	0.877269\\
0.512346	0.87722\\
0.512256	0.87717\\
0.512167	0.87712\\
0.512077	0.87707\\
0.511987	0.87702\\
0.511897	0.87697\\
0.511808	0.87692\\
0.511718	0.87687\\
0.511628	0.87682\\
0.511539	0.87677\\
0.511449	0.87672\\
0.511359	0.87667\\
0.51127	0.876619\\
0.51118	0.876569\\
0.51109	0.876519\\
0.511001	0.876469\\
0.510911	0.876418\\
0.510822	0.876368\\
0.510732	0.876317\\
0.510642	0.876267\\
0.510553	0.876216\\
0.510463	0.876166\\
0.510374	0.876115\\
0.510284	0.876065\\
0.510195	0.876014\\
0.510105	0.875963\\
0.510015	0.875913\\
0.509926	0.875862\\
0.509836	0.875811\\
0.509747	0.87576\\
0.509657	0.875709\\
0.509568	0.875658\\
0.509478	0.875607\\
0.509389	0.875556\\
0.509299	0.875505\\
0.50921	0.875454\\
0.509121	0.875403\\
0.509031	0.875352\\
0.508942	0.875301\\
0.508852	0.87525\\
0.508763	0.875198\\
0.508673	0.875147\\
0.508584	0.875096\\
0.508495	0.875044\\
0.508405	0.874993\\
0.508316	0.874941\\
0.508226	0.87489\\
0.508137	0.874838\\
0.508048	0.874787\\
0.507958	0.874735\\
0.507869	0.874683\\
0.50778	0.874632\\
0.50769	0.87458\\
0.507601	0.874528\\
0.507512	0.874476\\
0.507423	0.874425\\
0.507333	0.874373\\
0.507244	0.874321\\
0.507155	0.874269\\
0.507065	0.874217\\
0.506976	0.874165\\
0.506887	0.874113\\
0.506798	0.874061\\
0.506708	0.874008\\
0.506619	0.873956\\
0.50653	0.873904\\
0.506441	0.873852\\
0.506352	0.873799\\
0.506262	0.873747\\
0.506173	0.873695\\
0.506084	0.873642\\
0.505995	0.87359\\
0.505906	0.873537\\
0.505817	0.873485\\
0.505727	0.873432\\
0.505638	0.87338\\
0.505549	0.873327\\
0.50546	0.873274\\
0.505371	0.873221\\
0.505282	0.873169\\
0.505193	0.873116\\
0.505104	0.873063\\
0.505015	0.87301\\
0.504926	0.872957\\
0.504837	0.872904\\
0.504747	0.872851\\
0.504658	0.872798\\
0.504569	0.872745\\
0.50448	0.872692\\
0.504391	0.872639\\
0.504302	0.872585\\
0.504213	0.872532\\
0.504124	0.872479\\
0.504035	0.872425\\
0.503946	0.872372\\
0.503858	0.872319\\
0.503769	0.872265\\
0.50368	0.872212\\
0.503591	0.872158\\
0.503502	0.872105\\
0.503413	0.872051\\
0.503324	0.871997\\
0.503235	0.871944\\
0.503146	0.87189\\
0.503057	0.871836\\
0.502968	0.871782\\
0.50288	0.871728\\
0.502791	0.871674\\
0.502702	0.87162\\
0.502613	0.871567\\
0.502524	0.871512\\
0.502435	0.871458\\
0.502347	0.871404\\
0.502258	0.87135\\
0.502169	0.871296\\
0.50208	0.871242\\
0.501991	0.871187\\
0.501903	0.871133\\
0.501814	0.871079\\
0.501725	0.871024\\
0.501636	0.87097\\
0.501548	0.870915\\
0.501459	0.870861\\
0.50137	0.870806\\
0.501281	0.870752\\
0.501193	0.870697\\
0.501104	0.870642\\
0.501015	0.870588\\
0.500927	0.870533\\
0.500838	0.870478\\
0.500749	0.870423\\
0.500661	0.870368\\
0.500572	0.870314\\
0.500483	0.870259\\
0.500395	0.870204\\
0.500306	0.870148\\
0.500218	0.870093\\
0.500129	0.870038\\
0.50004	0.869983\\
0.499952	0.869928\\
0.499863	0.869873\\
0.499775	0.869817\\
0.499686	0.869762\\
0.499598	0.869707\\
0.499509	0.869651\\
0.499421	0.869596\\
0.499332	0.86954\\
0.499244	0.869485\\
0.499155	0.869429\\
0.499067	0.869373\\
0.498978	0.869318\\
0.49889	0.869262\\
0.498801	0.869206\\
0.498713	0.86915\\
0.498624	0.869095\\
0.498536	0.869039\\
0.498448	0.868983\\
0.498359	0.868927\\
0.498271	0.868871\\
0.498182	0.868815\\
0.498094	0.868759\\
0.498006	0.868702\\
0.497917	0.868646\\
0.497829	0.86859\\
0.49774	0.868534\\
0.497652	0.868477\\
0.497564	0.868421\\
0.497475	0.868365\\
0.497387	0.868308\\
0.497299	0.868252\\
0.497211	0.868195\\
0.497122	0.868139\\
0.497034	0.868082\\
0.496946	0.868025\\
0.496857	0.867969\\
0.496769	0.867912\\
0.496681	0.867855\\
0.496593	0.867798\\
0.496505	0.867741\\
0.496416	0.867685\\
0.496328	0.867628\\
0.49624	0.867571\\
0.496152	0.867514\\
0.496064	0.867456\\
0.495975	0.867399\\
0.495887	0.867342\\
0.495799	0.867285\\
0.495711	0.867228\\
0.495623	0.86717\\
0.495535	0.867113\\
0.495447	0.867056\\
0.495358	0.866998\\
0.49527	0.866941\\
0.495182	0.866883\\
0.495094	0.866826\\
0.495006	0.866768\\
0.494918	0.86671\\
0.49483	0.866653\\
0.494742	0.866595\\
0.494654	0.866537\\
0.494566	0.866479\\
0.494478	0.866421\\
0.49439	0.866363\\
0.494302	0.866306\\
0.494214	0.866248\\
0.494126	0.866189\\
0.494038	0.866131\\
0.49395	0.866073\\
0.493862	0.866015\\
0.493774	0.865957\\
0.493686	0.865899\\
0.493598	0.86584\\
0.493511	0.865782\\
0.493423	0.865723\\
0.493335	0.865665\\
0.493247	0.865607\\
0.493159	0.865548\\
0.493071	0.865489\\
0.492983	0.865431\\
0.492895	0.865372\\
0.492808	0.865313\\
0.49272	0.865255\\
0.492632	0.865196\\
0.492544	0.865137\\
0.492456	0.865078\\
0.492369	0.865019\\
0.492281	0.86496\\
0.492193	0.864901\\
0.492105	0.864842\\
0.492018	0.864783\\
0.49193	0.864724\\
0.491842	0.864665\\
0.491754	0.864605\\
0.491667	0.864546\\
0.491579	0.864487\\
0.491491	0.864427\\
0.491404	0.864368\\
0.491316	0.864308\\
0.491228	0.864249\\
0.491141	0.864189\\
0.491053	0.86413\\
0.490965	0.86407\\
0.490878	0.86401\\
0.49079	0.863951\\
0.490703	0.863891\\
0.490615	0.863831\\
0.490527	0.863771\\
0.49044	0.863711\\
0.490353	0.863651\\
0.490265	0.863591\\
0.490177	0.86353\\
0.49009	0.86347\\
0.490002	0.86341\\
0.489915	0.86335\\
0.489827	0.86329\\
0.48974	0.863229\\
0.489652	0.863169\\
0.489565	0.863109\\
0.489477	0.863048\\
0.48939	0.862988\\
0.489303	0.862927\\
0.489215	0.862867\\
0.489128	0.862806\\
0.48904	0.862745\\
0.488953	0.862685\\
0.488866	0.862624\\
0.488778	0.862563\\
0.488691	0.862502\\
0.488603	0.862441\\
0.488516	0.86238\\
0.488429	0.862319\\
0.488341	0.862258\\
0.488254	0.862197\\
0.488167	0.862136\\
0.488079	0.862075\\
0.487992	0.862014\\
0.487905	0.861952\\
0.487818	0.861891\\
0.48773	0.86183\\
0.487643	0.861768\\
0.487556	0.861707\\
0.487469	0.861645\\
0.487381	0.861584\\
0.487294	0.861522\\
0.487207	0.86146\\
0.48712	0.861399\\
0.487033	0.861337\\
0.486945	0.861275\\
0.486858	0.861213\\
0.486771	0.861151\\
0.486684	0.861089\\
0.486597	0.861027\\
0.48651	0.860965\\
0.486423	0.860903\\
0.486336	0.860841\\
0.486248	0.860779\\
0.486161	0.860717\\
0.486074	0.860654\\
0.485987	0.860592\\
0.4859	0.86053\\
0.485813	0.860467\\
0.485726	0.860405\\
0.485639	0.860342\\
0.485552	0.86028\\
0.485465	0.860217\\
0.485378	0.860155\\
0.485291	0.860092\\
0.485204	0.860029\\
0.485117	0.859966\\
0.48503	0.859903\\
0.484943	0.859841\\
0.484856	0.859778\\
0.484769	0.859715\\
0.484683	0.859652\\
0.484596	0.859588\\
0.484509	0.859525\\
0.484422	0.859462\\
0.484335	0.859399\\
0.484248	0.859336\\
0.484161	0.859272\\
0.484075	0.859209\\
0.483988	0.859145\\
0.483901	0.859082\\
0.483814	0.859018\\
0.483727	0.858955\\
0.483641	0.858891\\
0.483554	0.858827\\
0.483467	0.858764\\
0.48338	0.8587\\
0.483293	0.858636\\
0.483207	0.858572\\
0.48312	0.858508\\
0.483033	0.858444\\
0.482947	0.85838\\
0.48286	0.858316\\
0.482773	0.858252\\
0.482687	0.858188\\
0.4826	0.858124\\
0.482513	0.858059\\
0.482427	0.857995\\
0.48234	0.857931\\
0.482253	0.857866\\
0.482167	0.857802\\
0.48208	0.857737\\
0.481994	0.857673\\
0.481907	0.857608\\
0.481821	0.857544\\
0.481734	0.857479\\
0.481647	0.857414\\
0.481561	0.857349\\
0.481474	0.857284\\
0.481388	0.857219\\
0.481301	0.857154\\
0.481215	0.857089\\
0.481128	0.857024\\
0.481042	0.856959\\
0.480955	0.856894\\
0.480869	0.856829\\
0.480783	0.856764\\
0.480696	0.856698\\
0.48061	0.856633\\
0.480523	0.856567\\
0.480437	0.856502\\
0.480351	0.856436\\
0.480264	0.856371\\
0.480178	0.856305\\
0.480092	0.85624\\
0.480005	0.856174\\
0.479919	0.856108\\
0.479833	0.856042\\
0.479746	0.855976\\
0.47966	0.85591\\
0.479574	0.855844\\
0.479487	0.855778\\
0.479401	0.855712\\
0.479315	0.855646\\
0.479229	0.85558\\
0.479142	0.855514\\
0.479056	0.855448\\
0.47897	0.855381\\
0.478884	0.855315\\
0.478798	0.855248\\
0.478711	0.855182\\
0.478625	0.855115\\
0.478539	0.855049\\
0.478453	0.854982\\
0.478367	0.854915\\
0.478281	0.854849\\
0.478195	0.854782\\
0.478109	0.854715\\
0.478022	0.854648\\
0.477936	0.854581\\
0.47785	0.854514\\
0.477764	0.854447\\
0.477678	0.85438\\
0.477592	0.854313\\
0.477506	0.854246\\
0.47742	0.854178\\
0.477334	0.854111\\
0.477248	0.854044\\
0.477162	0.853976\\
0.477076	0.853909\\
0.47699	0.853841\\
0.476904	0.853774\\
0.476818	0.853706\\
0.476732	0.853638\\
0.476647	0.85357\\
0.476561	0.853503\\
0.476475	0.853435\\
0.476389	0.853367\\
0.476303	0.853299\\
0.476217	0.853231\\
0.476131	0.853163\\
0.476046	0.853095\\
0.47596	0.853027\\
0.475874	0.852958\\
0.475788	0.85289\\
0.475702	0.852822\\
0.475617	0.852753\\
0.475531	0.852685\\
0.475445	0.852616\\
0.475359	0.852548\\
0.475274	0.852479\\
0.475188	0.852411\\
0.475102	0.852342\\
0.475016	0.852273\\
0.474931	0.852204\\
0.474845	0.852136\\
0.474759	0.852067\\
0.474674	0.851998\\
0.474588	0.851929\\
0.474503	0.85186\\
0.474417	0.85179\\
0.474331	0.851721\\
0.474246	0.851652\\
0.47416	0.851583\\
0.474075	0.851513\\
0.473989	0.851444\\
0.473903	0.851375\\
0.473818	0.851305\\
0.473732	0.851236\\
0.473647	0.851166\\
0.473561	0.851096\\
0.473476	0.851027\\
0.47339	0.850957\\
0.473305	0.850887\\
0.473219	0.850817\\
0.473134	0.850747\\
0.473049	0.850677\\
0.472963	0.850607\\
0.472878	0.850537\\
0.472792	0.850467\\
0.472707	0.850397\\
0.472622	0.850326\\
0.472536	0.850256\\
0.472451	0.850186\\
0.472366	0.850115\\
0.47228	0.850045\\
0.472195	0.849974\\
0.47211	0.849904\\
0.472024	0.849833\\
0.471939	0.849762\\
0.471854	0.849691\\
0.471769	0.849621\\
0.471683	0.84955\\
0.471598	0.849479\\
0.471513	0.849408\\
0.471428	0.849337\\
0.471342	0.849266\\
0.471257	0.849195\\
0.471172	0.849123\\
0.471087	0.849052\\
0.471002	0.848981\\
0.470917	0.848909\\
0.470831	0.848838\\
0.470746	0.848766\\
0.470661	0.848695\\
0.470576	0.848623\\
0.470491	0.848552\\
0.470406	0.84848\\
0.470321	0.848408\\
0.470236	0.848336\\
0.470151	0.848265\\
0.470066	0.848193\\
0.469981	0.848121\\
0.469896	0.848049\\
0.469811	0.847976\\
0.469726	0.847904\\
0.469641	0.847832\\
0.469556	0.84776\\
0.469471	0.847687\\
0.469386	0.847615\\
0.469301	0.847543\\
0.469216	0.84747\\
0.469132	0.847397\\
0.469047	0.847325\\
0.468962	0.847252\\
0.468877	0.847179\\
0.468792	0.847107\\
0.468707	0.847034\\
0.468622	0.846961\\
0.468538	0.846888\\
0.468453	0.846815\\
0.468368	0.846742\\
0.468283	0.846669\\
0.468199	0.846595\\
0.468114	0.846522\\
0.468029	0.846449\\
0.467944	0.846376\\
0.46786	0.846302\\
0.467775	0.846229\\
0.46769	0.846155\\
0.467606	0.846082\\
0.467521	0.846008\\
0.467436	0.845934\\
0.467352	0.84586\\
0.467267	0.845787\\
0.467182	0.845713\\
0.467098	0.845639\\
0.467013	0.845565\\
0.466929	0.845491\\
0.466844	0.845417\\
0.46676	0.845342\\
0.466675	0.845268\\
0.466591	0.845194\\
0.466506	0.84512\\
0.466422	0.845045\\
0.466337	0.844971\\
0.466253	0.844896\\
0.466168	0.844822\\
0.466084	0.844747\\
0.465999	0.844672\\
0.465915	0.844598\\
0.46583	0.844523\\
0.465746	0.844448\\
0.465662	0.844373\\
0.465577	0.844298\\
0.465493	0.844223\\
0.465409	0.844148\\
0.465324	0.844073\\
0.46524	0.843997\\
0.465156	0.843922\\
0.465071	0.843847\\
0.464987	0.843771\\
0.464903	0.843696\\
0.464818	0.84362\\
0.464734	0.843545\\
0.46465	0.843469\\
0.464566	0.843393\\
0.464482	0.843318\\
0.464397	0.843242\\
0.464313	0.843166\\
0.464229	0.84309\\
0.464145	0.843014\\
0.464061	0.842938\\
0.463977	0.842862\\
0.463892	0.842786\\
0.463808	0.842709\\
0.463724	0.842633\\
0.46364	0.842557\\
0.463556	0.84248\\
0.463472	0.842404\\
0.463388	0.842327\\
0.463304	0.842251\\
0.46322	0.842174\\
0.463136	0.842097\\
0.463052	0.842021\\
0.462968	0.841944\\
0.462884	0.841867\\
0.4628	0.84179\\
0.462716	0.841713\\
0.462632	0.841636\\
0.462548	0.841559\\
0.462464	0.841481\\
0.46238	0.841404\\
0.462297	0.841327\\
0.462213	0.841249\\
0.462129	0.841172\\
0.462045	0.841095\\
0.461961	0.841017\\
0.461877	0.840939\\
0.461794	0.840862\\
0.46171	0.840784\\
0.461626	0.840706\\
0.461542	0.840628\\
0.461459	0.84055\\
0.461375	0.840472\\
0.461291	0.840394\\
0.461207	0.840316\\
0.461124	0.840238\\
0.46104	0.84016\\
0.460956	0.840081\\
0.460873	0.840003\\
0.460789	0.839924\\
0.460705	0.839846\\
0.460622	0.839767\\
0.460538	0.839689\\
0.460455	0.83961\\
0.460371	0.839531\\
0.460288	0.839453\\
0.460204	0.839374\\
0.46012	0.839295\\
0.460037	0.839216\\
0.459953	0.839137\\
0.45987	0.839058\\
0.459786	0.838978\\
0.459703	0.838899\\
0.459619	0.83882\\
0.459536	0.83874\\
0.459453	0.838661\\
0.459369	0.838582\\
0.459286	0.838502\\
0.459202	0.838422\\
0.459119	0.838343\\
0.459036	0.838263\\
0.458952	0.838183\\
0.458869	0.838103\\
0.458786	0.838023\\
0.458702	0.837943\\
0.458619	0.837863\\
0.458536	0.837783\\
0.458453	0.837703\\
0.458369	0.837623\\
0.458286	0.837542\\
0.458203	0.837462\\
0.45812	0.837381\\
0.458036	0.837301\\
0.457953	0.83722\\
0.45787	0.83714\\
0.457787	0.837059\\
0.457704	0.836978\\
0.457621	0.836897\\
0.457537	0.836817\\
0.457454	0.836736\\
0.457371	0.836655\\
0.457288	0.836573\\
0.457205	0.836492\\
0.457122	0.836411\\
0.457039	0.83633\\
0.456956	0.836248\\
0.456873	0.836167\\
0.45679	0.836086\\
0.456707	0.836004\\
0.456624	0.835922\\
0.456541	0.835841\\
0.456458	0.835759\\
0.456375	0.835677\\
0.456292	0.835595\\
0.456209	0.835513\\
0.456127	0.835431\\
0.456044	0.835349\\
0.455961	0.835267\\
0.455878	0.835185\\
0.455795	0.835103\\
0.455712	0.83502\\
0.45563	0.834938\\
0.455547	0.834856\\
0.455464	0.834773\\
0.455381	0.834691\\
0.455298	0.834608\\
0.455216	0.834525\\
0.455133	0.834442\\
0.45505	0.83436\\
0.454968	0.834277\\
0.454885	0.834194\\
0.454802	0.834111\\
0.45472	0.834027\\
0.454637	0.833944\\
0.454554	0.833861\\
0.454472	0.833778\\
0.454389	0.833694\\
0.454307	0.833611\\
0.454224	0.833527\\
0.454141	0.833444\\
0.454059	0.83336\\
0.453976	0.833276\\
0.453894	0.833193\\
0.453811	0.833109\\
0.453729	0.833025\\
0.453646	0.832941\\
0.453564	0.832857\\
0.453482	0.832773\\
0.453399	0.832689\\
0.453317	0.832604\\
0.453234	0.83252\\
0.453152	0.832436\\
0.45307	0.832351\\
0.452987	0.832267\\
0.452905	0.832182\\
0.452823	0.832098\\
0.45274	0.832013\\
0.452658	0.831928\\
0.452576	0.831843\\
0.452493	0.831758\\
0.452411	0.831673\\
0.452329	0.831588\\
0.452247	0.831503\\
0.452165	0.831418\\
0.452082	0.831333\\
0.452	0.831247\\
0.451918	0.831162\\
0.451836	0.831076\\
0.451754	0.830991\\
0.451672	0.830905\\
0.45159	0.83082\\
0.451507	0.830734\\
0.451425	0.830648\\
0.451343	0.830562\\
0.451261	0.830476\\
0.451179	0.83039\\
0.451097	0.830304\\
0.451015	0.830218\\
0.450933	0.830132\\
0.450851	0.830046\\
0.450769	0.829959\\
0.450687	0.829873\\
0.450605	0.829786\\
0.450524	0.8297\\
0.450442	0.829613\\
0.45036	0.829526\\
0.450278	0.82944\\
0.450196	0.829353\\
0.450114	0.829266\\
0.450032	0.829179\\
0.449951	0.829092\\
0.449869	0.829005\\
0.449787	0.828918\\
0.449705	0.82883\\
0.449623	0.828743\\
0.449542	0.828656\\
0.44946	0.828568\\
0.449378	0.828481\\
0.449297	0.828393\\
0.449215	0.828305\\
0.449133	0.828218\\
0.449052	0.82813\\
0.44897	0.828042\\
0.448888	0.827954\\
0.448807	0.827866\\
0.448725	0.827778\\
0.448644	0.82769\\
0.448562	0.827601\\
0.448481	0.827513\\
0.448399	0.827425\\
0.448317	0.827336\\
0.448236	0.827248\\
0.448154	0.827159\\
0.448073	0.82707\\
0.447992	0.826982\\
0.44791	0.826893\\
0.447829	0.826804\\
0.447747	0.826715\\
0.447666	0.826626\\
0.447585	0.826537\\
0.447503	0.826448\\
0.447422	0.826359\\
0.447341	0.826269\\
0.447259	0.82618\\
0.447178	0.82609\\
0.447097	0.826001\\
0.447015	0.825911\\
0.446934	0.825822\\
0.446853	0.825732\\
0.446772	0.825642\\
0.44669	0.825552\\
0.446609	0.825462\\
0.446528	0.825372\\
0.446447	0.825282\\
0.446366	0.825192\\
0.446285	0.825102\\
0.446204	0.825011\\
0.446122	0.824921\\
0.446041	0.824831\\
0.44596	0.82474\\
0.445879	0.824649\\
0.445798	0.824559\\
0.445717	0.824468\\
0.445636	0.824377\\
0.445555	0.824286\\
0.445474	0.824195\\
0.445393	0.824104\\
0.445312	0.824013\\
0.445231	0.823922\\
0.44515	0.823831\\
0.44507	0.823739\\
0.444989	0.823648\\
0.444908	0.823557\\
0.444827	0.823465\\
0.444746	0.823373\\
0.444665	0.823282\\
0.444585	0.82319\\
0.444504	0.823098\\
0.444423	0.823006\\
0.444342	0.822914\\
0.444261	0.822822\\
0.444181	0.82273\\
0.4441	0.822638\\
0.444019	0.822545\\
0.443939	0.822453\\
0.443858	0.822361\\
0.443777	0.822268\\
0.443697	0.822175\\
0.443616	0.822083\\
0.443536	0.82199\\
0.443455	0.821897\\
0.443374	0.821804\\
0.443294	0.821711\\
0.443213	0.821618\\
0.443133	0.821525\\
0.443052	0.821432\\
0.442972	0.821339\\
0.442891	0.821245\\
0.442811	0.821152\\
0.442731	0.821059\\
0.44265	0.820965\\
0.44257	0.820871\\
0.442489	0.820778\\
0.442409	0.820684\\
0.442329	0.82059\\
0.442248	0.820496\\
0.442168	0.820402\\
0.442088	0.820308\\
0.442007	0.820214\\
0.441927	0.82012\\
0.441847	0.820025\\
0.441767	0.819931\\
0.441686	0.819836\\
0.441606	0.819742\\
0.441526	0.819647\\
0.441446	0.819552\\
0.441366	0.819458\\
0.441285	0.819363\\
0.441205	0.819268\\
0.441125	0.819173\\
0.441045	0.819078\\
0.440965	0.818982\\
0.440885	0.818887\\
0.440805	0.818791\\
0.440725	0.818696\\
0.440645	0.818601\\
0.440565	0.818505\\
0.440485	0.818409\\
0.440405	0.818314\\
0.440325	0.818218\\
0.440245	0.818122\\
0.440165	0.818026\\
0.440086	0.81793\\
0.440006	0.817834\\
0.439926	0.817738\\
0.439846	0.817642\\
0.439766	0.817545\\
0.439686	0.817449\\
0.439607	0.817352\\
0.439527	0.817256\\
0.439447	0.817159\\
0.439367	0.817063\\
0.439288	0.816966\\
0.439208	0.816869\\
0.439128	0.816772\\
0.439048	0.816675\\
0.438969	0.816578\\
0.438889	0.816481\\
0.43881	0.816383\\
0.43873	0.816286\\
0.43865	0.816189\\
0.438571	0.816091\\
0.438491	0.815994\\
0.438412	0.815896\\
0.438332	0.815798\\
0.438253	0.8157\\
0.438173	0.815603\\
0.438094	0.815505\\
0.438014	0.815407\\
0.437935	0.815308\\
0.437855	0.81521\\
0.437776	0.815112\\
0.437697	0.815014\\
0.437617	0.814915\\
0.437538	0.814817\\
0.437458	0.814718\\
0.437379	0.814619\\
0.4373	0.814521\\
0.437221	0.814422\\
0.437141	0.814323\\
0.437062	0.814224\\
0.436983	0.814125\\
0.436904	0.814026\\
0.436824	0.813926\\
0.436745	0.813827\\
0.436666	0.813728\\
0.436587	0.813628\\
0.436508	0.813528\\
0.436429	0.813429\\
0.43635	0.813329\\
0.436271	0.813229\\
0.436191	0.813129\\
0.436112	0.813029\\
0.436033	0.812929\\
0.435954	0.812829\\
0.435875	0.812729\\
0.435796	0.812629\\
0.435717	0.812528\\
0.435639	0.812428\\
0.43556	0.812327\\
0.435481	0.812227\\
0.435402	0.812126\\
0.435323	0.812025\\
0.435244	0.811924\\
0.435165	0.811823\\
0.435086	0.811722\\
0.435008	0.811621\\
0.434929	0.81152\\
0.43485	0.811419\\
0.434771	0.811318\\
0.434693	0.811216\\
0.434614	0.811115\\
0.434535	0.811013\\
0.434457	0.810911\\
0.434378	0.81081\\
0.434299	0.810708\\
0.434221	0.810606\\
0.434142	0.810504\\
0.434063	0.810402\\
0.433985	0.810299\\
0.433906	0.810197\\
0.433828	0.810095\\
0.433749	0.809992\\
0.433671	0.80989\\
0.433592	0.809787\\
0.433514	0.809685\\
0.433435	0.809582\\
0.433357	0.809479\\
0.433279	0.809376\\
0.4332	0.809273\\
0.433122	0.80917\\
0.433044	0.809067\\
0.432965	0.808964\\
0.432887	0.80886\\
0.432809	0.808757\\
0.43273	0.808653\\
0.432652	0.80855\\
0.432574	0.808446\\
0.432496	0.808342\\
0.432417	0.808238\\
0.432339	0.808134\\
0.432261	0.80803\\
0.432183	0.807926\\
0.432105	0.807822\\
0.432027	0.807718\\
0.431949	0.807613\\
0.431871	0.807509\\
0.431792	0.807405\\
0.431714	0.8073\\
0.431636	0.807195\\
0.431558	0.80709\\
0.43148	0.806986\\
0.431402	0.806881\\
0.431325	0.806776\\
0.431247	0.80667\\
0.431169	0.806565\\
0.431091	0.80646\\
0.431013	0.806355\\
0.430935	0.806249\\
0.430857	0.806144\\
0.430779	0.806038\\
0.430702	0.805932\\
0.430624	0.805826\\
0.430546	0.80572\\
0.430468	0.805615\\
0.430391	0.805508\\
0.430313	0.805402\\
0.430235	0.805296\\
0.430158	0.80519\\
0.43008	0.805083\\
0.430002	0.804977\\
0.429925	0.80487\\
0.429847	0.804764\\
0.42977	0.804657\\
0.429692	0.80455\\
0.429614	0.804443\\
0.429537	0.804336\\
0.429459	0.804229\\
0.429382	0.804122\\
0.429304	0.804014\\
0.429227	0.803907\\
0.42915	0.8038\\
0.429072	0.803692\\
0.428995	0.803584\\
0.428917	0.803477\\
0.42884	0.803369\\
0.428763	0.803261\\
0.428685	0.803153\\
0.428608	0.803045\\
0.428531	0.802937\\
0.428454	0.802829\\
0.428376	0.80272\\
0.428299	0.802612\\
0.428222	0.802503\\
0.428145	0.802395\\
0.428068	0.802286\\
0.427991	0.802177\\
0.427913	0.802068\\
0.427836	0.801959\\
0.427759	0.80185\\
0.427682	0.801741\\
0.427605	0.801632\\
0.427528	0.801523\\
0.427451	0.801413\\
0.427374	0.801304\\
0.427297	0.801194\\
0.42722	0.801085\\
0.427143	0.800975\\
0.427066	0.800865\\
0.42699	0.800755\\
0.426913	0.800645\\
0.426836	0.800535\\
0.426759	0.800425\\
0.426682	0.800314\\
0.426606	0.800204\\
0.426529	0.800094\\
0.426452	0.799983\\
0.426375	0.799872\\
0.426299	0.799762\\
0.426222	0.799651\\
0.426145	0.79954\\
0.426069	0.799429\\
0.425992	0.799318\\
0.425915	0.799207\\
0.425839	0.799095\\
0.425762	0.798984\\
0.425686	0.798872\\
0.425609	0.798761\\
0.425533	0.798649\\
0.425456	0.798538\\
0.42538	0.798426\\
0.425303	0.798314\\
0.425227	0.798202\\
0.42515	0.79809\\
0.425074	0.797977\\
0.424998	0.797865\\
0.424921	0.797753\\
0.424845	0.79764\\
0.424769	0.797528\\
0.424692	0.797415\\
0.424616	0.797302\\
0.42454	0.79719\\
0.424464	0.797077\\
0.424387	0.796964\\
0.424311	0.79685\\
0.424235	0.796737\\
0.424159	0.796624\\
0.424083	0.796511\\
0.424007	0.796397\\
0.423931	0.796284\\
0.423855	0.79617\\
0.423779	0.796056\\
0.423702	0.795942\\
0.423626	0.795828\\
0.423551	0.795714\\
0.423475	0.7956\\
0.423399	0.795486\\
0.423323	0.795372\\
0.423247	0.795257\\
0.423171	0.795143\\
0.423095	0.795028\\
0.423019	0.794913\\
0.422943	0.794799\\
0.422868	0.794684\\
0.422792	0.794569\\
0.422716	0.794454\\
0.42264	0.794338\\
0.422565	0.794223\\
0.422489	0.794108\\
0.422413	0.793992\\
0.422338	0.793877\\
0.422262	0.793761\\
0.422186	0.793646\\
0.422111	0.79353\\
0.422035	0.793414\\
0.42196	0.793298\\
0.421884	0.793182\\
0.421809	0.793065\\
0.421733	0.792949\\
0.421658	0.792833\\
0.421582	0.792716\\
0.421507	0.7926\\
0.421431	0.792483\\
0.421356	0.792366\\
0.421281	0.792249\\
0.421205	0.792132\\
0.42113	0.792015\\
0.421055	0.791898\\
0.420979	0.791781\\
0.420904	0.791664\\
0.420829	0.791546\\
0.420754	0.791429\\
0.420679	0.791311\\
0.420603	0.791193\\
0.420528	0.791075\\
0.420453	0.790958\\
0.420378	0.79084\\
0.420303	0.790721\\
0.420228	0.790603\\
0.420153	0.790485\\
0.420078	0.790366\\
0.420003	0.790248\\
0.419928	0.790129\\
0.419853	0.790011\\
0.419778	0.789892\\
0.419703	0.789773\\
0.419628	0.789654\\
0.419553	0.789535\\
0.419478	0.789416\\
0.419404	0.789296\\
0.419329	0.789177\\
0.419254	0.789058\\
0.419179	0.788938\\
0.419105	0.788818\\
0.41903	0.788699\\
0.418955	0.788579\\
0.41888	0.788459\\
0.418806	0.788339\\
0.418731	0.788219\\
0.418657	0.788098\\
0.418582	0.787978\\
0.418507	0.787857\\
0.418433	0.787737\\
0.418358	0.787616\\
0.418284	0.787495\\
0.418209	0.787375\\
0.418135	0.787254\\
0.41806	0.787133\\
0.417986	0.787011\\
0.417912	0.78689\\
0.417837	0.786769\\
0.417763	0.786647\\
0.417689	0.786526\\
0.417614	0.786404\\
0.41754	0.786283\\
0.417466	0.786161\\
0.417392	0.786039\\
0.417317	0.785917\\
0.417243	0.785795\\
0.417169	0.785672\\
0.417095	0.78555\\
0.417021	0.785428\\
0.416947	0.785305\\
0.416873	0.785182\\
0.416798	0.78506\\
0.416724	0.784937\\
0.41665	0.784814\\
0.416576	0.784691\\
0.416502	0.784568\\
0.416429	0.784444\\
0.416355	0.784321\\
0.416281	0.784198\\
0.416207	0.784074\\
0.416133	0.78395\\
0.416059	0.783827\\
0.415985	0.783703\\
0.415912	0.783579\\
0.415838	0.783455\\
0.415764	0.783331\\
0.41569	0.783206\\
0.415617	0.783082\\
0.415543	0.782957\\
0.415469	0.782833\\
0.415396	0.782708\\
0.415322	0.782583\\
0.415248	0.782459\\
0.415175	0.782334\\
0.415101	0.782209\\
0.415028	0.782083\\
0.414954	0.781958\\
0.414881	0.781833\\
0.414807	0.781707\\
0.414734	0.781582\\
0.414661	0.781456\\
0.414587	0.78133\\
0.414514	0.781204\\
0.414441	0.781078\\
0.414367	0.780952\\
0.414294	0.780826\\
0.414221	0.7807\\
0.414148	0.780573\\
0.414074	0.780447\\
0.414001	0.78032\\
0.413928	0.780193\\
0.413855	0.780066\\
0.413782	0.77994\\
0.413709	0.779813\\
0.413636	0.779685\\
0.413562	0.779558\\
0.413489	0.779431\\
0.413416	0.779303\\
0.413343	0.779176\\
0.413271	0.779048\\
0.413198	0.77892\\
0.413125	0.778792\\
0.413052	0.778664\\
0.412979	0.778536\\
0.412906	0.778408\\
0.412833	0.77828\\
0.41276	0.778152\\
0.412688	0.778023\\
0.412615	0.777894\\
0.412542	0.777766\\
0.41247	0.777637\\
0.412397	0.777508\\
0.412324	0.777379\\
0.412252	0.77725\\
0.412179	0.777121\\
0.412106	0.776991\\
0.412034	0.776862\\
0.411961	0.776732\\
0.411889	0.776603\\
0.411816	0.776473\\
0.411744	0.776343\\
0.411671	0.776213\\
0.411599	0.776083\\
0.411527	0.775953\\
0.411454	0.775822\\
0.411382	0.775692\\
0.41131	0.775561\\
0.411237	0.775431\\
0.411165	0.7753\\
0.411093	0.775169\\
0.411021	0.775038\\
0.410949	0.774907\\
0.410876	0.774776\\
0.410804	0.774645\\
0.410732	0.774513\\
0.41066	0.774382\\
0.410588	0.77425\\
0.410516	0.774119\\
0.410444	0.773987\\
0.410372	0.773855\\
0.4103	0.773723\\
0.410228	0.773591\\
0.410156	0.773458\\
0.410084	0.773326\\
0.410012	0.773194\\
0.40994	0.773061\\
0.409869	0.772928\\
0.409797	0.772796\\
0.409725	0.772663\\
0.409653	0.77253\\
0.409582	0.772397\\
0.40951	0.772263\\
0.409438	0.77213\\
0.409367	0.771997\\
0.409295	0.771863\\
0.409223	0.771729\\
0.409152	0.771596\\
0.40908	0.771462\\
0.409009	0.771328\\
0.408937	0.771194\\
0.408866	0.771059\\
0.408794	0.770925\\
0.408723	0.770791\\
0.408651	0.770656\\
0.40858	0.770522\\
0.408509	0.770387\\
0.408437	0.770252\\
0.408366	0.770117\\
0.408295	0.769982\\
0.408224	0.769847\\
0.408152	0.769711\\
0.408081	0.769576\\
0.40801	0.76944\\
0.407939	0.769305\\
0.407868	0.769169\\
0.407797	0.769033\\
0.407725	0.768897\\
0.407654	0.768761\\
0.407583	0.768625\\
0.407512	0.768488\\
0.407441	0.768352\\
0.407371	0.768216\\
0.4073	0.768079\\
0.407229	0.767942\\
0.407158	0.767805\\
0.407087	0.767668\\
0.407016	0.767531\\
0.406945	0.767394\\
0.406875	0.767257\\
0.406804	0.767119\\
0.406733	0.766981\\
0.406663	0.766844\\
0.406592	0.766706\\
0.406521	0.766568\\
0.406451	0.76643\\
0.40638	0.766292\\
0.40631	0.766154\\
0.406239	0.766015\\
0.406169	0.765877\\
0.406098	0.765738\\
0.406028	0.7656\\
0.405957	0.765461\\
0.405887	0.765322\\
0.405816	0.765183\\
0.405746	0.765044\\
0.405676	0.764904\\
0.405605	0.764765\\
0.405535	0.764626\\
0.405465	0.764486\\
0.405395	0.764346\\
0.405325	0.764206\\
0.405254	0.764067\\
0.405184	0.763926\\
0.405114	0.763786\\
0.405044	0.763646\\
0.404974	0.763506\\
0.404904	0.763365\\
0.404834	0.763224\\
0.404764	0.763084\\
0.404694	0.762943\\
0.404624	0.762802\\
0.404554	0.762661\\
0.404484	0.76252\\
0.404415	0.762378\\
0.404345	0.762237\\
0.404275	0.762095\\
0.404205	0.761954\\
0.404135	0.761812\\
0.404066	0.76167\\
0.403996	0.761528\\
0.403926	0.761386\\
0.403857	0.761244\\
0.403787	0.761101\\
0.403718	0.760959\\
0.403648	0.760816\\
0.403579	0.760673\\
0.403509	0.760531\\
0.40344	0.760388\\
0.40337	0.760245\\
0.403301	0.760101\\
0.403231	0.759958\\
0.403162	0.759815\\
0.403093	0.759671\\
0.403023	0.759527\\
0.402954	0.759384\\
0.402885	0.75924\\
0.402816	0.759096\\
0.402746	0.758952\\
0.402677	0.758807\\
0.402608	0.758663\\
0.402539	0.758518\\
0.40247	0.758373\\
0.402401	0.758229\\
0.402332	0.758084\\
0.402263	0.757939\\
0.402194	0.757794\\
0.402125	0.757649\\
0.402056	0.757503\\
0.401987	0.757358\\
0.401918	0.757212\\
0.40185	0.757067\\
0.401781	0.756921\\
0.401712	0.756775\\
0.401643	0.756629\\
0.401575	0.756483\\
0.401506	0.756337\\
0.401437	0.75619\\
0.401369	0.756044\\
0.4013	0.755897\\
0.401231	0.75575\\
0.401163	0.755603\\
0.401094	0.755456\\
0.401026	0.755309\\
0.400957	0.755162\\
0.400889	0.755015\\
0.400821	0.754867\\
0.400752	0.75472\\
0.400684	0.754572\\
0.400615	0.754424\\
0.400547	0.754276\\
0.400479	0.754128\\
0.400411	0.75398\\
0.400342	0.753832\\
0.400274	0.753683\\
0.400206	0.753535\\
0.400138	0.753386\\
0.40007	0.753237\\
0.400002	0.753088\\
0.399934	0.752939\\
0.399866	0.75279\\
0.399798	0.752641\\
0.39973	0.752491\\
0.399662	0.752342\\
0.399594	0.752192\\
0.399526	0.752042\\
0.399458	0.751892\\
0.399391	0.751742\\
0.399323	0.751592\\
0.399255	0.751442\\
0.399187	0.751291\\
0.39912	0.751141\\
0.399052	0.75099\\
0.398984	0.75084\\
0.398917	0.750689\\
0.398849	0.750538\\
0.398782	0.750387\\
0.398714	0.750235\\
0.398647	0.750084\\
0.398579	0.749932\\
0.398512	0.749781\\
0.398444	0.749629\\
0.398377	0.749477\\
0.39831	0.749325\\
0.398242	0.749173\\
0.398175	0.749021\\
0.398108	0.748868\\
0.39804	0.748716\\
0.397973	0.748563\\
0.397906	0.74841\\
0.397839	0.748258\\
0.397772	0.748105\\
0.397705	0.747951\\
0.397638	0.747798\\
0.397571	0.747645\\
0.397504	0.747491\\
0.397437	0.747338\\
0.39737	0.747184\\
0.397303	0.74703\\
0.397236	0.746876\\
0.397169	0.746722\\
0.397102	0.746568\\
0.397036	0.746413\\
0.396969	0.746259\\
0.396902	0.746104\\
0.396836	0.745949\\
0.396769	0.745794\\
0.396702	0.745639\\
0.396636	0.745484\\
0.396569	0.745329\\
0.396503	0.745174\\
0.396436	0.745018\\
0.39637	0.744862\\
0.396303	0.744707\\
0.396237	0.744551\\
0.39617	0.744395\\
0.396104	0.744239\\
0.396038	0.744082\\
0.395971	0.743926\\
0.395905	0.743769\\
0.395839	0.743613\\
0.395773	0.743456\\
0.395707	0.743299\\
0.39564	0.743142\\
0.395574	0.742985\\
0.395508	0.742827\\
0.395442	0.74267\\
0.395376	0.742512\\
0.39531	0.742355\\
0.395244	0.742197\\
0.395178	0.742039\\
0.395112	0.741881\\
0.395047	0.741723\\
0.394981	0.741564\\
0.394915	0.741406\\
0.394849	0.741247\\
0.394783	0.741089\\
0.394718	0.74093\\
0.394652	0.740771\\
0.394586	0.740612\\
0.394521	0.740452\\
0.394455	0.740293\\
0.39439	0.740133\\
0.394324	0.739974\\
0.394259	0.739814\\
0.394193	0.739654\\
0.394128	0.739494\\
0.394063	0.739334\\
0.393997	0.739174\\
0.393932	0.739013\\
0.393867	0.738853\\
0.393801	0.738692\\
0.393736	0.738531\\
0.393671	0.73837\\
0.393606	0.738209\\
0.393541	0.738048\\
0.393475	0.737887\\
0.39341	0.737725\\
0.393345	0.737563\\
0.39328	0.737402\\
0.393215	0.73724\\
0.39315	0.737078\\
0.393086	0.736916\\
0.393021	0.736753\\
0.392956	0.736591\\
0.392891	0.736429\\
0.392826	0.736266\\
0.392761	0.736103\\
0.392697	0.73594\\
0.392632	0.735777\\
0.392567	0.735614\\
0.392503	0.735451\\
0.392438	0.735287\\
0.392374	0.735124\\
0.392309	0.73496\\
0.392245	0.734796\\
0.39218	0.734632\\
0.392116	0.734468\\
0.392051	0.734304\\
0.391987	0.734139\\
0.391923	0.733975\\
0.391858	0.73381\\
0.391794	0.733645\\
0.39173	0.73348\\
0.391666	0.733315\\
0.391602	0.73315\\
0.391537	0.732985\\
0.391473	0.732819\\
0.391409	0.732654\\
0.391345	0.732488\\
0.391281	0.732322\\
0.391217	0.732156\\
0.391153	0.73199\\
0.39109	0.731824\\
0.391026	0.731657\\
0.390962	0.731491\\
0.390898	0.731324\\
0.390834	0.731157\\
0.390771	0.73099\\
0.390707	0.730823\\
0.390643	0.730656\\
0.39058	0.730489\\
0.390516	0.730321\\
0.390452	0.730153\\
0.390389	0.729986\\
0.390325	0.729818\\
0.390262	0.72965\\
0.390199	0.729482\\
0.390135	0.729313\\
0.390072	0.729145\\
0.390009	0.728976\\
0.389945	0.728807\\
0.389882	0.728639\\
0.389819	0.72847\\
0.389756	0.7283\\
0.389692	0.728131\\
0.389629	0.727962\\
0.389566	0.727792\\
0.389503	0.727623\\
0.38944	0.727453\\
0.389377	0.727283\\
0.389314	0.727113\\
0.389251	0.726942\\
0.389188	0.726772\\
0.389126	0.726601\\
0.389063	0.726431\\
0.389	0.72626\\
0.388937	0.726089\\
0.388875	0.725918\\
0.388812	0.725747\\
0.388749	0.725575\\
0.388687	0.725404\\
0.388624	0.725232\\
0.388562	0.725061\\
0.388499	0.724889\\
0.388437	0.724717\\
0.388374	0.724544\\
0.388312	0.724372\\
0.388249	0.7242\\
0.388187	0.724027\\
0.388125	0.723854\\
0.388063	0.723681\\
0.388	0.723508\\
0.387938	0.723335\\
0.387876	0.723162\\
0.387814	0.722988\\
0.387752	0.722815\\
0.38769	0.722641\\
0.387628	0.722467\\
0.387566	0.722293\\
0.387504	0.722119\\
0.387442	0.721945\\
0.38738	0.72177\\
0.387318	0.721596\\
0.387257	0.721421\\
0.387195	0.721246\\
0.387133	0.721071\\
0.387071	0.720896\\
0.38701	0.720721\\
0.386948	0.720545\\
0.386887	0.72037\\
0.386825	0.720194\\
0.386764	0.720018\\
0.386702	0.719842\\
0.386641	0.719666\\
0.386579	0.71949\\
0.386518	0.719314\\
0.386457	0.719137\\
0.386395	0.71896\\
0.386334	0.718783\\
0.386273	0.718606\\
0.386212	0.718429\\
0.386151	0.718252\\
0.386089	0.718075\\
0.386028	0.717897\\
0.385967	0.717719\\
0.385906	0.717541\\
0.385845	0.717363\\
0.385784	0.717185\\
0.385724	0.717007\\
0.385663	0.716829\\
0.385602	0.71665\\
0.385541	0.716471\\
0.38548	0.716292\\
0.38542	0.716113\\
0.385359	0.715934\\
0.385298	0.715755\\
0.385238	0.715576\\
0.385177	0.715396\\
0.385117	0.715216\\
0.385056	0.715036\\
0.384996	0.714856\\
0.384935	0.714676\\
0.384875	0.714496\\
0.384815	0.714315\\
0.384755	0.714135\\
0.384694	0.713954\\
0.384634	0.713773\\
0.384574	0.713592\\
0.384514	0.713411\\
0.384454	0.71323\\
0.384394	0.713048\\
0.384334	0.712867\\
0.384274	0.712685\\
0.384214	0.712503\\
0.384154	0.712321\\
0.384094	0.712139\\
0.384034	0.711956\\
0.383974	0.711774\\
0.383914	0.711591\\
0.383855	0.711408\\
0.383795	0.711225\\
0.383735	0.711042\\
0.383676	0.710859\\
0.383616	0.710676\\
0.383557	0.710492\\
0.383497	0.710308\\
0.383438	0.710125\\
0.383378	0.709941\\
0.383319	0.709757\\
0.38326	0.709572\\
0.3832	0.709388\\
0.383141	0.709203\\
0.383082	0.709019\\
0.383023	0.708834\\
0.382963	0.708649\\
0.382904	0.708463\\
0.382845	0.708278\\
0.382786	0.708093\\
0.382727	0.707907\\
0.382668	0.707721\\
0.382609	0.707535\\
0.382551	0.707349\\
0.382492	0.707163\\
0.382433	0.706977\\
0.382374	0.70679\\
0.382315	0.706604\\
0.382257	0.706417\\
0.382198	0.70623\\
0.38214	0.706043\\
0.382081	0.705856\\
0.382022	0.705668\\
0.381964	0.705481\\
0.381906	0.705293\\
0.381847	0.705105\\
0.381789	0.704917\\
0.38173	0.704729\\
0.381672	0.70454\\
0.381614	0.704352\\
0.381556	0.704163\\
0.381498	0.703975\\
0.381439	0.703786\\
0.381381	0.703597\\
0.381323	0.703407\\
0.381265	0.703218\\
0.381207	0.703029\\
0.381149	0.702839\\
0.381092	0.702649\\
0.381034	0.702459\\
0.380976	0.702269\\
0.380918	0.702079\\
0.38086	0.701888\\
0.380803	0.701698\\
0.380745	0.701507\\
0.380688	0.701316\\
0.38063	0.701125\\
0.380572	0.700934\\
0.380515	0.700742\\
0.380458	0.700551\\
0.3804	0.700359\\
0.380343	0.700167\\
0.380285	0.699975\\
0.380228	0.699783\\
0.380171	0.699591\\
0.380114	0.699399\\
0.380057	0.699206\\
0.38	0.699013\\
0.379942	0.69882\\
0.379885	0.698627\\
0.379828	0.698434\\
0.379772	0.698241\\
0.379715	0.698047\\
0.379658	0.697854\\
0.379601	0.69766\\
0.379544	0.697466\\
0.379487	0.697272\\
0.379431	0.697078\\
0.379374	0.696883\\
0.379318	0.696688\\
0.379261	0.696494\\
0.379204	0.696299\\
0.379148	0.696104\\
0.379091	0.695909\\
0.379035	0.695713\\
0.378979	0.695518\\
0.378922	0.695322\\
0.378866	0.695126\\
0.37881	0.69493\\
0.378754	0.694734\\
0.378698	0.694538\\
0.378641	0.694341\\
0.378585	0.694145\\
0.378529	0.693948\\
0.378473	0.693751\\
0.378418	0.693554\\
0.378362	0.693357\\
0.378306	0.693159\\
0.37825	0.692962\\
0.378194	0.692764\\
0.378138	0.692566\\
0.378083	0.692368\\
0.378027	0.69217\\
0.377972	0.691972\\
0.377916	0.691773\\
0.377861	0.691574\\
0.377805	0.691376\\
0.37775	0.691177\\
0.377694	0.690977\\
0.377639	0.690778\\
0.377584	0.690579\\
0.377528	0.690379\\
0.377473	0.690179\\
0.377418	0.689979\\
0.377363	0.689779\\
0.377308	0.689579\\
0.377253	0.689379\\
0.377198	0.689178\\
0.377143	0.688977\\
0.377088	0.688777\\
0.377033	0.688576\\
0.376978	0.688374\\
0.376924	0.688173\\
0.376869	0.687971\\
0.376814	0.68777\\
0.37676	0.687568\\
0.376705	0.687366\\
0.37665	0.687164\\
0.376596	0.686962\\
0.376542	0.686759\\
0.376487	0.686556\\
0.376433	0.686354\\
0.376378	0.686151\\
0.376324	0.685948\\
0.37627	0.685744\\
0.376216	0.685541\\
0.376162	0.685337\\
0.376108	0.685133\\
0.376053	0.68493\\
0.375999	0.684725\\
0.375946	0.684521\\
0.375892	0.684317\\
0.375838	0.684112\\
0.375784	0.683908\\
0.37573	0.683703\\
0.375676	0.683498\\
0.375623	0.683292\\
0.375569	0.683087\\
0.375515	0.682881\\
0.375462	0.682676\\
0.375408	0.68247\\
0.375355	0.682264\\
0.375302	0.682058\\
0.375248	0.681851\\
0.375195	0.681645\\
0.375142	0.681438\\
0.375088	0.681231\\
0.375035	0.681024\\
0.374982	0.680817\\
0.374929	0.68061\\
0.374876	0.680402\\
0.374823	0.680195\\
0.37477	0.679987\\
0.374717	0.679779\\
0.374664	0.679571\\
0.374611	0.679362\\
0.374559	0.679154\\
0.374506	0.678945\\
0.374453	0.678737\\
0.3744	0.678528\\
0.374348	0.678319\\
0.374296	0.678109\\
0.374243	0.677899\\
0.374191	0.67769\\
0.374138	0.67748\\
0.374086	0.67727\\
0.374034	0.67706\\
0.373981	0.676849\\
0.373929	0.676639\\
0.373877	0.676428\\
0.373825	0.676218\\
0.373773	0.676007\\
0.373721	0.675796\\
0.373669	0.675584\\
0.373617	0.675373\\
0.373565	0.675161\\
0.373513	0.674949\\
0.373461	0.674738\\
0.37341	0.674525\\
0.373358	0.674313\\
0.373306	0.674101\\
0.373255	0.673888\\
0.373203	0.673675\\
0.373152	0.673462\\
0.3731	0.673249\\
0.373049	0.673036\\
0.372998	0.672823\\
0.372946	0.672609\\
0.372895	0.672395\\
0.372844	0.672181\\
0.372793	0.671967\\
0.372742	0.671753\\
0.37269	0.671538\\
0.372639	0.671324\\
0.372588	0.671109\\
0.372538	0.670894\\
0.372487	0.670679\\
0.372436	0.670464\\
0.372385	0.670248\\
0.372334	0.670033\\
0.372284	0.669817\\
0.372233	0.669601\\
0.372183	0.669385\\
0.372132	0.669169\\
0.372082	0.668952\\
0.372031	0.668736\\
0.371981	0.668519\\
0.37193	0.668302\\
0.37188	0.668085\\
0.37183	0.667867\\
0.37178	0.66765\\
0.37173	0.667432\\
0.37168	0.667214\\
0.37163	0.666996\\
0.37158	0.666778\\
0.37153	0.66656\\
0.37148	0.666342\\
0.37143	0.666123\\
0.37138	0.665904\\
0.371331	0.665685\\
0.371281	0.665466\\
0.371231	0.665247\\
0.371182	0.665027\\
0.371132	0.664807\\
0.371083	0.664588\\
0.371033	0.664368\\
0.370984	0.664147\\
0.370935	0.663927\\
0.370885	0.663706\\
0.370836	0.663486\\
0.370787	0.663265\\
0.370738	0.663044\\
0.370689	0.662823\\
0.37064	0.662601\\
0.370591	0.66238\\
0.370542	0.662158\\
0.370493	0.661936\\
0.370444	0.661714\\
0.370395	0.661492\\
0.370347	0.661269\\
0.370298	0.661047\\
0.37025	0.660824\\
0.370201	0.660601\\
0.370152	0.660378\\
0.370104	0.660155\\
0.370056	0.659931\\
0.370007	0.659708\\
0.369959	0.659484\\
0.369911	0.65926\\
0.369863	0.659036\\
0.369814	0.658812\\
0.369766	0.658587\\
0.369718	0.658362\\
0.36967	0.658138\\
0.369622	0.657913\\
0.369575	0.657687\\
0.369527	0.657462\\
0.369479	0.657237\\
0.369431	0.657011\\
0.369384	0.656785\\
0.369336	0.656559\\
0.369289	0.656333\\
0.369241	0.656106\\
0.369194	0.65588\\
0.369146	0.655653\\
0.369099	0.655426\\
0.369052	0.655199\\
0.369004	0.654972\\
0.368957	0.654744\\
0.36891	0.654517\\
0.368863	0.654289\\
0.368816	0.654061\\
0.368769	0.653833\\
0.368722	0.653605\\
0.368675	0.653376\\
0.368628	0.653147\\
0.368582	0.652919\\
0.368535	0.65269\\
0.368488	0.65246\\
0.368442	0.652231\\
0.368395	0.652002\\
0.368349	0.651772\\
0.368302	0.651542\\
0.368256	0.651312\\
0.36821	0.651082\\
0.368163	0.650851\\
0.368117	0.650621\\
0.368071	0.65039\\
0.368025	0.650159\\
0.367979	0.649928\\
0.367933	0.649697\\
0.367887	0.649465\\
0.367841	0.649233\\
0.367795	0.649002\\
0.36775	0.64877\\
0.367704	0.648537\\
0.367658	0.648305\\
0.367613	0.648072\\
0.367567	0.64784\\
0.367522	0.647607\\
0.367476	0.647374\\
0.367431	0.647141\\
0.367386	0.646907\\
0.36734	0.646674\\
0.367295	0.64644\\
0.36725	0.646206\\
0.367205	0.645972\\
0.36716	0.645737\\
0.367115	0.645503\\
0.36707	0.645268\\
0.367025	0.645033\\
0.36698	0.644798\\
0.366936	0.644563\\
0.366891	0.644328\\
0.366846	0.644092\\
0.366802	0.643857\\
0.366757	0.643621\\
0.366713	0.643385\\
0.366668	0.643148\\
0.366624	0.642912\\
0.36658	0.642675\\
0.366535	0.642438\\
0.366491	0.642201\\
0.366447	0.641964\\
0.366403	0.641727\\
0.366359	0.641489\\
0.366315	0.641252\\
0.366271	0.641014\\
0.366227	0.640776\\
0.366184	0.640537\\
0.36614	0.640299\\
0.366096	0.64006\\
0.366053	0.639822\\
0.366009	0.639583\\
0.365966	0.639344\\
0.365922	0.639104\\
0.365879	0.638865\\
0.365835	0.638625\\
0.365792	0.638385\\
0.365749	0.638145\\
0.365706	0.637905\\
0.365663	0.637665\\
0.36562	0.637424\\
0.365577	0.637183\\
0.365534	0.636942\\
0.365491	0.636701\\
0.365448	0.63646\\
0.365406	0.636218\\
0.365363	0.635977\\
0.36532	0.635735\\
0.365278	0.635493\\
0.365235	0.635251\\
0.365193	0.635008\\
0.365151	0.634766\\
0.365108	0.634523\\
0.365066	0.63428\\
0.365024	0.634037\\
0.364982	0.633793\\
0.36494	0.63355\\
0.364898	0.633306\\
0.364856	0.633062\\
0.364814	0.632818\\
0.364772	0.632574\\
0.36473	0.63233\\
0.364689	0.632085\\
0.364647	0.63184\\
0.364605	0.631595\\
0.364564	0.63135\\
0.364523	0.631105\\
0.364481	0.63086\\
0.36444	0.630614\\
0.364399	0.630368\\
0.364357	0.630122\\
0.364316	0.629876\\
0.364275	0.629629\\
0.364234	0.629383\\
0.364193	0.629136\\
0.364152	0.628889\\
0.364111	0.628642\\
0.364071	0.628394\\
0.36403	0.628147\\
0.363989	0.627899\\
0.363949	0.627651\\
0.363908	0.627403\\
0.363868	0.627155\\
0.363827	0.626907\\
0.363787	0.626658\\
0.363747	0.626409\\
0.363707	0.62616\\
0.363666	0.625911\\
0.363626	0.625662\\
0.363586	0.625412\\
0.363546	0.625162\\
0.363506	0.624913\\
0.363467	0.624662\\
0.363427	0.624412\\
0.363387	0.624162\\
0.363347	0.623911\\
0.363308	0.62366\\
0.363268	0.623409\\
0.363229	0.623158\\
0.36319	0.622907\\
0.36315	0.622655\\
0.363111	0.622403\\
0.363072	0.622151\\
0.363033	0.621899\\
0.362994	0.621647\\
0.362955	0.621394\\
0.362916	0.621142\\
0.362877	0.620889\\
0.362838	0.620636\\
0.362799	0.620382\\
0.362761	0.620129\\
0.362722	0.619875\\
0.362683	0.619622\\
0.362645	0.619368\\
0.362607	0.619113\\
0.362568	0.618859\\
0.36253	0.618605\\
0.362492	0.61835\\
0.362454	0.618095\\
0.362415	0.61784\\
0.362377	0.617584\\
0.362339	0.617329\\
0.362302	0.617073\\
0.362264	0.616817\\
0.362226	0.616561\\
0.362188	0.616305\\
0.362151	0.616049\\
0.362113	0.615792\\
0.362076	0.615535\\
0.362038	0.615278\\
0.362001	0.615021\\
0.361964	0.614764\\
0.361926	0.614506\\
0.361889	0.614249\\
0.361852	0.613991\\
0.361815	0.613733\\
0.361778	0.613474\\
0.361741	0.613216\\
0.361704	0.612957\\
0.361668	0.612698\\
0.361631	0.612439\\
0.361594	0.61218\\
0.361558	0.611921\\
0.361521	0.611661\\
0.361485	0.611401\\
0.361449	0.611141\\
0.361412	0.61088\\
0.361376	0.61062\\
0.36134	0.61036\\
0.361304	0.610099\\
0.361268	0.609838\\
0.361232	0.609577\\
0.361196	0.609315\\
0.36116	0.609054\\
0.361125	0.608792\\
0.361089	0.60853\\
0.361053	0.608268\\
0.361018	0.608006\\
0.360983	0.607744\\
0.360947	0.607481\\
0.360912	0.607218\\
0.360877	0.606955\\
0.360841	0.606692\\
0.360806	0.606429\\
0.360771	0.606165\\
0.360736	0.605901\\
0.360701	0.605637\\
0.360667	0.605373\\
0.360632	0.605109\\
0.360597	0.604844\\
0.360563	0.60458\\
0.360528	0.604315\\
0.360494	0.60405\\
0.360459	0.603784\\
0.360425	0.603519\\
0.360391	0.603253\\
0.360356	0.602987\\
0.360322	0.602721\\
0.360288	0.602455\\
0.360254	0.602189\\
0.36022	0.601922\\
0.360186	0.601655\\
0.360153	0.601388\\
0.360119	0.601121\\
0.360085	0.600854\\
0.360052	0.600586\\
0.360018	0.600318\\
0.359985	0.60005\\
0.359952	0.599782\\
0.359918	0.599514\\
0.359885	0.599245\\
0.359852	0.598977\\
0.359819	0.598708\\
0.359786	0.598439\\
0.359753	0.598169\\
0.35972	0.5979\\
0.359688	0.59763\\
0.359655	0.59736\\
0.359622	0.59709\\
0.35959	0.59682\\
0.359557	0.59655\\
0.359525	0.596279\\
0.359493	0.596008\\
0.359461	0.595737\\
0.359428	0.595466\\
0.359396	0.595195\\
0.359364	0.594923\\
0.359332	0.594651\\
0.359301	0.594379\\
0.359269	0.594107\\
0.359237	0.593835\\
0.359205	0.593562\\
0.359174	0.59329\\
0.359142	0.593017\\
0.359111	0.592744\\
0.35908	0.59247\\
0.359048	0.592197\\
0.359017	0.591923\\
0.358986	0.591649\\
0.358955	0.591375\\
0.358924	0.591101\\
0.358893	0.590826\\
0.358862	0.590552\\
0.358832	0.590277\\
0.358801	0.590002\\
0.358771	0.589727\\
0.35874	0.589451\\
0.35871	0.589176\\
0.358679	0.5889\\
0.358649	0.588624\\
0.358619	0.588348\\
0.358589	0.588071\\
0.358559	0.587795\\
0.358529	0.587518\\
0.358499	0.587241\\
0.358469	0.586964\\
0.358439	0.586686\\
0.35841	0.586409\\
0.35838	0.586131\\
0.358351	0.585853\\
0.358321	0.585575\\
0.358292	0.585297\\
0.358263	0.585018\\
0.358233	0.58474\\
0.358204	0.584461\\
0.358175	0.584182\\
0.358146	0.583902\\
0.358117	0.583623\\
0.358089	0.583343\\
0.35806	0.583063\\
0.358031	0.582783\\
0.358003	0.582503\\
0.357974	0.582223\\
0.357946	0.581942\\
0.357918	0.581661\\
0.357889	0.58138\\
0.357861	0.581099\\
0.357833	0.580818\\
0.357805	0.580536\\
0.357777	0.580254\\
0.357749	0.579972\\
0.357722	0.57969\\
0.357694	0.579408\\
0.357666	0.579125\\
0.357639	0.578842\\
0.357611	0.578559\\
0.357584	0.578276\\
0.357557	0.577993\\
0.35753	0.577709\\
0.357503	0.577426\\
0.357476	0.577142\\
0.357449	0.576858\\
0.357422	0.576573\\
0.357395	0.576289\\
0.357368	0.576004\\
0.357342	0.575719\\
0.357315	0.575434\\
0.357289	0.575149\\
0.357262	0.574863\\
0.357236	0.574578\\
0.35721	0.574292\\
0.357184	0.574005\\
0.357158	0.573719\\
0.357132	0.573432\\
0.357106	0.573146\\
0.35708	0.572859\\
0.357055	0.572572\\
0.357029	0.572285\\
0.357003	0.571997\\
0.356978	0.57171\\
0.356953	0.571422\\
0.356927	0.571134\\
0.356902	0.570846\\
0.356877	0.570557\\
0.356852	0.570269\\
0.356827	0.56998\\
0.356802	0.569691\\
0.356777	0.569402\\
0.356753	0.569112\\
0.356728	0.568823\\
0.356704	0.568533\\
0.356679	0.568243\\
0.356655	0.567953\\
0.356631	0.567663\\
0.356606	0.567372\\
0.356582	0.567081\\
0.356558	0.56679\\
0.356534	0.566499\\
0.356511	0.566208\\
0.356487	0.565917\\
0.356463	0.565625\\
0.35644	0.565333\\
0.356416	0.565041\\
0.356393	0.564749\\
0.356369	0.564456\\
0.356346	0.564163\\
0.356323	0.563871\\
0.3563	0.563578\\
0.356277	0.563284\\
0.356254	0.562991\\
0.356231	0.562697\\
0.356209	0.562403\\
0.356186	0.562109\\
0.356164	0.561815\\
0.356141	0.561521\\
0.356119	0.561226\\
0.356097	0.560931\\
0.356074	0.560636\\
0.356052	0.560341\\
0.35603	0.560046\\
0.356008	0.55975\\
0.355987	0.559454\\
0.355965	0.559158\\
0.355943	0.558862\\
0.355922	0.558566\\
0.3559	0.558269\\
0.355879	0.557972\\
0.355858	0.557675\\
0.355836	0.557378\\
0.355815	0.557081\\
0.355794	0.556783\\
0.355773	0.556486\\
0.355753	0.556188\\
0.355732	0.55589\\
0.355711	0.555591\\
0.355691	0.555293\\
0.35567	0.554994\\
0.35565	0.554695\\
0.35563	0.554396\\
0.355609	0.554097\\
0.355589	0.553797\\
0.355569	0.553497\\
0.355549	0.553198\\
0.35553	0.552898\\
0.35551	0.552597\\
0.35549	0.552297\\
0.355471	0.551996\\
0.355451	0.551695\\
0.355432	0.551394\\
0.355413	0.551093\\
0.355394	0.550792\\
0.355374	0.55049\\
0.355355	0.550188\\
0.355337	0.549886\\
0.355318	0.549584\\
0.355299	0.549281\\
0.35528	0.548979\\
0.355262	0.548676\\
0.355244	0.548373\\
0.355225	0.54807\\
0.355207	0.547766\\
0.355189	0.547463\\
0.355171	0.547159\\
0.355153	0.546855\\
0.355135	0.546551\\
0.355117	0.546247\\
0.3551	0.545942\\
0.355082	0.545637\\
0.355065	0.545332\\
0.355047	0.545027\\
0.35503	0.544722\\
0.355013	0.544416\\
0.354996	0.544111\\
0.354979	0.543805\\
0.354962	0.543499\\
0.354945	0.543192\\
0.354929	0.542886\\
0.354912	0.542579\\
0.354895	0.542272\\
0.354879	0.541965\\
0.354863	0.541658\\
0.354847	0.54135\\
0.35483	0.541043\\
0.354814	0.540735\\
0.354799	0.540427\\
0.354783	0.540119\\
0.354767	0.53981\\
0.354751	0.539501\\
0.354736	0.539193\\
0.354721	0.538884\\
0.354705	0.538574\\
0.35469	0.538265\\
0.354675	0.537955\\
0.35466	0.537646\\
0.354645	0.537336\\
0.35463	0.537025\\
0.354616	0.536715\\
0.354601	0.536404\\
0.354586	0.536094\\
0.354572	0.535783\\
0.354558	0.535472\\
0.354544	0.53516\\
0.354529	0.534849\\
0.354515	0.534537\\
0.354502	0.534225\\
0.354488	0.533913\\
0.354474	0.5336\\
0.35446	0.533288\\
0.354447	0.532975\\
0.354434	0.532662\\
0.35442	0.532349\\
0.354407	0.532036\\
0.354394	0.531723\\
0.354381	0.531409\\
0.354368	0.531095\\
0.354355	0.530781\\
0.354343	0.530467\\
0.35433	0.530152\\
0.354318	0.529838\\
0.354305	0.529523\\
0.354293	0.529208\\
0.354281	0.528892\\
0.354269	0.528577\\
0.354257	0.528261\\
0.354245	0.527946\\
0.354233	0.52763\\
0.354222	0.527313\\
0.35421	0.526997\\
0.354199	0.526681\\
0.354188	0.526364\\
0.354176	0.526047\\
0.354165	0.52573\\
0.354154	0.525412\\
0.354143	0.525095\\
0.354133	0.524777\\
0.354122	0.524459\\
0.354111	0.524141\\
0.354101	0.523823\\
0.354091	0.523504\\
0.35408	0.523186\\
0.35407	0.522867\\
0.35406	0.522548\\
0.35405	0.522228\\
0.35404	0.521909\\
0.354031	0.521589\\
0.354021	0.521269\\
0.354012	0.520949\\
0.354002	0.520629\\
0.353993	0.520309\\
0.353984	0.519988\\
0.353975	0.519667\\
0.353966	0.519346\\
0.353957	0.519025\\
0.353948	0.518704\\
0.35394	0.518382\\
0.353931	0.51806\\
0.353923	0.517739\\
0.353915	0.517416\\
0.353906	0.517094\\
0.353898	0.516772\\
0.35389	0.516449\\
0.353883	0.516126\\
0.353875	0.515803\\
0.353867	0.51548\\
0.35386	0.515156\\
0.353852	0.514832\\
0.353845	0.514509\\
0.353838	0.514185\\
0.353831	0.51386\\
0.353824	0.513536\\
0.353817	0.513211\\
0.353811	0.512886\\
0.353804	0.512561\\
0.353797	0.512236\\
0.353791	0.511911\\
0.353785	0.511585\\
0.353779	0.51126\\
0.353773	0.510934\\
0.353767	0.510607\\
0.353761	0.510281\\
0.353755	0.509955\\
0.35375	0.509628\\
0.353744	0.509301\\
0.353739	0.508974\\
0.353734	0.508647\\
0.353729	0.508319\\
0.353724	0.507992\\
0.353719	0.507664\\
0.353714	0.507336\\
0.353709	0.507007\\
0.353705	0.506679\\
0.3537	0.50635\\
0.353696	0.506022\\
0.353692	0.505693\\
0.353688	0.505364\\
0.353684	0.505034\\
0.35368	0.504705\\
0.353676	0.504375\\
0.353673	0.504045\\
0.353669	0.503715\\
0.353666	0.503385\\
0.353663	0.503054\\
0.35366	0.502723\\
0.353657	0.502393\\
0.353654	0.502062\\
0.353651	0.50173\\
0.353649	0.501399\\
0.353646	0.501067\\
0.353644	0.500736\\
0.353641	0.500404\\
0.353639	0.500071\\
0.353637	0.499739\\
0.353635	0.499406\\
0.353634	0.499074\\
0.353632	0.498741\\
0.35363	0.498408\\
0.353629	0.498074\\
0.353628	0.497741\\
0.353627	0.497407\\
0.353625	0.497073\\
0.353625	0.496739\\
0.353624	0.496405\\
0.353623	0.496071\\
0.353623	0.495736\\
0.353622	0.495401\\
0.353622	0.495067\\
0.353622	0.494731\\
0.353622	0.494396\\
0.353622	0.494061\\
0.353622	0.493725\\
0.353622	0.493389\\
0.353623	0.493053\\
0.353623	0.492717\\
0.353624	0.49238\\
0.353625	0.492044\\
0.353626	0.491707\\
0.353627	0.49137\\
0.353628	0.491033\\
0.353629	0.490695\\
0.353631	0.490358\\
0.353632	0.49002\\
0.353634	0.489682\\
0.353636	0.489344\\
0.353638	0.489006\\
0.35364	0.488667\\
0.353642	0.488329\\
0.353644	0.48799\\
0.353647	0.487651\\
0.353649	0.487311\\
0.353652	0.486972\\
0.353655	0.486633\\
0.353658	0.486293\\
0.353661	0.485953\\
0.353664	0.485613\\
0.353668	0.485272\\
0.353671	0.484932\\
0.353675	0.484591\\
0.353679	0.48425\\
0.353683	0.483909\\
0.353687	0.483568\\
0.353691	0.483227\\
0.353695	0.482885\\
0.3537	0.482544\\
0.353704	0.482202\\
0.353709	0.48186\\
0.353714	0.481517\\
0.353719	0.481175\\
0.353724	0.480832\\
0.353729	0.480489\\
0.353734	0.480146\\
0.35374	0.479803\\
0.353745	0.47946\\
0.353751	0.479116\\
0.353757	0.478772\\
0.353763	0.478428\\
0.353769	0.478084\\
0.353776	0.47774\\
0.353782	0.477396\\
0.353789	0.477051\\
0.353795	0.476706\\
0.353802	0.476361\\
0.353809	0.476016\\
0.353816	0.475671\\
0.353824	0.475325\\
0.353831	0.474979\\
0.353838	0.474634\\
0.353846	0.474288\\
0.353854	0.473941\\
0.353862	0.473595\\
0.35387	0.473248\\
0.353878	0.472902\\
0.353887	0.472555\\
0.353895	0.472207\\
0.353904	0.47186\\
0.353912	0.471513\\
0.353921	0.471165\\
0.35393	0.470817\\
0.35394	0.470469\\
0.353949	0.470121\\
0.353958	0.469773\\
0.353968	0.469424\\
0.353978	0.469075\\
0.353988	0.468727\\
0.353998	0.468377\\
0.354008	0.468028\\
0.354018	0.467679\\
0.354029	0.467329\\
0.354039	0.466979\\
0.35405	0.46663\\
0.354061	0.466279\\
0.354072	0.465929\\
0.354083	0.465579\\
0.354095	0.465228\\
0.354106	0.464877\\
0.354118	0.464526\\
0.35413	0.464175\\
0.354141	0.463824\\
0.354153	0.463472\\
0.354166	0.463121\\
0.354178	0.462769\\
0.354191	0.462417\\
0.354203	0.462064\\
0.354216	0.461712\\
0.354229	0.46136\\
0.354242	0.461007\\
0.354255	0.460654\\
0.354269	0.460301\\
0.354282	0.459948\\
0.354296	0.459594\\
0.35431	0.459241\\
0.354324	0.458887\\
0.354338	0.458533\\
0.354352	0.458179\\
0.354366	0.457825\\
0.354381	0.45747\\
0.354396	0.457116\\
0.354411	0.456761\\
0.354426	0.456406\\
0.354441	0.456051\\
0.354456	0.455696\\
0.354472	0.45534\\
0.354487	0.454985\\
0.354503	0.454629\\
0.354519	0.454273\\
0.354535	0.453917\\
0.354551	0.453561\\
0.354568	0.453204\\
0.354584	0.452848\\
0.354601	0.452491\\
0.354618	0.452134\\
0.354635	0.451777\\
0.354652	0.451419\\
0.354669	0.451062\\
0.354687	0.450704\\
0.354704	0.450347\\
0.354722	0.449989\\
0.35474	0.449631\\
0.354758	0.449272\\
0.354776	0.448914\\
0.354795	0.448555\\
0.354813	0.448196\\
0.354832	0.447837\\
0.354851	0.447478\\
0.35487	0.447119\\
0.354889	0.44676\\
0.354909	0.4464\\
0.354928	0.44604\\
0.354948	0.44568\\
0.354968	0.44532\\
0.354988	0.44496\\
0.355008	0.444599\\
0.355028	0.444239\\
0.355049	0.443878\\
0.355069	0.443517\\
0.35509	0.443156\\
0.355111	0.442795\\
0.355132	0.442433\\
0.355154	0.442072\\
0.355175	0.44171\\
0.355197	0.441348\\
0.355218	0.440986\\
0.35524	0.440624\\
0.355262	0.440261\\
0.355285	0.439899\\
0.355307	0.439536\\
0.35533	0.439173\\
0.355353	0.43881\\
0.355375	0.438447\\
0.355399	0.438084\\
0.355422	0.43772\\
0.355445	0.437357\\
0.355469	0.436993\\
0.355493	0.436629\\
0.355516	0.436265\\
0.355541	0.435901\\
0.355565	0.435536\\
0.355589	0.435172\\
0.355614	0.434807\\
0.355639	0.434442\\
0.355664	0.434077\\
0.355689	0.433712\\
0.355714	0.433346\\
0.355739	0.432981\\
0.355765	0.432615\\
0.355791	0.432249\\
0.355817	0.431883\\
0.355843	0.431517\\
0.355869	0.431151\\
0.355896	0.430785\\
0.355922	0.430418\\
0.355949	0.430051\\
0.355976	0.429684\\
0.356003	0.429317\\
0.356031	0.42895\\
0.356058	0.428583\\
0.356086	0.428215\\
0.356114	0.427847\\
0.356142	0.42748\\
0.35617	0.427112\\
0.356198	0.426744\\
0.356227	0.426375\\
0.356255	0.426007\\
0.356284	0.425638\\
0.356313	0.42527\\
0.356343	0.424901\\
0.356372	0.424532\\
0.356402	0.424162\\
0.356432	0.423793\\
0.356462	0.423424\\
0.356492	0.423054\\
0.356522	0.422684\\
0.356553	0.422314\\
0.356583	0.421944\\
0.356614	0.421574\\
0.356645	0.421204\\
0.356676	0.420833\\
0.356708	0.420462\\
0.356739	0.420092\\
0.356771	0.419721\\
0.356803	0.41935\\
};
\addplot [color=black,solid]
  table[row sep=crcr]{%
0.356803	0.41935\\
0.356835	0.418978\\
0.356868	0.418607\\
0.3569	0.418235\\
0.356933	0.417864\\
0.356966	0.417492\\
0.356999	0.41712\\
0.357032	0.416748\\
0.357065	0.416376\\
0.357099	0.416003\\
0.357133	0.415631\\
0.357167	0.415258\\
0.357201	0.414885\\
0.357235	0.414512\\
0.35727	0.414139\\
0.357305	0.413766\\
0.35734	0.413392\\
0.357375	0.413019\\
0.35741	0.412645\\
0.357446	0.412271\\
0.357481	0.411897\\
0.357517	0.411523\\
0.357553	0.411149\\
0.357589	0.410774\\
0.357626	0.4104\\
0.357662	0.410025\\
0.357699	0.40965\\
0.357736	0.409276\\
0.357774	0.4089\\
0.357811	0.408525\\
0.357849	0.40815\\
0.357886	0.407774\\
0.357924	0.407399\\
0.357963	0.407023\\
0.358001	0.406647\\
0.358039	0.406271\\
0.358078	0.405895\\
0.358117	0.405519\\
0.358156	0.405142\\
0.358196	0.404765\\
0.358235	0.404389\\
0.358275	0.404012\\
0.358315	0.403635\\
0.358355	0.403258\\
0.358396	0.402881\\
0.358436	0.402503\\
0.358477	0.402126\\
0.358518	0.401748\\
0.358559	0.40137\\
0.3586	0.400992\\
0.358642	0.400614\\
0.358684	0.400236\\
0.358726	0.399858\\
0.358768	0.399479\\
0.35881	0.399101\\
0.358853	0.398722\\
0.358895	0.398343\\
0.358938	0.397964\\
0.358981	0.397585\\
0.359025	0.397206\\
0.359068	0.396827\\
0.359112	0.396447\\
0.359156	0.396068\\
0.3592	0.395688\\
0.359245	0.395308\\
0.359289	0.394928\\
0.359334	0.394548\\
0.359379	0.394168\\
0.359425	0.393787\\
0.35947	0.393407\\
0.359516	0.393026\\
0.359562	0.392646\\
0.359608	0.392265\\
0.359654	0.391884\\
0.3597	0.391503\\
0.359747	0.391121\\
0.359794	0.39074\\
0.359841	0.390359\\
0.359889	0.389977\\
0.359936	0.389595\\
0.359984	0.389213\\
0.360032	0.388832\\
0.36008	0.388449\\
0.360129	0.388067\\
0.360177	0.387685\\
0.360226	0.387303\\
0.360275	0.38692\\
0.360324	0.386537\\
0.360374	0.386155\\
0.360424	0.385772\\
0.360474	0.385389\\
0.360524	0.385005\\
0.360574	0.384622\\
0.360625	0.384239\\
0.360675	0.383855\\
0.360726	0.383472\\
0.360778	0.383088\\
0.360829	0.382704\\
0.360881	0.38232\\
0.360933	0.381936\\
0.360985	0.381552\\
0.361037	0.381168\\
0.36109	0.380783\\
0.361143	0.380399\\
0.361196	0.380014\\
0.361249	0.379629\\
0.361303	0.379245\\
0.361356	0.37886\\
0.36141	0.378475\\
0.361464	0.378089\\
0.361519	0.377704\\
0.361573	0.377319\\
0.361628	0.376933\\
0.361683	0.376548\\
0.361739	0.376162\\
0.361794	0.375776\\
0.36185	0.37539\\
0.361906	0.375004\\
0.361962	0.374618\\
0.362019	0.374232\\
0.362075	0.373845\\
0.362132	0.373459\\
0.362189	0.373072\\
0.362247	0.372685\\
0.362304	0.372299\\
0.362362	0.371912\\
0.36242	0.371525\\
0.362479	0.371138\\
0.362537	0.37075\\
0.362596	0.370363\\
0.362655	0.369976\\
0.362714	0.369588\\
0.362774	0.369201\\
0.362834	0.368813\\
0.362894	0.368425\\
0.362954	0.368037\\
0.363014	0.367649\\
0.363075	0.367261\\
0.363136	0.366873\\
0.363197	0.366484\\
0.363259	0.366096\\
0.36332	0.365708\\
0.363382	0.365319\\
0.363445	0.36493\\
0.363507	0.364541\\
0.36357	0.364153\\
0.363632	0.363764\\
0.363696	0.363374\\
0.363759	0.362985\\
0.363823	0.362596\\
0.363887	0.362207\\
0.363951	0.361817\\
0.364015	0.361428\\
0.36408	0.361038\\
0.364145	0.360648\\
0.36421	0.360258\\
0.364275	0.359868\\
0.364341	0.359478\\
0.364407	0.359088\\
0.364473	0.358698\\
0.364539	0.358308\\
0.364606	0.357917\\
0.364673	0.357527\\
0.36474	0.357136\\
0.364807	0.356746\\
0.364875	0.356355\\
0.364943	0.355964\\
0.365011	0.355573\\
0.365079	0.355182\\
0.365148	0.354791\\
0.365217	0.3544\\
0.365286	0.354009\\
0.365356	0.353618\\
0.365425	0.353226\\
0.365495	0.352835\\
0.365566	0.352443\\
0.365636	0.352052\\
0.365707	0.35166\\
0.365778	0.351268\\
0.365849	0.350876\\
0.365921	0.350484\\
0.365993	0.350092\\
0.366065	0.3497\\
0.366137	0.349308\\
0.36621	0.348915\\
0.366283	0.348523\\
0.366356	0.348131\\
0.366429	0.347738\\
0.366503	0.347345\\
0.366577	0.346953\\
0.366651	0.34656\\
0.366726	0.346167\\
0.3668	0.345774\\
0.366875	0.345381\\
0.366951	0.344988\\
0.367026	0.344595\\
0.367102	0.344202\\
0.367178	0.343809\\
0.367255	0.343415\\
0.367331	0.343022\\
0.367408	0.342628\\
0.367485	0.342235\\
0.367563	0.341841\\
0.367641	0.341448\\
0.367719	0.341054\\
0.367797	0.34066\\
0.367876	0.340266\\
0.367955	0.339872\\
0.368034	0.339478\\
0.368113	0.339084\\
0.368194	0.338689\\
0.368274	0.338295\\
0.368354	0.337901\\
0.368434	0.337506\\
0.368515	0.337112\\
0.368596	0.336717\\
0.368678	0.336323\\
0.36876	0.335928\\
0.368842	0.335533\\
0.368924	0.335139\\
0.369007	0.334744\\
0.369089	0.334349\\
0.369173	0.333954\\
0.369256	0.333559\\
0.36934	0.333164\\
0.369424	0.332769\\
0.369508	0.332374\\
0.369593	0.331979\\
0.369678	0.331583\\
0.369763	0.331188\\
0.369849	0.330793\\
0.369934	0.330397\\
0.37002	0.330002\\
0.370107	0.329606\\
0.370194	0.329211\\
0.370281	0.328815\\
0.370368	0.328419\\
0.370455	0.328023\\
0.370543	0.327628\\
0.370632	0.327232\\
0.37072	0.326836\\
0.370809	0.32644\\
0.370898	0.326044\\
0.370987	0.325648\\
0.371077	0.325252\\
0.371167	0.324856\\
0.371257	0.324459\\
0.371348	0.324063\\
0.371439	0.323667\\
0.37153	0.32327\\
0.371622	0.322874\\
0.371714	0.322478\\
0.371806	0.322081\\
0.371898	0.321685\\
0.371991	0.321288\\
0.372084	0.320891\\
0.372178	0.320495\\
0.372271	0.320098\\
0.372365	0.319701\\
0.37246	0.319305\\
0.372554	0.318908\\
0.372649	0.318511\\
0.372745	0.318114\\
0.37284	0.317717\\
0.372936	0.31732\\
0.373032	0.316923\\
0.373129	0.316526\\
0.373226	0.316129\\
0.373323	0.315732\\
0.373421	0.315335\\
0.373519	0.314937\\
0.373617	0.31454\\
0.373715	0.314143\\
0.373814	0.313746\\
0.373913	0.313348\\
0.374013	0.312951\\
0.374113	0.312554\\
0.374213	0.312156\\
0.374313	0.311759\\
0.374414	0.311361\\
0.374515	0.310964\\
0.374617	0.310566\\
0.374718	0.310169\\
0.37482	0.309771\\
0.374923	0.309374\\
0.375026	0.308976\\
0.375129	0.308578\\
0.375232	0.308181\\
0.375336	0.307783\\
0.37544	0.307385\\
0.375545	0.306987\\
0.37565	0.30659\\
0.375755	0.306192\\
0.37586	0.305794\\
0.375966	0.305396\\
0.376072	0.304998\\
0.376179	0.3046\\
0.376286	0.304202\\
0.376393	0.303805\\
0.3765	0.303407\\
0.376608	0.303009\\
0.376717	0.302611\\
0.376825	0.302213\\
0.376934	0.301815\\
0.377044	0.301417\\
0.377153	0.301019\\
0.377263	0.300621\\
0.377374	0.300223\\
0.377484	0.299825\\
0.377595	0.299426\\
0.377707	0.299028\\
0.377818	0.29863\\
0.377931	0.298232\\
0.378043	0.297834\\
0.378156	0.297436\\
0.37827	0.297037\\
0.378383	0.296639\\
0.378497	0.296241\\
0.378611	0.295843\\
0.378726	0.295445\\
0.378841	0.295047\\
0.378956	0.294648\\
0.379072	0.29425\\
0.379188	0.293852\\
0.379305	0.293454\\
0.379422	0.293056\\
0.379539	0.292658\\
0.379656	0.292259\\
0.379774	0.291861\\
0.379893	0.291463\\
0.380011	0.291065\\
0.38013	0.290667\\
0.38025	0.290268\\
0.38037	0.28987\\
0.38049	0.289472\\
0.38061	0.289074\\
0.380731	0.288676\\
0.380853	0.288278\\
0.380974	0.287879\\
0.381097	0.287481\\
0.381219	0.287083\\
0.381342	0.286685\\
0.381465	0.286287\\
0.381589	0.285889\\
0.381713	0.285491\\
0.381837	0.285093\\
0.381962	0.284695\\
0.382087	0.284297\\
0.382213	0.283898\\
0.382339	0.2835\\
0.382465	0.283102\\
0.382592	0.282704\\
0.382719	0.282306\\
0.382846	0.281908\\
0.382974	0.28151\\
0.383103	0.281113\\
0.383231	0.280715\\
0.38336	0.280317\\
0.38349	0.279919\\
0.38362	0.279521\\
0.38375	0.279123\\
0.383881	0.278725\\
0.384012	0.278327\\
0.384143	0.27793\\
0.384275	0.277532\\
0.384408	0.277134\\
0.38454	0.276737\\
0.384673	0.276339\\
0.384807	0.275941\\
0.384941	0.275544\\
0.385075	0.275146\\
0.38521	0.274748\\
0.385345	0.274351\\
0.385481	0.273953\\
0.385617	0.273556\\
0.385753	0.273158\\
0.38589	0.272761\\
0.386027	0.272364\\
0.386165	0.271966\\
0.386303	0.271569\\
0.386442	0.271172\\
0.386581	0.270774\\
0.38672	0.270377\\
0.38686	0.26998\\
0.387	0.269583\\
0.387141	0.269186\\
0.387282	0.268789\\
0.387423	0.268391\\
0.387565	0.267994\\
0.387708	0.267598\\
0.387851	0.267201\\
0.387994	0.266804\\
0.388137	0.266407\\
0.388282	0.26601\\
0.388426	0.265613\\
0.388571	0.265217\\
0.388717	0.26482\\
0.388862	0.264423\\
0.389009	0.264027\\
0.389155	0.26363\\
0.389303	0.263234\\
0.38945	0.262837\\
0.389598	0.262441\\
0.389747	0.262045\\
0.389896	0.261648\\
0.390045	0.261252\\
0.390195	0.260856\\
0.390345	0.26046\\
0.390496	0.260064\\
0.390647	0.259668\\
0.390799	0.259272\\
0.390951	0.258876\\
0.391104	0.25848\\
0.391257	0.258084\\
0.39141	0.257689\\
0.391564	0.257293\\
0.391719	0.256897\\
0.391874	0.256502\\
0.392029	0.256106\\
0.392185	0.255711\\
0.392341	0.255316\\
0.392498	0.25492\\
0.392655	0.254525\\
0.392813	0.25413\\
0.392971	0.253735\\
0.39313	0.25334\\
0.393289	0.252945\\
0.393449	0.25255\\
0.393609	0.252155\\
0.393769	0.25176\\
0.39393	0.251365\\
0.394092	0.250971\\
0.394254	0.250576\\
0.394416	0.250182\\
0.394579	0.249787\\
0.394743	0.249393\\
0.394907	0.248999\\
0.395071	0.248604\\
0.395236	0.24821\\
0.395401	0.247816\\
0.395567	0.247422\\
0.395734	0.247028\\
0.3959	0.246635\\
0.396068	0.246241\\
0.396236	0.245847\\
0.396404	0.245454\\
0.396573	0.24506\\
0.396742	0.244667\\
0.396912	0.244273\\
0.397083	0.24388\\
0.397254	0.243487\\
0.397425	0.243094\\
0.397597	0.242701\\
0.397769	0.242308\\
0.397942	0.241915\\
0.398116	0.241522\\
0.39829	0.24113\\
0.398464	0.240737\\
0.398639	0.240345\\
0.398814	0.239952\\
0.39899	0.23956\\
0.399167	0.239168\\
0.399344	0.238776\\
0.399522	0.238384\\
0.3997	0.237992\\
0.399878	0.2376\\
0.400058	0.237208\\
0.400237	0.236816\\
0.400417	0.236425\\
0.400598	0.236033\\
0.40078	0.235642\\
0.400961	0.235251\\
0.401144	0.23486\\
0.401327	0.234469\\
0.40151	0.234078\\
0.401694	0.233687\\
0.401879	0.233296\\
0.402064	0.232906\\
0.402249	0.232515\\
0.402435	0.232125\\
0.402622	0.231734\\
0.402809	0.231344\\
0.402997	0.230954\\
0.403185	0.230564\\
0.403374	0.230174\\
0.403564	0.229784\\
0.403754	0.229395\\
0.403944	0.229005\\
0.404136	0.228616\\
0.404327	0.228226\\
0.404519	0.227837\\
0.404712	0.227448\\
0.404906	0.227059\\
0.4051	0.22667\\
0.405294	0.226282\\
0.405489	0.225893\\
0.405685	0.225504\\
0.405881	0.225116\\
0.406078	0.224728\\
0.406275	0.22434\\
0.406473	0.223952\\
0.406672	0.223564\\
0.406871	0.223176\\
0.407071	0.222788\\
0.407271	0.222401\\
0.407472	0.222013\\
0.407673	0.221626\\
0.407876	0.221239\\
0.408078	0.220852\\
0.408281	0.220465\\
0.408485	0.220078\\
0.40869	0.219692\\
0.408895	0.219305\\
0.409101	0.218919\\
0.409307	0.218533\\
0.409514	0.218147\\
0.409721	0.217761\\
0.409929	0.217375\\
0.410138	0.216989\\
0.410347	0.216604\\
0.410557	0.216218\\
0.410768	0.215833\\
0.410979	0.215448\\
0.41119	0.215063\\
0.411403	0.214678\\
0.411616	0.214293\\
0.411829	0.213909\\
0.412044	0.213524\\
0.412259	0.21314\\
0.412474	0.212756\\
0.41269	0.212372\\
0.412907	0.211988\\
0.413124	0.211604\\
0.413342	0.211221\\
0.413561	0.210837\\
0.41378	0.210454\\
0.414	0.210071\\
0.414221	0.209688\\
0.414442	0.209305\\
0.414664	0.208922\\
0.414886	0.20854\\
0.41511	0.208158\\
0.415333	0.207775\\
0.415558	0.207393\\
0.415783	0.207011\\
0.416009	0.20663\\
0.416235	0.206248\\
0.416462	0.205867\\
0.41669	0.205486\\
0.416919	0.205105\\
0.417148	0.204724\\
0.417377	0.204343\\
0.417608	0.203962\\
0.417839	0.203582\\
0.418071	0.203202\\
0.418303	0.202821\\
0.418536	0.202442\\
0.41877	0.202062\\
0.419005	0.201682\\
0.41924	0.201303\\
0.419476	0.200924\\
0.419712	0.200544\\
0.41995	0.200166\\
0.420188	0.199787\\
0.420426	0.199408\\
0.420666	0.19903\\
0.420906	0.198652\\
0.421146	0.198274\\
0.421388	0.197896\\
0.42163	0.197518\\
0.421873	0.197141\\
0.422116	0.196763\\
0.422361	0.196386\\
0.422606	0.196009\\
0.422851	0.195632\\
0.423098	0.195256\\
0.423345	0.194879\\
0.423593	0.194503\\
0.423842	0.194127\\
0.424091	0.193751\\
0.424341	0.193375\\
0.424592	0.193\\
0.424843	0.192625\\
0.425095	0.192249\\
0.425348	0.191875\\
0.425602	0.1915\\
0.425857	0.191125\\
0.426112	0.190751\\
0.426368	0.190377\\
0.426625	0.190003\\
0.426882	0.189629\\
0.42714	0.189255\\
0.427399	0.188882\\
0.427659	0.188509\\
0.427919	0.188136\\
0.428181	0.187763\\
0.428443	0.18739\\
0.428705	0.187018\\
0.428969	0.186646\\
0.429233	0.186274\\
0.429498	0.185902\\
0.429764	0.18553\\
0.430031	0.185159\\
0.430298	0.184788\\
0.430567	0.184417\\
0.430836	0.184046\\
0.431105	0.183676\\
0.431376	0.183305\\
0.431647	0.182935\\
0.431919	0.182565\\
0.432192	0.182196\\
0.432466	0.181826\\
0.432741	0.181457\\
0.433016	0.181088\\
0.433292	0.180719\\
0.433569	0.18035\\
0.433847	0.179982\\
0.434126	0.179613\\
0.434405	0.179245\\
0.434685	0.178878\\
0.434966	0.17851\\
0.435248	0.178143\\
0.435531	0.177776\\
0.435815	0.177409\\
0.436099	0.177042\\
0.436384	0.176676\\
0.43667	0.176309\\
0.436957	0.175943\\
0.437245	0.175578\\
0.437533	0.175212\\
0.437823	0.174847\\
0.438113	0.174482\\
0.438404	0.174117\\
0.438696	0.173752\\
0.438989	0.173388\\
0.439283	0.173024\\
0.439577	0.17266\\
0.439873	0.172296\\
0.440169	0.171932\\
0.440466	0.171569\\
0.440764	0.171206\\
0.441063	0.170843\\
0.441363	0.170481\\
0.441664	0.170119\\
0.441965	0.169757\\
0.442268	0.169395\\
0.442571	0.169033\\
0.442875	0.168672\\
0.443181	0.168311\\
0.443487	0.16795\\
0.443794	0.167589\\
0.444102	0.167229\\
0.44441	0.166869\\
0.44472	0.166509\\
0.445031	0.166149\\
0.445342	0.16579\\
0.445655	0.165431\\
0.445968	0.165072\\
0.446282	0.164713\\
0.446597	0.164355\\
0.446914	0.163997\\
0.447231	0.163639\\
0.447549	0.163281\\
0.447868	0.162924\\
0.448188	0.162567\\
0.448508	0.16221\\
0.44883	0.161854\\
0.449153	0.161497\\
0.449477	0.161141\\
0.449801	0.160785\\
0.450127	0.16043\\
0.450454	0.160074\\
0.450781	0.159719\\
0.45111	0.159365\\
0.451439	0.15901\\
0.45177	0.158656\\
0.452101	0.158302\\
0.452434	0.157948\\
0.452767	0.157595\\
0.453101	0.157242\\
0.453437	0.156889\\
0.453773	0.156536\\
0.454111	0.156184\\
0.454449	0.155832\\
0.454789	0.15548\\
0.455129	0.155128\\
0.45547	0.154777\\
0.455813	0.154426\\
0.456156	0.154075\\
0.456501	0.153725\\
0.456847	0.153375\\
0.457193	0.153025\\
0.457541	0.152675\\
0.457889	0.152326\\
0.458239	0.151977\\
0.45859	0.151628\\
0.458942	0.15128\\
0.459294	0.150931\\
0.459648	0.150584\\
0.460003	0.150236\\
0.460359	0.149889\\
0.460717	0.149541\\
0.461075	0.149194\\
0.461434	0.148848\\
0.461794	0.148502\\
0.462156	0.148156\\
0.462518	0.14781\\
0.462882	0.147465\\
0.463246	0.14712\\
0.463612	0.146775\\
0.463979	0.146431\\
0.464347	0.146086\\
0.464716	0.145743\\
0.465086	0.145399\\
0.465457	0.145056\\
0.46583	0.144713\\
0.466203	0.14437\\
0.466578	0.144028\\
0.466953	0.143686\\
0.46733	0.143344\\
0.467708	0.143002\\
0.468087	0.142661\\
0.468468	0.14232\\
0.468849	0.14198\\
0.469232	0.14164\\
0.469615	0.1413\\
0.47	0.14096\\
0.470386	0.140621\\
0.470773	0.140282\\
0.471162	0.139943\\
0.471551	0.139604\\
0.471942	0.139266\\
0.472334	0.138928\\
0.472727	0.138591\\
0.473121	0.138254\\
0.473517	0.137917\\
0.473913	0.13758\\
0.474311	0.137244\\
0.47471	0.136908\\
0.475111	0.136573\\
0.475512	0.136237\\
0.475915	0.135902\\
0.476319	0.135568\\
0.476724	0.135233\\
0.47713	0.134899\\
0.477538	0.134566\\
0.477947	0.134232\\
0.478357	0.133899\\
0.478768	0.133567\\
0.479181	0.133234\\
0.479595	0.132902\\
0.48001	0.13257\\
0.480426	0.132239\\
0.480844	0.131908\\
0.481263	0.131577\\
0.481683	0.131247\\
0.482105	0.130917\\
0.482528	0.130587\\
0.482952	0.130257\\
0.483377	0.129928\\
0.483804	0.129599\\
0.484232	0.129271\\
0.484661	0.128943\\
0.485092	0.128615\\
0.485524	0.128288\\
0.485957	0.127961\\
0.486392	0.127634\\
0.486827	0.127307\\
0.487265	0.126981\\
0.487703	0.126656\\
0.488143	0.12633\\
0.488585	0.126005\\
0.489027	0.12568\\
0.489471	0.125356\\
0.489917	0.125032\\
0.490363	0.124708\\
0.490812	0.124385\\
0.491261	0.124062\\
0.491712	0.123739\\
0.492164	0.123417\\
0.492618	0.123095\\
0.493073	0.122773\\
0.49353	0.122452\\
0.493988	0.122131\\
0.494447	0.121811\\
0.494908	0.12149\\
0.49537	0.12117\\
0.495834	0.120851\\
0.496299	0.120532\\
0.496765	0.120213\\
0.497233	0.119895\\
0.497702	0.119576\\
0.498173	0.119259\\
0.498646	0.118941\\
0.499119	0.118624\\
0.499595	0.118308\\
0.500071	0.117991\\
0.50055	0.117675\\
0.501029	0.11736\\
0.501511	0.117045\\
0.501993	0.11673\\
0.502477	0.116415\\
0.502963	0.116101\\
0.50345	0.115787\\
0.503939	0.115474\\
0.50443	0.115161\\
0.504921	0.114848\\
0.505415	0.114536\\
0.50591	0.114224\\
0.506406	0.113913\\
0.506904	0.113601\\
0.507404	0.113291\\
0.507905	0.11298\\
0.508408	0.11267\\
0.508912	0.11236\\
0.509418	0.112051\\
0.509925	0.111742\\
0.510434	0.111434\\
0.510945	0.111125\\
0.511457	0.110818\\
0.511971	0.11051\\
0.512487	0.110203\\
0.513004	0.109896\\
0.513523	0.10959\\
0.514043	0.109284\\
0.514565	0.108979\\
0.515089	0.108673\\
0.515614	0.108369\\
0.516141	0.108064\\
0.51667	0.10776\\
0.517201	0.107457\\
0.517733	0.107153\\
0.518266	0.106851\\
0.518802	0.106548\\
0.519339	0.106246\\
0.519878	0.105944\\
0.520419	0.105643\\
0.520961	0.105342\\
0.521505	0.105041\\
0.522051	0.104741\\
0.522598	0.104442\\
0.523147	0.104142\\
0.523698	0.103843\\
0.524251	0.103545\\
0.524806	0.103246\\
0.525362	0.102949\\
0.52592	0.102651\\
0.52648	0.102354\\
0.527042	0.102058\\
0.527605	0.101761\\
0.528171	0.101466\\
0.528738	0.10117\\
0.529307	0.100875\\
0.529877	0.100581\\
0.53045	0.100286\\
0.531024	0.099992\\
0.531601	0.099699\\
0.532179	0.099406\\
0.532759	0.099113\\
0.533341	0.098821\\
0.533924	0.098529\\
0.53451	0.098238\\
0.535098	0.097947\\
0.535687	0.097656\\
0.536278	0.097366\\
0.536872	0.097076\\
0.537467	0.096787\\
0.538064	0.096498\\
0.538663	0.09621\\
0.539264	0.095921\\
0.539867	0.095634\\
0.540472	0.095346\\
0.541079	0.095059\\
0.541688	0.094773\\
0.542299	0.094487\\
0.542911	0.094201\\
0.543526	0.093916\\
0.544143	0.093631\\
0.544762	0.093347\\
0.545383	0.093063\\
0.546006	0.092779\\
0.546631	0.092496\\
0.547258	0.092213\\
0.547887	0.091931\\
0.548518	0.091649\\
0.549151	0.091367\\
0.549786	0.091086\\
0.550424	0.090805\\
0.551063	0.090525\\
0.551705	0.090245\\
0.552348	0.089966\\
0.552994	0.089687\\
0.553642	0.089408\\
0.554292	0.08913\\
0.554944	0.088852\\
0.555599	0.088575\\
0.556255	0.088298\\
0.556914	0.088022\\
0.557575	0.087746\\
0.558238	0.08747\\
0.558903	0.087195\\
0.559571	0.08692\\
0.560241	0.086646\\
0.560912	0.086372\\
0.561587	0.086099\\
0.562263	0.085826\\
0.562942	0.085553\\
0.563623	0.085281\\
0.564306	0.085009\\
0.564991	0.084738\\
0.565679	0.084467\\
0.566369	0.084196\\
0.567062	0.083926\\
0.567756	0.083657\\
0.568453	0.083388\\
0.569153	0.083119\\
0.569854	0.082851\\
0.570558	0.082583\\
0.571265	0.082316\\
0.571974	0.082049\\
0.572685	0.081782\\
0.573398	0.081516\\
0.574114	0.08125\\
0.574833	0.080985\\
0.575554	0.080721\\
0.576277	0.080456\\
0.577003	0.080192\\
0.577731	0.079929\\
0.578462	0.079666\\
0.579195	0.079403\\
0.57993	0.079141\\
0.580668	0.07888\\
0.581409	0.078618\\
0.582152	0.078358\\
0.582898	0.078097\\
0.583646	0.077837\\
0.584397	0.077578\\
0.58515	0.077319\\
0.585906	0.07706\\
0.586664	0.076802\\
0.587425	0.076545\\
0.588189	0.076287\\
0.588955	0.076031\\
0.589724	0.075774\\
0.590496	0.075519\\
0.59127	0.075263\\
0.592047	0.075008\\
0.592826	0.074754\\
0.593609	0.0745\\
0.594393	0.074246\\
0.595181	0.073993\\
0.595971	0.07374\\
0.596764	0.073488\\
0.59756	0.073236\\
0.598359	0.072985\\
0.59916	0.072734\\
0.599964	0.072483\\
0.600771	0.072233\\
0.60158	0.071984\\
0.602393	0.071735\\
0.603208	0.071486\\
0.604026	0.071238\\
0.604847	0.07099\\
0.605671	0.070743\\
0.606498	0.070496\\
0.607327	0.07025\\
0.60816	0.070004\\
0.608995	0.069759\\
0.609833	0.069514\\
0.610675	0.069269\\
0.611519	0.069025\\
0.612366	0.068782\\
0.613216	0.068539\\
0.614069	0.068296\\
0.614925	0.068054\\
0.615784	0.067812\\
0.616647	0.067571\\
0.617512	0.06733\\
0.61838	0.06709\\
0.619251	0.06685\\
0.620126	0.06661\\
0.621003	0.066371\\
0.621884	0.066133\\
0.622767	0.065895\\
0.623654	0.065657\\
0.624544	0.06542\\
0.625437	0.065184\\
0.626333	0.064948\\
0.627233	0.064712\\
0.628135	0.064477\\
0.629041	0.064242\\
0.62995	0.064008\\
0.630863	0.063774\\
0.631778	0.06354\\
0.632697	0.063307\\
0.63362	0.063075\\
0.634545	0.062843\\
0.635474	0.062612\\
0.636406	0.062381\\
0.637342	0.06215\\
0.63828	0.06192\\
0.639223	0.06169\\
0.640168	0.061461\\
0.641117	0.061233\\
0.64207	0.061004\\
0.643026	0.060777\\
0.643985	0.060549\\
0.644948	0.060323\\
0.645914	0.060096\\
0.646884	0.059871\\
0.647857	0.059645\\
0.648834	0.05942\\
0.649815	0.059196\\
0.650799	0.058972\\
0.651786	0.058748\\
0.652777	0.058525\\
0.653772	0.058303\\
0.65477	0.058081\\
0.655773	0.057859\\
0.656778	0.057638\\
0.657788	0.057418\\
0.658801	0.057198\\
0.659818	0.056978\\
0.660838	0.056759\\
0.661862	0.05654\\
0.662891	0.056322\\
0.663922	0.056104\\
0.664958	0.055887\\
0.665998	0.05567\\
0.667041	0.055453\\
0.668088	0.055238\\
0.669139	0.055022\\
0.670196	0.054807\\
0.671255	0.054593\\
0.672318	0.054379\\
0.673385	0.054165\\
0.674455	0.053952\\
0.67553	0.05374\\
0.676609	0.053528\\
0.677691	0.053316\\
0.678778	0.053105\\
0.679869	0.052894\\
0.680964	0.052684\\
0.682063	0.052475\\
0.683166	0.052266\\
0.684273	0.052057\\
0.685385	0.051849\\
0.6865	0.051641\\
0.68762	0.051434\\
0.688744	0.051227\\
0.689872	0.051021\\
0.691005	0.050815\\
0.692141	0.05061\\
0.693283	0.050405\\
0.694428	0.0502\\
0.695578	0.049996\\
0.696732	0.049793\\
0.69789	0.04959\\
0.699053	0.049388\\
0.70022	0.049186\\
0.701392	0.048984\\
0.702568	0.048783\\
0.703749	0.048583\\
0.704934	0.048383\\
0.706124	0.048183\\
0.707318	0.047984\\
0.708517	0.047786\\
0.70972	0.047588\\
0.710928	0.04739\\
0.712141	0.047193\\
0.713358	0.046996\\
0.714581	0.0468\\
0.715807	0.046604\\
0.717039	0.046409\\
0.718275	0.046214\\
0.719516	0.04602\\
0.720762	0.045826\\
0.722013	0.045633\\
0.723268	0.04544\\
0.724528	0.045248\\
0.725794	0.045056\\
0.727064	0.044865\\
0.728339	0.044674\\
0.729619	0.044483\\
0.730904	0.044294\\
0.732194	0.044104\\
0.73349	0.043915\\
0.73479	0.043727\\
0.736095	0.043539\\
0.737406	0.043351\\
0.738721	0.043164\\
0.740042	0.042978\\
0.741368	0.042792\\
0.742699	0.042606\\
0.744036	0.042421\\
0.745377	0.042237\\
0.746724	0.042052\\
0.748077	0.041869\\
0.749434	0.041686\\
0.750798	0.041503\\
0.752166	0.041321\\
0.75354	0.041139\\
0.754919	0.040958\\
0.756304	0.040777\\
0.757695	0.040597\\
0.759091	0.040417\\
0.760492	0.040238\\
0.761899	0.040059\\
0.763312	0.039881\\
0.764731	0.039703\\
0.766155	0.039526\\
0.767585	0.039349\\
0.76902	0.039172\\
0.770462	0.038996\\
0.771909	0.038821\\
0.773362	0.038646\\
0.774821	0.038471\\
0.776286	0.038297\\
0.777757	0.038124\\
0.779233	0.037951\\
0.780718	0.037778\\
0.782206	0.037606\\
0.783701	0.037435\\
0.785202	0.037264\\
0.786709	0.037093\\
0.788222	0.036923\\
0.789742	0.036753\\
0.791267	0.036584\\
0.792799	0.036415\\
0.794337	0.036247\\
0.795882	0.036079\\
0.797432	0.035912\\
0.798989	0.035745\\
0.800553	0.035579\\
0.802123	0.035413\\
0.803699	0.035248\\
0.805282	0.035083\\
0.806872	0.034918\\
0.808468	0.034754\\
0.810071	0.034591\\
0.81168	0.034428\\
0.813296	0.034266\\
0.814919	0.034104\\
0.816549	0.033942\\
0.818185	0.033781\\
0.819828	0.03362\\
0.821479	0.03346\\
0.823136	0.033301\\
0.8248	0.033141\\
0.82647	0.032983\\
0.828148	0.032825\\
0.829833	0.032667\\
0.831526	0.03251\\
0.833225	0.032353\\
0.834931	0.032197\\
0.836645	0.032041\\
0.838366	0.031885\\
0.840094	0.03173\\
0.841829	0.031576\\
0.843572	0.031422\\
0.845323	0.031269\\
0.84708	0.031116\\
0.848846	0.030963\\
0.850618	0.030811\\
0.852399	0.03066\\
0.854187	0.030508\\
0.855982	0.030358\\
0.857786	0.030208\\
0.859597	0.030058\\
0.861416	0.029909\\
0.863242	0.02976\\
0.865077	0.029612\\
0.866919	0.029464\\
0.86877	0.029317\\
0.870628	0.02917\\
0.872495	0.029023\\
0.874369	0.028877\\
0.876252	0.028732\\
0.878143	0.028587\\
0.880042	0.028442\\
0.881949	0.028298\\
0.883865	0.028155\\
0.885789	0.028012\\
0.887722	0.027869\\
0.889663	0.027727\\
0.891612	0.027585\\
0.89357	0.027444\\
0.895537	0.027303\\
0.897512	0.027163\\
0.899496	0.027023\\
0.901489	0.026883\\
0.90349	0.026744\\
0.905501	0.026606\\
0.90752	0.026468\\
0.909549	0.02633\\
0.911586	0.026193\\
0.913632	0.026057\\
0.915688	0.02592\\
0.917752	0.025785\\
0.919826	0.025649\\
0.921909	0.025515\\
0.924002	0.02538\\
0.926104	0.025246\\
0.928215	0.025113\\
0.930336	0.02498\\
0.932466	0.024847\\
0.934606	0.024715\\
0.936755	0.024584\\
0.938915	0.024453\\
0.941084	0.024322\\
0.943263	0.024192\\
0.945451	0.024062\\
0.94765	0.023933\\
0.949859	0.023804\\
0.952077	0.023675\\
0.954306	0.023547\\
0.956545	0.02342\\
0.958794	0.023293\\
0.961054	0.023166\\
0.963324	0.02304\\
0.965604	0.022914\\
0.967895	0.022789\\
0.970196	0.022664\\
0.972508	0.02254\\
0.974831	0.022416\\
0.977164	0.022293\\
0.979508	0.02217\\
0.981863	0.022047\\
0.984229	0.021925\\
0.986606	0.021803\\
0.988994	0.021682\\
0.991393	0.021561\\
0.993803	0.021441\\
0.996225	0.021321\\
0.998657	0.021202\\
1.001102	0.021083\\
1.003557	0.020964\\
1.006025	0.020846\\
1.008503	0.020728\\
1.010994	0.020611\\
1.013496	0.020494\\
1.01601	0.020378\\
1.018536	0.020262\\
1.021074	0.020146\\
1.023624	0.020031\\
1.026186	0.019917\\
1.02876	0.019803\\
1.031347	0.019689\\
1.033945	0.019576\\
1.036557	0.019463\\
1.03918	0.01935\\
1.041817	0.019238\\
1.044465	0.019127\\
1.047127	0.019016\\
1.049801	0.018905\\
1.052489	0.018795\\
1.055189	0.018685\\
1.057902	0.018575\\
1.060629	0.018466\\
1.063368	0.018358\\
1.066121	0.01825\\
1.068887	0.018142\\
1.071667	0.018035\\
1.07446	0.017928\\
1.077267	0.017822\\
1.080088	0.017716\\
1.082922	0.01761\\
1.08577	0.017505\\
1.088632	0.0174\\
1.091509	0.017296\\
1.094399	0.017192\\
1.097304	0.017089\\
1.100223	0.016986\\
1.103156	0.016883\\
1.106104	0.016781\\
1.109067	0.016679\\
1.112044	0.016578\\
1.115036	0.016477\\
1.118043	0.016376\\
1.121065	0.016276\\
1.124102	0.016177\\
1.127154	0.016077\\
1.130221	0.015978\\
1.133304	0.01588\\
1.136403	0.015782\\
1.139516	0.015684\\
1.142646	0.015587\\
1.145791	0.01549\\
1.148953	0.015394\\
1.15213	0.015298\\
1.155323	0.015202\\
1.158533	0.015107\\
1.161759	0.015013\\
1.165001	0.014918\\
1.16826	0.014824\\
1.171535	0.014731\\
1.174827	0.014638\\
1.178136	0.014545\\
1.181462	0.014453\\
1.184805	0.014361\\
1.188166	0.014269\\
1.191543	0.014178\\
1.194938	0.014087\\
1.198351	0.013997\\
1.201781	0.013907\\
};
\addlegendentry{$\scriptscriptstyle (N,w)=(1,1)$};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.11692	0.84821\\
1.116762	0.84819\\
1.116603	0.84817\\
1.116444	0.84815\\
1.116286	0.84813\\
1.116127	0.84811\\
1.115969	0.84809\\
1.11581	0.84807\\
1.115651	0.84805\\
1.115493	0.84803\\
1.115334	0.84801\\
1.115176	0.84799\\
1.115017	0.84797\\
1.114859	0.84795\\
1.1147	0.84793\\
1.114541	0.84791\\
1.114383	0.84789\\
1.114224	0.84787\\
1.114066	0.84785\\
1.113907	0.84783\\
1.113749	0.84781\\
1.11359	0.84779\\
1.113432	0.84777\\
1.113273	0.84775\\
1.113115	0.84773\\
1.112956	0.84771\\
1.112798	0.84769\\
1.112639	0.847669\\
1.112481	0.847649\\
1.112322	0.847629\\
1.112164	0.847609\\
1.112005	0.847589\\
1.111847	0.847569\\
1.111688	0.847548\\
1.11153	0.847528\\
1.111371	0.847508\\
1.111213	0.847488\\
1.111054	0.847468\\
1.110896	0.847447\\
1.110737	0.847427\\
1.110579	0.847407\\
1.11042	0.847386\\
1.110262	0.847366\\
1.110104	0.847346\\
1.109945	0.847326\\
1.109787	0.847305\\
1.109628	0.847285\\
1.10947	0.847265\\
1.109311	0.847244\\
1.109153	0.847224\\
1.108995	0.847204\\
1.108836	0.847183\\
1.108678	0.847163\\
1.108519	0.847142\\
1.108361	0.847122\\
1.108203	0.847102\\
1.108044	0.847081\\
1.107886	0.847061\\
1.107728	0.84704\\
1.107569	0.84702\\
1.107411	0.846999\\
1.107252	0.846979\\
1.107094	0.846958\\
1.106936	0.846938\\
1.106777	0.846917\\
1.106619	0.846897\\
1.106461	0.846876\\
1.106302	0.846856\\
1.106144	0.846835\\
1.105986	0.846815\\
1.105827	0.846794\\
1.105669	0.846773\\
1.105511	0.846753\\
1.105352	0.846732\\
1.105194	0.846712\\
1.105036	0.846691\\
1.104878	0.84667\\
1.104719	0.84665\\
1.104561	0.846629\\
1.104403	0.846608\\
1.104244	0.846588\\
1.104086	0.846567\\
1.103928	0.846546\\
1.10377	0.846526\\
1.103611	0.846505\\
1.103453	0.846484\\
1.103295	0.846463\\
1.103137	0.846443\\
1.102978	0.846422\\
1.10282	0.846401\\
1.102662	0.84638\\
1.102504	0.84636\\
1.102345	0.846339\\
1.102187	0.846318\\
1.102029	0.846297\\
1.101871	0.846276\\
1.101712	0.846256\\
1.101554	0.846235\\
1.101396	0.846214\\
1.101238	0.846193\\
1.10108	0.846172\\
1.100921	0.846151\\
1.100763	0.84613\\
1.100605	0.846109\\
1.100447	0.846088\\
1.100289	0.846067\\
1.100131	0.846047\\
1.099972	0.846026\\
1.099814	0.846005\\
1.099656	0.845984\\
1.099498	0.845963\\
1.09934	0.845942\\
1.099182	0.845921\\
1.099023	0.8459\\
1.098865	0.845879\\
1.098707	0.845858\\
1.098549	0.845836\\
1.098391	0.845815\\
1.098233	0.845794\\
1.098075	0.845773\\
1.097917	0.845752\\
1.097759	0.845731\\
1.0976	0.84571\\
1.097442	0.845689\\
1.097284	0.845668\\
1.097126	0.845647\\
1.096968	0.845625\\
1.09681	0.845604\\
1.096652	0.845583\\
1.096494	0.845562\\
1.096336	0.845541\\
1.096178	0.845519\\
1.09602	0.845498\\
1.095862	0.845477\\
1.095704	0.845456\\
1.095546	0.845434\\
1.095387	0.845413\\
1.095229	0.845392\\
1.095071	0.845371\\
1.094913	0.845349\\
1.094755	0.845328\\
1.094597	0.845307\\
1.094439	0.845285\\
1.094281	0.845264\\
1.094123	0.845243\\
1.093965	0.845221\\
1.093807	0.8452\\
1.093649	0.845179\\
1.093491	0.845157\\
1.093333	0.845136\\
1.093175	0.845114\\
1.093017	0.845093\\
1.092859	0.845072\\
1.092701	0.84505\\
1.092544	0.845029\\
1.092386	0.845007\\
1.092228	0.844986\\
1.09207	0.844964\\
1.091912	0.844943\\
1.091754	0.844921\\
1.091596	0.8449\\
1.091438	0.844878\\
1.09128	0.844857\\
1.091122	0.844835\\
1.090964	0.844813\\
1.090806	0.844792\\
1.090648	0.84477\\
1.09049	0.844749\\
1.090333	0.844727\\
1.090175	0.844705\\
1.090017	0.844684\\
1.089859	0.844662\\
1.089701	0.84464\\
1.089543	0.844619\\
1.089385	0.844597\\
1.089227	0.844575\\
1.089069	0.844554\\
1.088912	0.844532\\
1.088754	0.84451\\
1.088596	0.844489\\
1.088438	0.844467\\
1.08828	0.844445\\
1.088122	0.844423\\
1.087965	0.844402\\
1.087807	0.84438\\
1.087649	0.844358\\
1.087491	0.844336\\
1.087333	0.844314\\
1.087175	0.844293\\
1.087018	0.844271\\
1.08686	0.844249\\
1.086702	0.844227\\
1.086544	0.844205\\
1.086387	0.844183\\
1.086229	0.844161\\
1.086071	0.844139\\
1.085913	0.844117\\
1.085755	0.844096\\
1.085598	0.844074\\
1.08544	0.844052\\
1.085282	0.84403\\
1.085124	0.844008\\
1.084967	0.843986\\
1.084809	0.843964\\
1.084651	0.843942\\
1.084493	0.84392\\
1.084336	0.843898\\
1.084178	0.843876\\
1.08402	0.843854\\
1.083863	0.843831\\
1.083705	0.843809\\
1.083547	0.843787\\
1.083389	0.843765\\
1.083232	0.843743\\
1.083074	0.843721\\
1.082916	0.843699\\
1.082759	0.843677\\
1.082601	0.843655\\
1.082443	0.843632\\
1.082286	0.84361\\
1.082128	0.843588\\
1.08197	0.843566\\
1.081813	0.843544\\
1.081655	0.843521\\
1.081497	0.843499\\
1.08134	0.843477\\
1.081182	0.843455\\
1.081025	0.843432\\
1.080867	0.84341\\
1.080709	0.843388\\
1.080552	0.843365\\
1.080394	0.843343\\
1.080236	0.843321\\
1.080079	0.843298\\
1.079921	0.843276\\
1.079764	0.843254\\
1.079606	0.843231\\
1.079448	0.843209\\
1.079291	0.843187\\
1.079133	0.843164\\
1.078976	0.843142\\
1.078818	0.843119\\
1.078661	0.843097\\
1.078503	0.843074\\
1.078346	0.843052\\
1.078188	0.84303\\
1.07803	0.843007\\
1.077873	0.842985\\
1.077715	0.842962\\
1.077558	0.842939\\
1.0774	0.842917\\
1.077243	0.842894\\
1.077085	0.842872\\
1.076928	0.842849\\
1.07677	0.842827\\
1.076613	0.842804\\
1.076455	0.842782\\
1.076298	0.842759\\
1.07614	0.842736\\
1.075983	0.842714\\
1.075825	0.842691\\
1.075668	0.842668\\
1.07551	0.842646\\
1.075353	0.842623\\
1.075196	0.8426\\
1.075038	0.842577\\
1.074881	0.842555\\
1.074723	0.842532\\
1.074566	0.842509\\
1.074408	0.842487\\
1.074251	0.842464\\
1.074093	0.842441\\
1.073936	0.842418\\
1.073779	0.842395\\
1.073621	0.842373\\
1.073464	0.84235\\
1.073306	0.842327\\
1.073149	0.842304\\
1.072992	0.842281\\
1.072834	0.842258\\
1.072677	0.842235\\
1.072519	0.842213\\
1.072362	0.84219\\
1.072205	0.842167\\
1.072047	0.842144\\
1.07189	0.842121\\
1.071733	0.842098\\
1.071575	0.842075\\
1.071418	0.842052\\
1.071261	0.842029\\
1.071103	0.842006\\
1.070946	0.841983\\
1.070789	0.84196\\
1.070631	0.841937\\
1.070474	0.841914\\
1.070317	0.841891\\
1.070159	0.841868\\
1.070002	0.841845\\
1.069845	0.841822\\
1.069687	0.841798\\
1.06953	0.841775\\
1.069373	0.841752\\
1.069216	0.841729\\
1.069058	0.841706\\
1.068901	0.841683\\
1.068744	0.84166\\
1.068587	0.841636\\
1.068429	0.841613\\
1.068272	0.84159\\
1.068115	0.841567\\
1.067958	0.841543\\
1.0678	0.84152\\
1.067643	0.841497\\
1.067486	0.841474\\
1.067329	0.84145\\
1.067171	0.841427\\
1.067014	0.841404\\
1.066857	0.84138\\
1.0667	0.841357\\
1.066543	0.841334\\
1.066385	0.84131\\
1.066228	0.841287\\
1.066071	0.841264\\
1.065914	0.84124\\
1.065757	0.841217\\
1.0656	0.841193\\
1.065442	0.84117\\
1.065285	0.841146\\
1.065128	0.841123\\
1.064971	0.841099\\
1.064814	0.841076\\
1.064657	0.841053\\
1.0645	0.841029\\
1.064342	0.841005\\
1.064185	0.840982\\
1.064028	0.840958\\
1.063871	0.840935\\
1.063714	0.840911\\
1.063557	0.840888\\
1.0634	0.840864\\
1.063243	0.840841\\
1.063086	0.840817\\
1.062928	0.840793\\
1.062771	0.84077\\
1.062614	0.840746\\
1.062457	0.840722\\
1.0623	0.840699\\
1.062143	0.840675\\
1.061986	0.840651\\
1.061829	0.840628\\
1.061672	0.840604\\
1.061515	0.84058\\
1.061358	0.840556\\
1.061201	0.840533\\
1.061044	0.840509\\
1.060887	0.840485\\
1.06073	0.840461\\
1.060573	0.840437\\
1.060416	0.840414\\
1.060259	0.84039\\
1.060102	0.840366\\
1.059945	0.840342\\
1.059788	0.840318\\
1.059631	0.840294\\
1.059474	0.84027\\
1.059317	0.840246\\
1.05916	0.840222\\
1.059003	0.840199\\
1.058846	0.840175\\
1.058689	0.840151\\
1.058532	0.840127\\
1.058375	0.840103\\
1.058218	0.840079\\
1.058061	0.840055\\
1.057904	0.840031\\
1.057747	0.840007\\
1.05759	0.839983\\
1.057434	0.839958\\
1.057277	0.839934\\
1.05712	0.83991\\
1.056963	0.839886\\
1.056806	0.839862\\
1.056649	0.839838\\
1.056492	0.839814\\
1.056335	0.83979\\
1.056178	0.839766\\
1.056022	0.839741\\
1.055865	0.839717\\
1.055708	0.839693\\
1.055551	0.839669\\
1.055394	0.839645\\
1.055237	0.83962\\
1.05508	0.839596\\
1.054924	0.839572\\
1.054767	0.839547\\
1.05461	0.839523\\
1.054453	0.839499\\
1.054296	0.839475\\
1.05414	0.83945\\
1.053983	0.839426\\
1.053826	0.839402\\
1.053669	0.839377\\
1.053512	0.839353\\
1.053356	0.839328\\
1.053199	0.839304\\
1.053042	0.83928\\
1.052885	0.839255\\
1.052728	0.839231\\
1.052572	0.839206\\
1.052415	0.839182\\
1.052258	0.839157\\
1.052101	0.839133\\
1.051945	0.839108\\
1.051788	0.839084\\
1.051631	0.839059\\
1.051475	0.839035\\
1.051318	0.83901\\
1.051161	0.838986\\
1.051004	0.838961\\
1.050848	0.838936\\
1.050691	0.838912\\
1.050534	0.838887\\
1.050378	0.838863\\
1.050221	0.838838\\
1.050064	0.838813\\
1.049908	0.838789\\
1.049751	0.838764\\
1.049594	0.838739\\
1.049438	0.838714\\
1.049281	0.83869\\
1.049124	0.838665\\
1.048968	0.83864\\
1.048811	0.838615\\
1.048654	0.838591\\
1.048498	0.838566\\
1.048341	0.838541\\
1.048185	0.838516\\
1.048028	0.838491\\
1.047871	0.838467\\
1.047715	0.838442\\
1.047558	0.838417\\
1.047402	0.838392\\
1.047245	0.838367\\
1.047088	0.838342\\
1.046932	0.838317\\
1.046775	0.838292\\
1.046619	0.838267\\
1.046462	0.838242\\
1.046306	0.838217\\
1.046149	0.838192\\
1.045993	0.838167\\
1.045836	0.838142\\
1.045679	0.838117\\
1.045523	0.838092\\
1.045366	0.838067\\
1.04521	0.838042\\
1.045053	0.838017\\
1.044897	0.837992\\
1.04474	0.837967\\
1.044584	0.837942\\
1.044427	0.837917\\
1.044271	0.837892\\
1.044114	0.837866\\
1.043958	0.837841\\
1.043802	0.837816\\
1.043645	0.837791\\
1.043489	0.837766\\
1.043332	0.83774\\
1.043176	0.837715\\
1.043019	0.83769\\
1.042863	0.837665\\
1.042706	0.837639\\
1.04255	0.837614\\
1.042394	0.837589\\
1.042237	0.837563\\
1.042081	0.837538\\
1.041924	0.837513\\
1.041768	0.837487\\
1.041612	0.837462\\
1.041455	0.837437\\
1.041299	0.837411\\
1.041142	0.837386\\
1.040986	0.83736\\
1.04083	0.837335\\
1.040673	0.837309\\
1.040517	0.837284\\
1.040361	0.837258\\
1.040204	0.837233\\
1.040048	0.837207\\
1.039892	0.837182\\
1.039735	0.837156\\
1.039579	0.837131\\
1.039423	0.837105\\
1.039266	0.83708\\
1.03911	0.837054\\
1.038954	0.837029\\
1.038797	0.837003\\
1.038641	0.836977\\
1.038485	0.836952\\
1.038329	0.836926\\
1.038172	0.8369\\
1.038016	0.836874\\
1.03786	0.836849\\
1.037703	0.836823\\
1.037547	0.836797\\
1.037391	0.836772\\
1.037235	0.836746\\
1.037078	0.83672\\
1.036922	0.836694\\
1.036766	0.836669\\
1.03661	0.836643\\
1.036454	0.836617\\
1.036297	0.836591\\
1.036141	0.836565\\
1.035985	0.836539\\
1.035829	0.836513\\
1.035673	0.836488\\
1.035516	0.836462\\
1.03536	0.836436\\
1.035204	0.83641\\
1.035048	0.836384\\
1.034892	0.836358\\
1.034735	0.836332\\
1.034579	0.836306\\
1.034423	0.83628\\
1.034267	0.836254\\
1.034111	0.836228\\
1.033955	0.836202\\
1.033799	0.836176\\
1.033643	0.83615\\
1.033486	0.836124\\
1.03333	0.836098\\
1.033174	0.836071\\
1.033018	0.836045\\
1.032862	0.836019\\
1.032706	0.835993\\
1.03255	0.835967\\
1.032394	0.835941\\
1.032238	0.835914\\
1.032082	0.835888\\
1.031926	0.835862\\
1.031769	0.835836\\
1.031613	0.83581\\
1.031457	0.835783\\
1.031301	0.835757\\
1.031145	0.835731\\
1.030989	0.835704\\
1.030833	0.835678\\
1.030677	0.835652\\
1.030521	0.835625\\
1.030365	0.835599\\
1.030209	0.835573\\
1.030053	0.835546\\
1.029897	0.83552\\
1.029741	0.835493\\
1.029585	0.835467\\
1.029429	0.83544\\
1.029273	0.835414\\
1.029117	0.835388\\
1.028961	0.835361\\
1.028805	0.835335\\
1.028649	0.835308\\
1.028494	0.835281\\
1.028338	0.835255\\
1.028182	0.835228\\
1.028026	0.835202\\
1.02787	0.835175\\
1.027714	0.835149\\
1.027558	0.835122\\
1.027402	0.835095\\
1.027246	0.835069\\
1.02709	0.835042\\
1.026934	0.835015\\
1.026779	0.834989\\
1.026623	0.834962\\
1.026467	0.834935\\
1.026311	0.834908\\
1.026155	0.834882\\
1.025999	0.834855\\
1.025843	0.834828\\
1.025688	0.834801\\
1.025532	0.834775\\
1.025376	0.834748\\
1.02522	0.834721\\
1.025064	0.834694\\
1.024908	0.834667\\
1.024753	0.83464\\
1.024597	0.834613\\
1.024441	0.834587\\
1.024285	0.83456\\
1.024129	0.834533\\
1.023974	0.834506\\
1.023818	0.834479\\
1.023662	0.834452\\
1.023506	0.834425\\
1.023351	0.834398\\
1.023195	0.834371\\
1.023039	0.834344\\
1.022883	0.834317\\
1.022728	0.83429\\
1.022572	0.834262\\
1.022416	0.834235\\
1.02226	0.834208\\
1.022105	0.834181\\
1.021949	0.834154\\
1.021793	0.834127\\
1.021638	0.8341\\
1.021482	0.834072\\
1.021326	0.834045\\
1.021171	0.834018\\
1.021015	0.833991\\
1.020859	0.833964\\
1.020704	0.833936\\
1.020548	0.833909\\
1.020392	0.833882\\
1.020237	0.833854\\
1.020081	0.833827\\
1.019925	0.8338\\
1.01977	0.833772\\
1.019614	0.833745\\
1.019458	0.833718\\
1.019303	0.83369\\
1.019147	0.833663\\
1.018992	0.833635\\
1.018836	0.833608\\
1.01868	0.833581\\
1.018525	0.833553\\
1.018369	0.833526\\
1.018214	0.833498\\
1.018058	0.833471\\
1.017903	0.833443\\
1.017747	0.833416\\
1.017592	0.833388\\
1.017436	0.83336\\
1.01728	0.833333\\
1.017125	0.833305\\
1.016969	0.833278\\
1.016814	0.83325\\
1.016658	0.833222\\
1.016503	0.833195\\
1.016347	0.833167\\
1.016192	0.833139\\
1.016036	0.833112\\
1.015881	0.833084\\
1.015725	0.833056\\
1.01557	0.833028\\
1.015414	0.833001\\
1.015259	0.832973\\
1.015104	0.832945\\
1.014948	0.832917\\
1.014793	0.832889\\
1.014637	0.832862\\
1.014482	0.832834\\
1.014326	0.832806\\
1.014171	0.832778\\
1.014016	0.83275\\
1.01386	0.832722\\
1.013705	0.832694\\
1.013549	0.832666\\
1.013394	0.832638\\
1.013239	0.83261\\
1.013083	0.832582\\
1.012928	0.832554\\
1.012772	0.832526\\
1.012617	0.832498\\
1.012462	0.83247\\
1.012306	0.832442\\
1.012151	0.832414\\
1.011996	0.832386\\
1.01184	0.832358\\
1.011685	0.83233\\
1.01153	0.832302\\
1.011374	0.832273\\
1.011219	0.832245\\
1.011064	0.832217\\
1.010908	0.832189\\
1.010753	0.832161\\
1.010598	0.832132\\
1.010443	0.832104\\
1.010287	0.832076\\
1.010132	0.832048\\
1.009977	0.832019\\
1.009822	0.831991\\
1.009666	0.831963\\
1.009511	0.831934\\
1.009356	0.831906\\
1.009201	0.831878\\
1.009045	0.831849\\
1.00889	0.831821\\
1.008735	0.831792\\
1.00858	0.831764\\
1.008425	0.831735\\
1.008269	0.831707\\
1.008114	0.831678\\
1.007959	0.83165\\
1.007804	0.831621\\
1.007649	0.831593\\
1.007493	0.831564\\
1.007338	0.831536\\
1.007183	0.831507\\
1.007028	0.831479\\
1.006873	0.83145\\
1.006718	0.831421\\
1.006563	0.831393\\
1.006407	0.831364\\
1.006252	0.831335\\
1.006097	0.831307\\
1.005942	0.831278\\
1.005787	0.831249\\
1.005632	0.831221\\
1.005477	0.831192\\
1.005322	0.831163\\
1.005167	0.831134\\
1.005012	0.831105\\
1.004857	0.831077\\
1.004701	0.831048\\
1.004546	0.831019\\
1.004391	0.83099\\
1.004236	0.830961\\
1.004081	0.830932\\
1.003926	0.830903\\
1.003771	0.830875\\
1.003616	0.830846\\
1.003461	0.830817\\
1.003306	0.830788\\
1.003151	0.830759\\
1.002996	0.83073\\
1.002841	0.830701\\
1.002686	0.830672\\
1.002531	0.830643\\
1.002376	0.830613\\
1.002221	0.830584\\
1.002066	0.830555\\
1.001911	0.830526\\
1.001756	0.830497\\
1.001602	0.830468\\
1.001447	0.830439\\
1.001292	0.83041\\
1.001137	0.83038\\
1.000982	0.830351\\
1.000827	0.830322\\
1.000672	0.830293\\
1.000517	0.830263\\
1.000362	0.830234\\
1.000207	0.830205\\
1.000053	0.830176\\
0.999898	0.830146\\
0.999743	0.830117\\
0.999588	0.830088\\
0.999433	0.830058\\
0.999278	0.830029\\
0.999123	0.829999\\
0.998969	0.82997\\
0.998814	0.82994\\
0.998659	0.829911\\
0.998504	0.829882\\
0.998349	0.829852\\
0.998194	0.829823\\
0.99804	0.829793\\
0.997885	0.829764\\
0.99773	0.829734\\
0.997575	0.829704\\
0.997421	0.829675\\
0.997266	0.829645\\
0.997111	0.829616\\
0.996956	0.829586\\
0.996802	0.829556\\
0.996647	0.829527\\
0.996492	0.829497\\
0.996337	0.829467\\
0.996183	0.829438\\
0.996028	0.829408\\
0.995873	0.829378\\
0.995718	0.829348\\
0.995564	0.829319\\
0.995409	0.829289\\
0.995254	0.829259\\
0.9951	0.829229\\
0.994945	0.829199\\
0.99479	0.829169\\
0.994636	0.829139\\
0.994481	0.82911\\
0.994326	0.82908\\
0.994172	0.82905\\
0.994017	0.82902\\
0.993863	0.82899\\
0.993708	0.82896\\
0.993553	0.82893\\
0.993399	0.8289\\
0.993244	0.82887\\
0.993089	0.82884\\
0.992935	0.82881\\
0.99278	0.82878\\
0.992626	0.82875\\
0.992471	0.828719\\
0.992317	0.828689\\
0.992162	0.828659\\
0.992007	0.828629\\
0.991853	0.828599\\
0.991698	0.828569\\
0.991544	0.828538\\
0.991389	0.828508\\
0.991235	0.828478\\
0.99108	0.828448\\
0.990926	0.828417\\
0.990771	0.828387\\
0.990617	0.828357\\
0.990462	0.828326\\
0.990308	0.828296\\
0.990153	0.828266\\
0.989999	0.828235\\
0.989844	0.828205\\
0.98969	0.828174\\
0.989535	0.828144\\
0.989381	0.828114\\
0.989227	0.828083\\
0.989072	0.828053\\
0.988918	0.828022\\
0.988763	0.827992\\
0.988609	0.827961\\
0.988454	0.827931\\
0.9883	0.8279\\
0.988146	0.827869\\
0.987991	0.827839\\
0.987837	0.827808\\
0.987683	0.827778\\
0.987528	0.827747\\
0.987374	0.827716\\
0.987219	0.827686\\
0.987065	0.827655\\
0.986911	0.827624\\
0.986756	0.827593\\
0.986602	0.827563\\
0.986448	0.827532\\
0.986293	0.827501\\
0.986139	0.82747\\
0.985985	0.827439\\
0.985831	0.827409\\
0.985676	0.827378\\
0.985522	0.827347\\
0.985368	0.827316\\
0.985213	0.827285\\
0.985059	0.827254\\
0.984905	0.827223\\
0.984751	0.827192\\
0.984596	0.827161\\
0.984442	0.82713\\
0.984288	0.827099\\
0.984134	0.827068\\
0.98398	0.827037\\
0.983825	0.827006\\
0.983671	0.826975\\
0.983517	0.826944\\
0.983363	0.826913\\
0.983209	0.826882\\
0.983054	0.82685\\
0.9829	0.826819\\
0.982746	0.826788\\
0.982592	0.826757\\
0.982438	0.826726\\
0.982284	0.826694\\
0.982129	0.826663\\
0.981975	0.826632\\
0.981821	0.826601\\
0.981667	0.826569\\
0.981513	0.826538\\
0.981359	0.826507\\
0.981205	0.826475\\
0.981051	0.826444\\
0.980896	0.826412\\
0.980742	0.826381\\
0.980588	0.82635\\
0.980434	0.826318\\
0.98028	0.826287\\
0.980126	0.826255\\
0.979972	0.826224\\
0.979818	0.826192\\
0.979664	0.826161\\
0.97951	0.826129\\
0.979356	0.826098\\
0.979202	0.826066\\
0.979048	0.826034\\
0.978894	0.826003\\
0.97874	0.825971\\
0.978586	0.825939\\
0.978432	0.825908\\
0.978278	0.825876\\
0.978124	0.825844\\
0.97797	0.825813\\
0.977816	0.825781\\
0.977662	0.825749\\
0.977508	0.825717\\
0.977354	0.825685\\
0.9772	0.825654\\
0.977046	0.825622\\
0.976893	0.82559\\
0.976739	0.825558\\
0.976585	0.825526\\
0.976431	0.825494\\
0.976277	0.825462\\
0.976123	0.82543\\
0.975969	0.825398\\
0.975815	0.825366\\
0.975661	0.825334\\
0.975508	0.825302\\
0.975354	0.82527\\
0.9752	0.825238\\
0.975046	0.825206\\
0.974892	0.825174\\
0.974738	0.825142\\
0.974585	0.82511\\
0.974431	0.825078\\
0.974277	0.825046\\
0.974123	0.825013\\
0.973969	0.824981\\
0.973816	0.824949\\
0.973662	0.824917\\
0.973508	0.824884\\
0.973354	0.824852\\
0.973201	0.82482\\
0.973047	0.824788\\
0.972893	0.824755\\
0.972739	0.824723\\
0.972586	0.82469\\
0.972432	0.824658\\
0.972278	0.824626\\
0.972125	0.824593\\
0.971971	0.824561\\
0.971817	0.824528\\
0.971663	0.824496\\
0.97151	0.824463\\
0.971356	0.824431\\
0.971202	0.824398\\
0.971049	0.824366\\
0.970895	0.824333\\
0.970741	0.824301\\
0.970588	0.824268\\
0.970434	0.824235\\
0.970281	0.824203\\
0.970127	0.82417\\
0.969973	0.824137\\
0.96982	0.824105\\
0.969666	0.824072\\
0.969513	0.824039\\
0.969359	0.824006\\
0.969205	0.823974\\
0.969052	0.823941\\
0.968898	0.823908\\
0.968745	0.823875\\
0.968591	0.823842\\
0.968438	0.82381\\
0.968284	0.823777\\
0.968131	0.823744\\
0.967977	0.823711\\
0.967824	0.823678\\
0.96767	0.823645\\
0.967517	0.823612\\
0.967363	0.823579\\
0.96721	0.823546\\
0.967056	0.823513\\
0.966903	0.82348\\
0.966749	0.823447\\
0.966596	0.823414\\
0.966442	0.823381\\
0.966289	0.823347\\
0.966135	0.823314\\
0.965982	0.823281\\
0.965829	0.823248\\
0.965675	0.823215\\
0.965522	0.823182\\
0.965368	0.823148\\
0.965215	0.823115\\
0.965062	0.823082\\
0.964908	0.823048\\
0.964755	0.823015\\
0.964601	0.822982\\
0.964448	0.822948\\
0.964295	0.822915\\
0.964141	0.822882\\
0.963988	0.822848\\
0.963835	0.822815\\
0.963681	0.822781\\
0.963528	0.822748\\
0.963375	0.822714\\
0.963222	0.822681\\
0.963068	0.822647\\
0.962915	0.822614\\
0.962762	0.82258\\
0.962608	0.822547\\
0.962455	0.822513\\
0.962302	0.822479\\
0.962149	0.822446\\
0.961995	0.822412\\
0.961842	0.822378\\
0.961689	0.822345\\
0.961536	0.822311\\
0.961382	0.822277\\
0.961229	0.822243\\
0.961076	0.82221\\
0.960923	0.822176\\
0.96077	0.822142\\
0.960617	0.822108\\
0.960463	0.822074\\
0.96031	0.822041\\
0.960157	0.822007\\
0.960004	0.821973\\
0.959851	0.821939\\
0.959698	0.821905\\
0.959544	0.821871\\
0.959391	0.821837\\
0.959238	0.821803\\
0.959085	0.821769\\
0.958932	0.821735\\
0.958779	0.821701\\
0.958626	0.821667\\
0.958473	0.821632\\
0.95832	0.821598\\
0.958167	0.821564\\
0.958014	0.82153\\
0.957861	0.821496\\
0.957707	0.821462\\
0.957554	0.821427\\
0.957401	0.821393\\
0.957248	0.821359\\
0.957095	0.821325\\
0.956942	0.82129\\
0.956789	0.821256\\
0.956636	0.821222\\
0.956483	0.821187\\
0.95633	0.821153\\
0.956177	0.821119\\
0.956024	0.821084\\
0.955872	0.82105\\
0.955719	0.821015\\
0.955566	0.820981\\
0.955413	0.820946\\
0.95526	0.820912\\
0.955107	0.820877\\
0.954954	0.820843\\
0.954801	0.820808\\
0.954648	0.820773\\
0.954495	0.820739\\
0.954342	0.820704\\
0.954189	0.820669\\
0.954037	0.820635\\
0.953884	0.8206\\
0.953731	0.820565\\
0.953578	0.820531\\
0.953425	0.820496\\
0.953272	0.820461\\
0.95312	0.820426\\
0.952967	0.820391\\
0.952814	0.820357\\
0.952661	0.820322\\
0.952508	0.820287\\
0.952356	0.820252\\
0.952203	0.820217\\
0.95205	0.820182\\
0.951897	0.820147\\
0.951744	0.820112\\
0.951592	0.820077\\
0.951439	0.820042\\
0.951286	0.820007\\
0.951133	0.819972\\
0.950981	0.819937\\
0.950828	0.819902\\
0.950675	0.819867\\
0.950523	0.819832\\
0.95037	0.819796\\
0.950217	0.819761\\
0.950065	0.819726\\
0.949912	0.819691\\
0.949759	0.819656\\
0.949607	0.81962\\
0.949454	0.819585\\
0.949301	0.81955\\
0.949149	0.819514\\
0.948996	0.819479\\
0.948843	0.819444\\
0.948691	0.819408\\
0.948538	0.819373\\
0.948386	0.819337\\
0.948233	0.819302\\
0.94808	0.819267\\
0.947928	0.819231\\
0.947775	0.819196\\
0.947623	0.81916\\
0.94747	0.819124\\
0.947318	0.819089\\
0.947165	0.819053\\
0.947013	0.819018\\
0.94686	0.818982\\
0.946708	0.818946\\
0.946555	0.818911\\
0.946403	0.818875\\
0.94625	0.818839\\
0.946098	0.818804\\
0.945945	0.818768\\
0.945793	0.818732\\
0.94564	0.818696\\
0.945488	0.81866\\
0.945335	0.818625\\
0.945183	0.818589\\
0.945031	0.818553\\
0.944878	0.818517\\
0.944726	0.818481\\
0.944573	0.818445\\
0.944421	0.818409\\
0.944269	0.818373\\
0.944116	0.818337\\
0.943964	0.818301\\
0.943811	0.818265\\
0.943659	0.818229\\
0.943507	0.818193\\
0.943354	0.818157\\
0.943202	0.818121\\
0.94305	0.818084\\
0.942897	0.818048\\
0.942745	0.818012\\
0.942593	0.817976\\
0.94244	0.81794\\
0.942288	0.817903\\
0.942136	0.817867\\
0.941984	0.817831\\
0.941831	0.817794\\
0.941679	0.817758\\
0.941527	0.817722\\
0.941375	0.817685\\
0.941222	0.817649\\
0.94107	0.817612\\
0.940918	0.817576\\
0.940766	0.81754\\
0.940613	0.817503\\
0.940461	0.817467\\
0.940309	0.81743\\
0.940157	0.817393\\
0.940005	0.817357\\
0.939853	0.81732\\
0.9397	0.817284\\
0.939548	0.817247\\
0.939396	0.81721\\
0.939244	0.817174\\
0.939092	0.817137\\
0.93894	0.8171\\
0.938788	0.817063\\
0.938636	0.817027\\
0.938483	0.81699\\
0.938331	0.816953\\
0.938179	0.816916\\
0.938027	0.816879\\
0.937875	0.816842\\
0.937723	0.816806\\
0.937571	0.816769\\
0.937419	0.816732\\
0.937267	0.816695\\
0.937115	0.816658\\
0.936963	0.816621\\
0.936811	0.816584\\
0.936659	0.816547\\
0.936507	0.81651\\
0.936355	0.816472\\
0.936203	0.816435\\
0.936051	0.816398\\
0.935899	0.816361\\
0.935747	0.816324\\
0.935595	0.816287\\
0.935443	0.816249\\
0.935291	0.816212\\
0.935139	0.816175\\
0.934988	0.816138\\
0.934836	0.8161\\
0.934684	0.816063\\
0.934532	0.816026\\
0.93438	0.815988\\
0.934228	0.815951\\
0.934076	0.815913\\
0.933924	0.815876\\
0.933773	0.815838\\
0.933621	0.815801\\
0.933469	0.815763\\
0.933317	0.815726\\
0.933165	0.815688\\
0.933013	0.815651\\
0.932862	0.815613\\
0.93271	0.815576\\
0.932558	0.815538\\
0.932406	0.8155\\
0.932254	0.815463\\
0.932103	0.815425\\
0.931951	0.815387\\
0.931799	0.815349\\
0.931647	0.815312\\
0.931496	0.815274\\
0.931344	0.815236\\
0.931192	0.815198\\
0.931041	0.81516\\
0.930889	0.815122\\
0.930737	0.815084\\
0.930586	0.815047\\
0.930434	0.815009\\
0.930282	0.814971\\
0.930131	0.814933\\
0.929979	0.814895\\
0.929827	0.814857\\
0.929676	0.814818\\
0.929524	0.81478\\
0.929372	0.814742\\
0.929221	0.814704\\
0.929069	0.814666\\
0.928918	0.814628\\
0.928766	0.81459\\
0.928614	0.814551\\
0.928463	0.814513\\
0.928311	0.814475\\
0.92816	0.814437\\
0.928008	0.814398\\
0.927857	0.81436\\
0.927705	0.814322\\
0.927554	0.814283\\
0.927402	0.814245\\
0.927251	0.814206\\
0.927099	0.814168\\
0.926948	0.814129\\
0.926796	0.814091\\
0.926645	0.814052\\
0.926493	0.814014\\
0.926342	0.813975\\
0.92619	0.813937\\
0.926039	0.813898\\
0.925887	0.813859\\
0.925736	0.813821\\
0.925585	0.813782\\
0.925433	0.813743\\
0.925282	0.813705\\
0.92513	0.813666\\
0.924979	0.813627\\
0.924828	0.813588\\
0.924676	0.81355\\
0.924525	0.813511\\
0.924374	0.813472\\
0.924222	0.813433\\
0.924071	0.813394\\
0.92392	0.813355\\
0.923768	0.813316\\
0.923617	0.813277\\
0.923466	0.813238\\
0.923314	0.813199\\
0.923163	0.81316\\
0.923012	0.813121\\
0.922861	0.813082\\
0.922709	0.813043\\
0.922558	0.813004\\
0.922407	0.812964\\
0.922256	0.812925\\
0.922105	0.812886\\
0.921953	0.812847\\
0.921802	0.812808\\
0.921651	0.812768\\
0.9215	0.812729\\
0.921349	0.81269\\
0.921197	0.81265\\
0.921046	0.812611\\
0.920895	0.812572\\
0.920744	0.812532\\
0.920593	0.812493\\
0.920442	0.812453\\
0.920291	0.812414\\
0.920139	0.812374\\
0.919988	0.812335\\
0.919837	0.812295\\
0.919686	0.812255\\
0.919535	0.812216\\
0.919384	0.812176\\
0.919233	0.812137\\
0.919082	0.812097\\
0.918931	0.812057\\
0.91878	0.812017\\
0.918629	0.811978\\
0.918478	0.811938\\
0.918327	0.811898\\
0.918176	0.811858\\
0.918025	0.811818\\
0.917874	0.811779\\
0.917723	0.811739\\
0.917572	0.811699\\
0.917421	0.811659\\
0.91727	0.811619\\
0.917119	0.811579\\
0.916968	0.811539\\
0.916817	0.811499\\
0.916666	0.811459\\
0.916515	0.811419\\
0.916365	0.811379\\
0.916214	0.811338\\
0.916063	0.811298\\
0.915912	0.811258\\
0.915761	0.811218\\
0.91561	0.811178\\
0.915459	0.811137\\
0.915308	0.811097\\
0.915158	0.811057\\
0.915007	0.811017\\
0.914856	0.810976\\
0.914705	0.810936\\
0.914554	0.810895\\
0.914404	0.810855\\
0.914253	0.810815\\
0.914102	0.810774\\
0.913951	0.810734\\
0.913801	0.810693\\
0.91365	0.810653\\
0.913499	0.810612\\
0.913348	0.810571\\
0.913198	0.810531\\
0.913047	0.81049\\
0.912896	0.810449\\
0.912746	0.810409\\
0.912595	0.810368\\
0.912444	0.810327\\
0.912294	0.810287\\
0.912143	0.810246\\
0.911992	0.810205\\
0.911842	0.810164\\
0.911691	0.810123\\
0.911541	0.810082\\
0.91139	0.810041\\
0.911239	0.81\\
0.911089	0.809959\\
0.910938	0.809918\\
0.910788	0.809877\\
0.910637	0.809836\\
0.910487	0.809795\\
0.910336	0.809754\\
0.910185	0.809713\\
0.910035	0.809672\\
0.909884	0.809631\\
0.909734	0.80959\\
0.909583	0.809548\\
0.909433	0.809507\\
0.909282	0.809466\\
0.909132	0.809425\\
0.908981	0.809383\\
0.908831	0.809342\\
0.908681	0.809301\\
0.90853	0.809259\\
0.90838	0.809218\\
0.908229	0.809176\\
0.908079	0.809135\\
0.907928	0.809093\\
0.907778	0.809052\\
0.907628	0.80901\\
0.907477	0.808969\\
0.907327	0.808927\\
0.907177	0.808886\\
0.907026	0.808844\\
0.906876	0.808802\\
0.906726	0.808761\\
0.906575	0.808719\\
0.906425	0.808677\\
0.906275	0.808635\\
0.906124	0.808594\\
0.905974	0.808552\\
0.905824	0.80851\\
0.905674	0.808468\\
0.905523	0.808426\\
0.905373	0.808384\\
0.905223	0.808342\\
0.905073	0.8083\\
0.904922	0.808259\\
0.904772	0.808216\\
0.904622	0.808174\\
0.904472	0.808132\\
0.904322	0.80809\\
0.904171	0.808048\\
0.904021	0.808006\\
0.903871	0.807964\\
0.903721	0.807922\\
0.903571	0.80788\\
0.903421	0.807837\\
0.90327	0.807795\\
0.90312	0.807753\\
0.90297	0.80771\\
0.90282	0.807668\\
0.90267	0.807626\\
0.90252	0.807583\\
0.90237	0.807541\\
0.90222	0.807498\\
0.90207	0.807456\\
0.90192	0.807413\\
0.90177	0.807371\\
0.90162	0.807328\\
0.90147	0.807286\\
0.90132	0.807243\\
0.90117	0.807201\\
0.90102	0.807158\\
0.90087	0.807115\\
0.90072	0.807073\\
0.90057	0.80703\\
0.90042	0.806987\\
0.90027	0.806944\\
0.90012	0.806902\\
0.89997	0.806859\\
0.89982	0.806816\\
0.89967	0.806773\\
0.89952	0.80673\\
0.899371	0.806687\\
0.899221	0.806644\\
0.899071	0.806601\\
0.898921	0.806558\\
0.898771	0.806515\\
0.898621	0.806472\\
0.898471	0.806429\\
0.898322	0.806386\\
0.898172	0.806343\\
0.898022	0.806299\\
0.897872	0.806256\\
0.897722	0.806213\\
0.897573	0.80617\\
0.897423	0.806126\\
0.897273	0.806083\\
0.897123	0.80604\\
0.896974	0.805996\\
0.896824	0.805953\\
0.896674	0.80591\\
0.896525	0.805866\\
0.896375	0.805823\\
0.896225	0.805779\\
0.896076	0.805736\\
0.895926	0.805692\\
0.895776	0.805649\\
0.895627	0.805605\\
0.895477	0.805561\\
0.895327	0.805518\\
0.895178	0.805474\\
0.895028	0.80543\\
0.894878	0.805387\\
0.894729	0.805343\\
0.894579	0.805299\\
0.89443	0.805255\\
0.89428	0.805211\\
0.894131	0.805168\\
0.893981	0.805124\\
0.893832	0.80508\\
0.893682	0.805036\\
0.893532	0.804992\\
0.893383	0.804948\\
0.893233	0.804904\\
0.893084	0.80486\\
0.892935	0.804816\\
0.892785	0.804772\\
0.892636	0.804727\\
0.892486	0.804683\\
0.892337	0.804639\\
0.892187	0.804595\\
0.892038	0.804551\\
0.891888	0.804506\\
0.891739	0.804462\\
0.89159	0.804418\\
0.89144	0.804373\\
0.891291	0.804329\\
0.891142	0.804285\\
0.890992	0.80424\\
0.890843	0.804196\\
0.890694	0.804151\\
0.890544	0.804107\\
0.890395	0.804062\\
0.890246	0.804018\\
0.890096	0.803973\\
0.889947	0.803928\\
0.889798	0.803884\\
0.889648	0.803839\\
0.889499	0.803794\\
0.88935	0.80375\\
0.889201	0.803705\\
0.889051	0.80366\\
0.888902	0.803615\\
0.888753	0.803571\\
0.888604	0.803526\\
0.888455	0.803481\\
0.888305	0.803436\\
0.888156	0.803391\\
0.888007	0.803346\\
0.887858	0.803301\\
0.887709	0.803256\\
0.88756	0.803211\\
0.887411	0.803166\\
0.887262	0.803121\\
0.887112	0.803075\\
0.886963	0.80303\\
0.886814	0.802985\\
0.886665	0.80294\\
0.886516	0.802895\\
0.886367	0.802849\\
0.886218	0.802804\\
0.886069	0.802759\\
0.88592	0.802713\\
0.885771	0.802668\\
0.885622	0.802622\\
0.885473	0.802577\\
0.885324	0.802532\\
0.885175	0.802486\\
0.885026	0.80244\\
0.884877	0.802395\\
0.884728	0.802349\\
0.884579	0.802304\\
0.88443	0.802258\\
0.884281	0.802212\\
0.884133	0.802167\\
0.883984	0.802121\\
0.883835	0.802075\\
0.883686	0.802029\\
0.883537	0.801984\\
0.883388	0.801938\\
0.883239	0.801892\\
0.88309	0.801846\\
0.882942	0.8018\\
0.882793	0.801754\\
0.882644	0.801708\\
0.882495	0.801662\\
0.882346	0.801616\\
0.882198	0.80157\\
0.882049	0.801524\\
0.8819	0.801478\\
0.881751	0.801432\\
0.881603	0.801385\\
0.881454	0.801339\\
0.881305	0.801293\\
0.881157	0.801247\\
0.881008	0.8012\\
0.880859	0.801154\\
0.880711	0.801108\\
0.880562	0.801061\\
0.880413	0.801015\\
0.880265	0.800968\\
0.880116	0.800922\\
0.879967	0.800875\\
0.879819	0.800829\\
0.87967	0.800782\\
0.879522	0.800736\\
0.879373	0.800689\\
0.879224	0.800642\\
0.879076	0.800596\\
0.878927	0.800549\\
0.878779	0.800502\\
0.87863	0.800456\\
0.878482	0.800409\\
0.878333	0.800362\\
0.878185	0.800315\\
0.878036	0.800268\\
0.877888	0.800221\\
0.877739	0.800174\\
0.877591	0.800127\\
0.877442	0.80008\\
0.877294	0.800033\\
0.877146	0.799986\\
0.876997	0.799939\\
0.876849	0.799892\\
0.8767	0.799845\\
0.876552	0.799798\\
0.876404	0.799751\\
0.876255	0.799703\\
0.876107	0.799656\\
0.875958	0.799609\\
0.87581	0.799561\\
0.875662	0.799514\\
0.875514	0.799467\\
0.875365	0.799419\\
0.875217	0.799372\\
0.875069	0.799324\\
0.87492	0.799277\\
0.874772	0.799229\\
0.874624	0.799182\\
0.874476	0.799134\\
0.874327	0.799087\\
0.874179	0.799039\\
0.874031	0.798991\\
0.873883	0.798944\\
0.873735	0.798896\\
0.873586	0.798848\\
0.873438	0.7988\\
0.87329	0.798752\\
0.873142	0.798705\\
0.872994	0.798657\\
0.872846	0.798609\\
0.872698	0.798561\\
0.872549	0.798513\\
0.872401	0.798465\\
0.872253	0.798417\\
0.872105	0.798369\\
0.871957	0.798321\\
0.871809	0.798273\\
0.871661	0.798224\\
0.871513	0.798176\\
0.871365	0.798128\\
0.871217	0.79808\\
0.871069	0.798032\\
0.870921	0.797983\\
0.870773	0.797935\\
0.870625	0.797887\\
0.870477	0.797838\\
0.870329	0.79779\\
0.870181	0.797741\\
0.870033	0.797693\\
0.869885	0.797644\\
0.869738	0.797596\\
0.86959	0.797547\\
0.869442	0.797499\\
0.869294	0.79745\\
0.869146	0.797401\\
0.868998	0.797353\\
0.86885	0.797304\\
0.868703	0.797255\\
0.868555	0.797206\\
0.868407	0.797157\\
0.868259	0.797109\\
0.868111	0.79706\\
0.867964	0.797011\\
0.867816	0.796962\\
0.867668	0.796913\\
0.86752	0.796864\\
0.867373	0.796815\\
0.867225	0.796766\\
0.867077	0.796717\\
0.866929	0.796667\\
0.866782	0.796618\\
0.866634	0.796569\\
0.866486	0.79652\\
0.866339	0.796471\\
0.866191	0.796421\\
0.866043	0.796372\\
0.865896	0.796323\\
0.865748	0.796273\\
0.865601	0.796224\\
0.865453	0.796174\\
0.865306	0.796125\\
0.865158	0.796076\\
0.86501	0.796026\\
0.864863	0.795976\\
0.864715	0.795927\\
0.864568	0.795877\\
0.86442	0.795828\\
0.864273	0.795778\\
0.864125	0.795728\\
0.863978	0.795678\\
0.86383	0.795629\\
0.863683	0.795579\\
0.863535	0.795529\\
0.863388	0.795479\\
0.863241	0.795429\\
0.863093	0.795379\\
0.862946	0.795329\\
0.862798	0.795279\\
0.862651	0.795229\\
0.862504	0.795179\\
0.862356	0.795129\\
0.862209	0.795079\\
0.862062	0.795029\\
0.861914	0.794979\\
0.861767	0.794928\\
0.86162	0.794878\\
0.861472	0.794828\\
0.861325	0.794777\\
0.861178	0.794727\\
0.861031	0.794677\\
0.860883	0.794626\\
0.860736	0.794576\\
0.860589	0.794525\\
0.860442	0.794475\\
0.860294	0.794424\\
0.860147	0.794374\\
0.86	0.794323\\
0.859853	0.794272\\
0.859706	0.794222\\
0.859559	0.794171\\
0.859411	0.79412\\
0.859264	0.79407\\
0.859117	0.794019\\
0.85897	0.793968\\
0.858823	0.793917\\
0.858676	0.793866\\
0.858529	0.793815\\
0.858382	0.793764\\
0.858235	0.793713\\
0.858088	0.793662\\
0.857941	0.793611\\
0.857794	0.79356\\
0.857647	0.793509\\
0.8575	0.793458\\
0.857353	0.793407\\
0.857206	0.793355\\
0.857059	0.793304\\
0.856912	0.793253\\
0.856765	0.793202\\
0.856618	0.79315\\
0.856471	0.793099\\
0.856324	0.793047\\
0.856177	0.792996\\
0.85603	0.792944\\
0.855884	0.792893\\
0.855737	0.792841\\
0.85559	0.79279\\
0.855443	0.792738\\
0.855296	0.792687\\
0.855149	0.792635\\
0.855003	0.792583\\
0.854856	0.792531\\
0.854709	0.79248\\
0.854562	0.792428\\
0.854416	0.792376\\
0.854269	0.792324\\
0.854122	0.792272\\
0.853975	0.79222\\
0.853829	0.792168\\
0.853682	0.792116\\
0.853535	0.792064\\
0.853389	0.792012\\
0.853242	0.79196\\
0.853095	0.791908\\
0.852949	0.791856\\
0.852802	0.791804\\
0.852655	0.791751\\
0.852509	0.791699\\
0.852362	0.791647\\
0.852216	0.791594\\
0.852069	0.791542\\
0.851923	0.79149\\
0.851776	0.791437\\
0.85163	0.791385\\
0.851483	0.791332\\
0.851337	0.79128\\
0.85119	0.791227\\
0.851044	0.791174\\
0.850897	0.791122\\
0.850751	0.791069\\
0.850604	0.791016\\
0.850458	0.790964\\
0.850311	0.790911\\
0.850165	0.790858\\
0.850019	0.790805\\
0.849872	0.790752\\
0.849726	0.790699\\
0.849579	0.790646\\
0.849433	0.790594\\
0.849287	0.79054\\
0.84914	0.790487\\
0.848994	0.790434\\
0.848848	0.790381\\
0.848701	0.790328\\
0.848555	0.790275\\
0.848409	0.790222\\
0.848263	0.790168\\
0.848116	0.790115\\
0.84797	0.790062\\
0.847824	0.790008\\
0.847678	0.789955\\
0.847532	0.789902\\
0.847385	0.789848\\
0.847239	0.789795\\
0.847093	0.789741\\
0.846947	0.789688\\
0.846801	0.789634\\
0.846655	0.78958\\
0.846508	0.789527\\
0.846362	0.789473\\
0.846216	0.789419\\
0.84607	0.789366\\
0.845924	0.789312\\
0.845778	0.789258\\
0.845632	0.789204\\
0.845486	0.78915\\
0.84534	0.789096\\
0.845194	0.789042\\
0.845048	0.788988\\
0.844902	0.788934\\
0.844756	0.78888\\
0.84461	0.788826\\
0.844464	0.788772\\
0.844318	0.788718\\
0.844172	0.788663\\
0.844026	0.788609\\
0.84388	0.788555\\
0.843735	0.788501\\
0.843589	0.788446\\
0.843443	0.788392\\
0.843297	0.788337\\
0.843151	0.788283\\
0.843005	0.788228\\
0.84286	0.788174\\
0.842714	0.788119\\
0.842568	0.788065\\
0.842422	0.78801\\
0.842276	0.787955\\
0.842131	0.787901\\
0.841985	0.787846\\
0.841839	0.787791\\
0.841694	0.787736\\
0.841548	0.787681\\
0.841402	0.787626\\
0.841257	0.787571\\
0.841111	0.787516\\
0.840965	0.787461\\
0.84082	0.787406\\
0.840674	0.787351\\
0.840528	0.787296\\
0.840383	0.787241\\
0.840237	0.787186\\
0.840092	0.787131\\
0.839946	0.787076\\
0.8398	0.78702\\
0.839655	0.786965\\
0.839509	0.78691\\
0.839364	0.786854\\
0.839218	0.786799\\
0.839073	0.786743\\
0.838927	0.786688\\
0.838782	0.786632\\
0.838636	0.786577\\
0.838491	0.786521\\
0.838346	0.786465\\
0.8382	0.78641\\
0.838055	0.786354\\
0.837909	0.786298\\
0.837764	0.786243\\
0.837619	0.786187\\
0.837473	0.786131\\
0.837328	0.786075\\
0.837183	0.786019\\
0.837037	0.785963\\
0.836892	0.785907\\
0.836747	0.785851\\
0.836601	0.785795\\
0.836456	0.785739\\
0.836311	0.785683\\
0.836166	0.785627\\
0.83602	0.78557\\
0.835875	0.785514\\
0.83573	0.785458\\
0.835585	0.785401\\
0.83544	0.785345\\
0.835294	0.785289\\
0.835149	0.785232\\
0.835004	0.785176\\
0.834859	0.785119\\
0.834714	0.785063\\
0.834569	0.785006\\
0.834424	0.78495\\
0.834279	0.784893\\
0.834134	0.784836\\
0.833989	0.784779\\
0.833843	0.784723\\
0.833698	0.784666\\
0.833553	0.784609\\
0.833408	0.784552\\
0.833263	0.784495\\
0.833118	0.784438\\
0.832974	0.784381\\
0.832829	0.784324\\
0.832684	0.784267\\
0.832539	0.78421\\
0.832394	0.784153\\
0.832249	0.784096\\
0.832104	0.784039\\
0.831959	0.783981\\
0.831814	0.783924\\
0.831669	0.783867\\
0.831525	0.783809\\
0.83138	0.783752\\
0.831235	0.783694\\
0.83109	0.783637\\
0.830945	0.783579\\
0.830801	0.783522\\
0.830656	0.783464\\
0.830511	0.783407\\
0.830366	0.783349\\
0.830222	0.783291\\
0.830077	0.783234\\
0.829932	0.783176\\
0.829788	0.783118\\
0.829643	0.78306\\
0.829498	0.783002\\
0.829354	0.782944\\
0.829209	0.782886\\
0.829064	0.782828\\
0.82892	0.78277\\
0.828775	0.782712\\
0.828631	0.782654\\
0.828486	0.782596\\
0.828342	0.782538\\
0.828197	0.78248\\
0.828053	0.782421\\
0.827908	0.782363\\
0.827764	0.782305\\
0.827619	0.782246\\
0.827475	0.782188\\
0.82733	0.782129\\
0.827186	0.782071\\
0.827041	0.782012\\
0.826897	0.781954\\
0.826753	0.781895\\
0.826608	0.781836\\
0.826464	0.781778\\
0.826319	0.781719\\
0.826175	0.78166\\
0.826031	0.781601\\
0.825886	0.781543\\
0.825742	0.781484\\
0.825598	0.781425\\
0.825454	0.781366\\
0.825309	0.781307\\
0.825165	0.781248\\
0.825021	0.781189\\
0.824877	0.78113\\
0.824732	0.78107\\
0.824588	0.781011\\
0.824444	0.780952\\
0.8243	0.780893\\
0.824156	0.780833\\
0.824012	0.780774\\
0.823867	0.780715\\
0.823723	0.780655\\
0.823579	0.780596\\
0.823435	0.780536\\
0.823291	0.780477\\
0.823147	0.780417\\
0.823003	0.780357\\
0.822859	0.780298\\
0.822715	0.780238\\
0.822571	0.780178\\
0.822427	0.780119\\
0.822283	0.780059\\
0.822139	0.779999\\
0.821995	0.779939\\
0.821851	0.779879\\
0.821707	0.779819\\
0.821563	0.779759\\
0.821419	0.779699\\
0.821275	0.779639\\
0.821132	0.779579\\
0.820988	0.779519\\
0.820844	0.779458\\
0.8207	0.779398\\
0.820556	0.779338\\
0.820412	0.779277\\
0.820269	0.779217\\
0.820125	0.779157\\
0.819981	0.779096\\
0.819837	0.779036\\
0.819694	0.778975\\
0.81955	0.778915\\
0.819406	0.778854\\
0.819262	0.778793\\
0.819119	0.778733\\
0.818975	0.778672\\
0.818831	0.778611\\
0.818688	0.77855\\
0.818544	0.778489\\
0.818401	0.778429\\
0.818257	0.778368\\
0.818113	0.778307\\
0.81797	0.778246\\
0.817826	0.778185\\
0.817683	0.778123\\
0.817539	0.778062\\
0.817396	0.778001\\
0.817252	0.77794\\
0.817109	0.777879\\
0.816965	0.777817\\
0.816822	0.777756\\
0.816678	0.777695\\
0.816535	0.777633\\
0.816391	0.777572\\
0.816248	0.77751\\
0.816105	0.777449\\
0.815961	0.777387\\
0.815818	0.777326\\
0.815675	0.777264\\
0.815531	0.777202\\
0.815388	0.77714\\
0.815245	0.777079\\
0.815101	0.777017\\
0.814958	0.776955\\
0.814815	0.776893\\
0.814672	0.776831\\
0.814528	0.776769\\
0.814385	0.776707\\
0.814242	0.776645\\
0.814099	0.776583\\
0.813956	0.776521\\
0.813812	0.776458\\
0.813669	0.776396\\
0.813526	0.776334\\
0.813383	0.776272\\
0.81324	0.776209\\
0.813097	0.776147\\
0.812954	0.776084\\
0.812811	0.776022\\
0.812668	0.775959\\
0.812525	0.775897\\
0.812382	0.775834\\
0.812239	0.775771\\
0.812096	0.775709\\
0.811953	0.775646\\
0.81181	0.775583\\
0.811667	0.77552\\
0.811524	0.775458\\
0.811381	0.775395\\
0.811238	0.775332\\
0.811095	0.775269\\
0.810952	0.775206\\
0.810809	0.775143\\
0.810666	0.775079\\
0.810524	0.775016\\
0.810381	0.774953\\
0.810238	0.77489\\
0.810095	0.774827\\
0.809952	0.774763\\
0.80981	0.7747\\
0.809667	0.774636\\
0.809524	0.774573\\
0.809382	0.774509\\
0.809239	0.774446\\
0.809096	0.774382\\
0.808953	0.774319\\
0.808811	0.774255\\
0.808668	0.774191\\
0.808526	0.774128\\
0.808383	0.774064\\
0.80824	0.774\\
0.808098	0.773936\\
0.807955	0.773872\\
0.807813	0.773808\\
0.80767	0.773744\\
0.807528	0.77368\\
0.807385	0.773616\\
0.807243	0.773552\\
0.8071	0.773488\\
0.806958	0.773423\\
0.806815	0.773359\\
0.806673	0.773295\\
0.80653	0.773231\\
0.806388	0.773166\\
0.806246	0.773102\\
0.806103	0.773037\\
0.805961	0.772973\\
0.805818	0.772908\\
0.805676	0.772844\\
0.805534	0.772779\\
0.805392	0.772714\\
0.805249	0.772649\\
0.805107	0.772585\\
0.804965	0.77252\\
0.804822	0.772455\\
0.80468	0.77239\\
0.804538	0.772325\\
0.804396	0.77226\\
0.804254	0.772195\\
0.804111	0.77213\\
0.803969	0.772065\\
0.803827	0.772\\
0.803685	0.771934\\
0.803543	0.771869\\
0.803401	0.771804\\
0.803259	0.771738\\
0.803117	0.771673\\
0.802975	0.771608\\
0.802833	0.771542\\
0.802691	0.771477\\
0.802549	0.771411\\
0.802407	0.771345\\
0.802265	0.77128\\
0.802123	0.771214\\
0.801981	0.771148\\
0.801839	0.771082\\
0.801697	0.771017\\
0.801555	0.770951\\
0.801413	0.770885\\
0.801271	0.770819\\
0.801129	0.770753\\
0.800988	0.770687\\
0.800846	0.770621\\
0.800704	0.770554\\
0.800562	0.770488\\
0.800421	0.770422\\
0.800279	0.770356\\
0.800137	0.770289\\
0.799995	0.770223\\
0.799854	0.770157\\
0.799712	0.77009\\
0.79957	0.770024\\
0.799429	0.769957\\
0.799287	0.76989\\
0.799145	0.769824\\
0.799004	0.769757\\
0.798862	0.76969\\
0.798721	0.769624\\
0.798579	0.769557\\
0.798437	0.76949\\
0.798296	0.769423\\
0.798154	0.769356\\
0.798013	0.769289\\
0.797871	0.769222\\
0.79773	0.769155\\
0.797588	0.769088\\
0.797447	0.769021\\
0.797306	0.768953\\
0.797164	0.768886\\
0.797023	0.768819\\
0.796881	0.768751\\
0.79674	0.768684\\
0.796599	0.768616\\
0.796457	0.768549\\
0.796316	0.768481\\
0.796175	0.768414\\
0.796033	0.768346\\
0.795892	0.768278\\
0.795751	0.768211\\
0.79561	0.768143\\
0.795468	0.768075\\
0.795327	0.768007\\
0.795186	0.767939\\
0.795045	0.767871\\
0.794904	0.767803\\
0.794763	0.767735\\
0.794621	0.767667\\
0.79448	0.767599\\
0.794339	0.767531\\
0.794198	0.767462\\
0.794057	0.767394\\
0.793916	0.767326\\
0.793775	0.767257\\
0.793634	0.767189\\
0.793493	0.767121\\
0.793352	0.767052\\
0.793211	0.766984\\
0.79307	0.766915\\
0.792929	0.766846\\
0.792788	0.766778\\
0.792647	0.766709\\
0.792506	0.76664\\
0.792366	0.766571\\
0.792225	0.766502\\
0.792084	0.766433\\
0.791943	0.766364\\
0.791802	0.766295\\
0.791661	0.766226\\
0.791521	0.766157\\
0.79138	0.766088\\
0.791239	0.766019\\
0.791098	0.765949\\
0.790958	0.76588\\
0.790817	0.765811\\
0.790676	0.765741\\
0.790536	0.765672\\
0.790395	0.765602\\
0.790254	0.765533\\
0.790114	0.765463\\
0.789973	0.765394\\
0.789833	0.765324\\
0.789692	0.765254\\
0.789551	0.765184\\
0.789411	0.765115\\
0.78927	0.765045\\
0.78913	0.764975\\
0.788989	0.764905\\
0.788849	0.764835\\
0.788709	0.764765\\
0.788568	0.764694\\
0.788428	0.764624\\
0.788287	0.764554\\
0.788147	0.764484\\
0.788007	0.764414\\
0.787866	0.764343\\
0.787726	0.764273\\
0.787586	0.764202\\
0.787445	0.764132\\
0.787305	0.764061\\
0.787165	0.763991\\
0.787024	0.76392\\
0.786884	0.763849\\
0.786744	0.763779\\
0.786604	0.763708\\
0.786464	0.763637\\
0.786323	0.763566\\
0.786183	0.763495\\
0.786043	0.763424\\
0.785903	0.763353\\
0.785763	0.763282\\
0.785623	0.763211\\
0.785483	0.76314\\
0.785343	0.763068\\
0.785203	0.762997\\
0.785063	0.762926\\
0.784923	0.762854\\
0.784783	0.762783\\
0.784643	0.762711\\
0.784503	0.76264\\
0.784363	0.762568\\
0.784223	0.762497\\
0.784083	0.762425\\
0.783943	0.762353\\
0.783803	0.762282\\
0.783663	0.76221\\
0.783524	0.762138\\
0.783384	0.762066\\
0.783244	0.761994\\
0.783104	0.761922\\
0.782964	0.76185\\
0.782825	0.761778\\
0.782685	0.761706\\
0.782545	0.761633\\
0.782406	0.761561\\
0.782266	0.761489\\
0.782126	0.761416\\
0.781987	0.761344\\
0.781847	0.761272\\
0.781707	0.761199\\
0.781568	0.761126\\
0.781428	0.761054\\
0.781289	0.760981\\
0.781149	0.760908\\
0.781009	0.760836\\
0.78087	0.760763\\
0.780731	0.76069\\
0.780591	0.760617\\
0.780452	0.760544\\
0.780312	0.760471\\
0.780173	0.760398\\
0.780033	0.760325\\
0.779894	0.760252\\
0.779755	0.760179\\
0.779615	0.760105\\
0.779476	0.760032\\
0.779337	0.759959\\
0.779197	0.759885\\
0.779058	0.759812\\
0.778919	0.759738\\
0.77878	0.759665\\
0.77864	0.759591\\
0.778501	0.759517\\
0.778362	0.759444\\
0.778223	0.75937\\
0.778084	0.759296\\
0.777944	0.759222\\
0.777805	0.759148\\
0.777666	0.759074\\
0.777527	0.759\\
0.777388	0.758926\\
0.777249	0.758852\\
0.77711	0.758778\\
0.776971	0.758704\\
0.776832	0.758629\\
0.776693	0.758555\\
0.776554	0.75848\\
0.776415	0.758406\\
0.776276	0.758332\\
0.776137	0.758257\\
0.775998	0.758182\\
0.775859	0.758108\\
0.775721	0.758033\\
0.775582	0.757958\\
0.775443	0.757884\\
0.775304	0.757809\\
0.775165	0.757734\\
0.775027	0.757659\\
0.774888	0.757584\\
0.774749	0.757509\\
0.77461	0.757434\\
0.774472	0.757358\\
0.774333	0.757283\\
0.774194	0.757208\\
0.774056	0.757133\\
0.773917	0.757057\\
0.773778	0.756982\\
0.77364	0.756906\\
0.773501	0.756831\\
0.773363	0.756755\\
0.773224	0.75668\\
0.773086	0.756604\\
0.772947	0.756528\\
0.772809	0.756452\\
0.77267	0.756377\\
0.772532	0.756301\\
0.772393	0.756225\\
0.772255	0.756149\\
0.772117	0.756073\\
0.771978	0.755997\\
0.77184	0.75592\\
0.771701	0.755844\\
0.771563	0.755768\\
0.771425	0.755692\\
0.771287	0.755615\\
0.771148	0.755539\\
0.77101	0.755462\\
0.770872	0.755386\\
0.770734	0.755309\\
0.770595	0.755233\\
0.770457	0.755156\\
0.770319	0.755079\\
0.770181	0.755002\\
0.770043	0.754925\\
0.769905	0.754849\\
0.769767	0.754772\\
0.769629	0.754695\\
0.769491	0.754618\\
0.769353	0.75454\\
0.769215	0.754463\\
0.769077	0.754386\\
0.768939	0.754309\\
0.768801	0.754231\\
0.768663	0.754154\\
0.768525	0.754077\\
0.768387	0.753999\\
0.768249	0.753922\\
0.768111	0.753844\\
0.767973	0.753766\\
0.767836	0.753689\\
0.767698	0.753611\\
0.76756	0.753533\\
0.767422	0.753455\\
0.767284	0.753377\\
0.767147	0.753299\\
0.767009	0.753221\\
0.766871	0.753143\\
0.766734	0.753065\\
0.766596	0.752987\\
0.766458	0.752908\\
0.766321	0.75283\\
0.766183	0.752752\\
0.766046	0.752673\\
0.765908	0.752595\\
0.765771	0.752516\\
0.765633	0.752438\\
0.765496	0.752359\\
0.765358	0.75228\\
0.765221	0.752202\\
0.765083	0.752123\\
0.764946	0.752044\\
0.764808	0.751965\\
0.764671	0.751886\\
0.764534	0.751807\\
0.764396	0.751728\\
0.764259	0.751649\\
0.764122	0.75157\\
0.763984	0.75149\\
0.763847	0.751411\\
0.76371	0.751332\\
0.763573	0.751252\\
0.763435	0.751173\\
0.763298	0.751093\\
0.763161	0.751014\\
0.763024	0.750934\\
0.762887	0.750854\\
0.76275	0.750775\\
0.762612	0.750695\\
0.762475	0.750615\\
0.762338	0.750535\\
0.762201	0.750455\\
0.762064	0.750375\\
0.761927	0.750295\\
0.76179	0.750215\\
0.761653	0.750135\\
0.761516	0.750054\\
0.761379	0.749974\\
0.761243	0.749894\\
0.761106	0.749813\\
0.760969	0.749733\\
0.760832	0.749652\\
0.760695	0.749572\\
0.760558	0.749491\\
0.760422	0.74941\\
0.760285	0.749329\\
0.760148	0.749249\\
0.760011	0.749168\\
0.759875	0.749087\\
0.759738	0.749006\\
0.759601	0.748925\\
0.759465	0.748844\\
0.759328	0.748763\\
0.759191	0.748681\\
0.759055	0.7486\\
0.758918	0.748519\\
0.758782	0.748437\\
0.758645	0.748356\\
0.758509	0.748274\\
0.758372	0.748193\\
0.758236	0.748111\\
0.758099	0.748029\\
0.757963	0.747948\\
0.757826	0.747866\\
0.75769	0.747784\\
0.757554	0.747702\\
0.757417	0.74762\\
0.757281	0.747538\\
0.757145	0.747456\\
0.757008	0.747374\\
0.756872	0.747292\\
0.756736	0.747209\\
0.7566	0.747127\\
0.756464	0.747045\\
0.756327	0.746962\\
0.756191	0.74688\\
0.756055	0.746797\\
0.755919	0.746715\\
0.755783	0.746632\\
0.755647	0.746549\\
0.755511	0.746467\\
0.755375	0.746384\\
0.755239	0.746301\\
0.755103	0.746218\\
0.754967	0.746135\\
0.754831	0.746052\\
0.754695	0.745969\\
0.754559	0.745885\\
0.754423	0.745802\\
0.754287	0.745719\\
0.754151	0.745636\\
0.754015	0.745552\\
0.753879	0.745469\\
0.753744	0.745385\\
0.753608	0.745301\\
0.753472	0.745218\\
0.753336	0.745134\\
0.753201	0.74505\\
0.753065	0.744966\\
0.752929	0.744883\\
0.752794	0.744799\\
0.752658	0.744715\\
0.752522	0.74463\\
0.752387	0.744546\\
0.752251	0.744462\\
0.752116	0.744378\\
0.75198	0.744294\\
0.751845	0.744209\\
0.751709	0.744125\\
0.751574	0.74404\\
0.751438	0.743956\\
0.751303	0.743871\\
0.751167	0.743786\\
0.751032	0.743702\\
0.750897	0.743617\\
0.750761	0.743532\\
0.750626	0.743447\\
0.750491	0.743362\\
0.750355	0.743277\\
0.75022	0.743192\\
0.750085	0.743107\\
0.74995	0.743022\\
0.749814	0.742936\\
0.749679	0.742851\\
0.749544	0.742766\\
0.749409	0.74268\\
0.749274	0.742595\\
0.749139	0.742509\\
0.749004	0.742423\\
0.748869	0.742338\\
0.748734	0.742252\\
0.748599	0.742166\\
0.748464	0.74208\\
0.748329	0.741994\\
0.748194	0.741908\\
0.748059	0.741822\\
0.747924	0.741736\\
0.747789	0.74165\\
0.747654	0.741564\\
0.747519	0.741477\\
0.747384	0.741391\\
0.74725	0.741304\\
0.747115	0.741218\\
0.74698	0.741131\\
0.746845	0.741045\\
0.746711	0.740958\\
0.746576	0.740871\\
0.746441	0.740784\\
0.746307	0.740698\\
0.746172	0.740611\\
0.746038	0.740524\\
0.745903	0.740437\\
0.745768	0.740349\\
0.745634	0.740262\\
0.745499	0.740175\\
0.745365	0.740088\\
0.74523	0.74\\
0.745096	0.739913\\
0.744961	0.739825\\
0.744827	0.739738\\
0.744693	0.73965\\
0.744558	0.739563\\
0.744424	0.739475\\
0.74429	0.739387\\
0.744155	0.739299\\
0.744021	0.739211\\
0.743887	0.739123\\
0.743753	0.739035\\
0.743618	0.738947\\
0.743484	0.738859\\
0.74335	0.738771\\
0.743216	0.738682\\
0.743082	0.738594\\
0.742948	0.738505\\
0.742814	0.738417\\
0.74268	0.738328\\
0.742546	0.73824\\
0.742411	0.738151\\
0.742278	0.738062\\
0.742144	0.737973\\
0.74201	0.737885\\
0.741876	0.737796\\
0.741742	0.737707\\
0.741608	0.737618\\
0.741474	0.737528\\
0.74134	0.737439\\
0.741206	0.73735\\
0.741073	0.737261\\
0.740939	0.737171\\
0.740805	0.737082\\
0.740671	0.736992\\
0.740538	0.736903\\
0.740404	0.736813\\
0.74027	0.736723\\
0.740137	0.736634\\
0.740003	0.736544\\
0.73987	0.736454\\
0.739736	0.736364\\
0.739602	0.736274\\
0.739469	0.736184\\
0.739335	0.736094\\
0.739202	0.736003\\
0.739068	0.735913\\
0.738935	0.735823\\
0.738802	0.735732\\
0.738668	0.735642\\
0.738535	0.735551\\
0.738402	0.735461\\
0.738268	0.73537\\
0.738135	0.735279\\
0.738002	0.735188\\
0.737868	0.735097\\
0.737735	0.735006\\
0.737602	0.734915\\
0.737469	0.734824\\
0.737336	0.734733\\
0.737203	0.734642\\
0.737069	0.734551\\
0.736936	0.734459\\
0.736803	0.734368\\
0.73667	0.734277\\
0.736537	0.734185\\
0.736404	0.734093\\
0.736271	0.734002\\
0.736138	0.73391\\
0.736005	0.733818\\
0.735873	0.733726\\
0.73574	0.733634\\
0.735607	0.733542\\
0.735474	0.73345\\
0.735341	0.733358\\
0.735208	0.733266\\
0.735076	0.733174\\
0.734943	0.733081\\
0.73481	0.732989\\
0.734677	0.732896\\
0.734545	0.732804\\
0.734412	0.732711\\
0.73428	0.732619\\
0.734147	0.732526\\
0.734014	0.732433\\
0.733882	0.73234\\
0.733749	0.732247\\
0.733617	0.732154\\
0.733484	0.732061\\
0.733352	0.731968\\
0.733219	0.731875\\
0.733087	0.731782\\
0.732955	0.731688\\
0.732822	0.731595\\
0.73269	0.731501\\
0.732558	0.731408\\
0.732425	0.731314\\
0.732293	0.731221\\
0.732161	0.731127\\
0.732029	0.731033\\
0.731896	0.730939\\
0.731764	0.730845\\
0.731632	0.730751\\
0.7315	0.730657\\
0.731368	0.730563\\
0.731236	0.730469\\
0.731104	0.730374\\
0.730972	0.73028\\
0.73084	0.730186\\
0.730708	0.730091\\
0.730576	0.729997\\
0.730444	0.729902\\
0.730312	0.729807\\
0.73018	0.729713\\
0.730048	0.729618\\
0.729916	0.729523\\
0.729785	0.729428\\
0.729653	0.729333\\
0.729521	0.729238\\
0.729389	0.729142\\
0.729258	0.729047\\
0.729126	0.728952\\
0.728994	0.728857\\
0.728863	0.728761\\
0.728731	0.728666\\
0.728599	0.72857\\
0.728468	0.728474\\
0.728336	0.728379\\
0.728205	0.728283\\
0.728073	0.728187\\
0.727942	0.728091\\
0.72781	0.727995\\
0.727679	0.727899\\
0.727548	0.727803\\
0.727416	0.727706\\
0.727285	0.72761\\
0.727153	0.727514\\
0.727022	0.727417\\
0.726891	0.727321\\
0.72676	0.727224\\
0.726628	0.727128\\
0.726497	0.727031\\
0.726366	0.726934\\
0.726235	0.726837\\
0.726104	0.72674\\
0.725973	0.726643\\
0.725842	0.726546\\
0.725711	0.726449\\
0.72558	0.726352\\
0.725449	0.726255\\
0.725318	0.726157\\
0.725187	0.72606\\
0.725056	0.725962\\
0.724925	0.725865\\
0.724794	0.725767\\
0.724663	0.72567\\
0.724532	0.725572\\
0.724401	0.725474\\
0.724271	0.725376\\
0.72414	0.725278\\
0.724009	0.72518\\
0.723879	0.725082\\
0.723748	0.724984\\
0.723617	0.724885\\
0.723487	0.724787\\
0.723356	0.724689\\
0.723225	0.72459\\
0.723095	0.724491\\
0.722964	0.724393\\
0.722834	0.724294\\
0.722703	0.724195\\
0.722573	0.724097\\
0.722443	0.723998\\
0.722312	0.723899\\
0.722182	0.7238\\
0.722051	0.7237\\
0.721921	0.723601\\
0.721791	0.723502\\
0.721661	0.723403\\
0.72153	0.723303\\
0.7214	0.723204\\
0.72127	0.723104\\
0.72114	0.723004\\
0.72101	0.722905\\
0.72088	0.722805\\
0.720749	0.722705\\
0.720619	0.722605\\
0.720489	0.722505\\
0.720359	0.722405\\
0.720229	0.722305\\
0.7201	0.722204\\
0.71997	0.722104\\
0.71984	0.722004\\
0.71971	0.721903\\
0.71958	0.721803\\
0.71945	0.721702\\
0.719321	0.721601\\
0.719191	0.721501\\
0.719061	0.7214\\
0.718931	0.721299\\
0.718802	0.721198\\
0.718672	0.721097\\
0.718542	0.720996\\
0.718413	0.720894\\
0.718283	0.720793\\
0.718154	0.720692\\
0.718024	0.72059\\
0.717895	0.720489\\
0.717765	0.720387\\
0.717636	0.720286\\
0.717506	0.720184\\
0.717377	0.720082\\
0.717247	0.71998\\
0.717118	0.719878\\
0.716989	0.719776\\
0.716859	0.719674\\
0.71673	0.719572\\
0.716601	0.71947\\
0.716472	0.719368\\
0.716343	0.719265\\
0.716213	0.719163\\
0.716084	0.71906\\
0.715955	0.718958\\
0.715826	0.718855\\
0.715697	0.718752\\
0.715568	0.718649\\
0.715439	0.718546\\
0.71531	0.718443\\
0.715181	0.71834\\
0.715052	0.718237\\
0.714923	0.718134\\
0.714794	0.718031\\
0.714666	0.717927\\
0.714537	0.717824\\
0.714408	0.71772\\
0.714279	0.717617\\
0.714151	0.717513\\
0.714022	0.717409\\
0.713893	0.717305\\
0.713765	0.717202\\
0.713636	0.717098\\
0.713507	0.716993\\
0.713379	0.716889\\
0.71325	0.716785\\
0.713122	0.716681\\
0.712993	0.716576\\
0.712865	0.716472\\
0.712736	0.716368\\
0.712608	0.716263\\
0.71248	0.716158\\
0.712351	0.716053\\
0.712223	0.715949\\
0.712095	0.715844\\
0.711966	0.715739\\
0.711838	0.715634\\
0.71171	0.715528\\
0.711582	0.715423\\
0.711454	0.715318\\
0.711326	0.715213\\
0.711198	0.715107\\
0.711069	0.715002\\
0.710941	0.714896\\
0.710813	0.71479\\
0.710685	0.714685\\
0.710557	0.714579\\
0.71043	0.714473\\
0.710302	0.714367\\
0.710174	0.714261\\
0.710046	0.714155\\
0.709918	0.714048\\
0.70979	0.713942\\
0.709663	0.713836\\
0.709535	0.713729\\
0.709407	0.713623\\
0.70928	0.713516\\
0.709152	0.713409\\
0.709024	0.713303\\
0.708897	0.713196\\
0.708769	0.713089\\
0.708642	0.712982\\
0.708514	0.712875\\
0.708387	0.712767\\
0.708259	0.71266\\
0.708132	0.712553\\
0.708004	0.712445\\
0.707877	0.712338\\
0.70775	0.71223\\
0.707622	0.712123\\
0.707495	0.712015\\
0.707368	0.711907\\
0.707241	0.711799\\
0.707113	0.711691\\
0.706986	0.711583\\
0.706859	0.711475\\
0.706732	0.711367\\
0.706605	0.711259\\
0.706478	0.71115\\
0.706351	0.711042\\
0.706224	0.710933\\
0.706097	0.710825\\
0.70597	0.710716\\
0.705843	0.710607\\
0.705716	0.710498\\
0.70559	0.710389\\
0.705463	0.71028\\
0.705336	0.710171\\
0.705209	0.710062\\
0.705082	0.709953\\
0.704956	0.709843\\
0.704829	0.709734\\
0.704702	0.709625\\
0.704576	0.709515\\
0.704449	0.709405\\
0.704323	0.709296\\
0.704196	0.709186\\
0.70407	0.709076\\
0.703943	0.708966\\
0.703817	0.708856\\
0.70369	0.708746\\
0.703564	0.708635\\
0.703438	0.708525\\
0.703311	0.708415\\
0.703185	0.708304\\
0.703059	0.708194\\
0.702933	0.708083\\
0.702807	0.707972\\
0.70268	0.707861\\
0.702554	0.70775\\
0.702428	0.707639\\
0.702302	0.707528\\
0.702176	0.707417\\
0.70205	0.707306\\
0.701924	0.707195\\
0.701798	0.707083\\
0.701672	0.706972\\
0.701546	0.70686\\
0.70142	0.706749\\
0.701295	0.706637\\
0.701169	0.706525\\
0.701043	0.706413\\
0.700917	0.706301\\
0.700792	0.706189\\
0.700666	0.706077\\
0.70054	0.705965\\
0.700415	0.705852\\
0.700289	0.70574\\
0.700164	0.705628\\
0.700038	0.705515\\
0.699913	0.705402\\
0.699787	0.70529\\
0.699662	0.705177\\
0.699536	0.705064\\
0.699411	0.704951\\
0.699285	0.704838\\
0.69916	0.704725\\
0.699035	0.704612\\
0.69891	0.704498\\
0.698784	0.704385\\
0.698659	0.704271\\
0.698534	0.704158\\
0.698409	0.704044\\
0.698284	0.70393\\
0.698159	0.703816\\
0.698034	0.703703\\
0.697909	0.703589\\
0.697784	0.703474\\
0.697659	0.70336\\
0.697534	0.703246\\
0.697409	0.703132\\
0.697284	0.703017\\
0.697159	0.702903\\
0.697035	0.702788\\
0.69691	0.702674\\
0.696785	0.702559\\
0.696661	0.702444\\
0.696536	0.702329\\
0.696411	0.702214\\
0.696287	0.702099\\
0.696162	0.701984\\
0.696038	0.701868\\
0.695913	0.701753\\
0.695789	0.701637\\
0.695664	0.701522\\
0.69554	0.701406\\
0.695415	0.701291\\
0.695291	0.701175\\
0.695167	0.701059\\
0.695042	0.700943\\
0.694918	0.700827\\
0.694794	0.700711\\
0.69467	0.700594\\
0.694546	0.700478\\
0.694422	0.700362\\
0.694297	0.700245\\
0.694173	0.700129\\
0.694049	0.700012\\
0.693925	0.699895\\
0.693801	0.699778\\
0.693677	0.699661\\
0.693554	0.699544\\
0.69343	0.699427\\
0.693306	0.69931\\
0.693182	0.699193\\
0.693058	0.699075\\
0.692935	0.698958\\
0.692811	0.69884\\
0.692687	0.698723\\
0.692564	0.698605\\
0.69244	0.698487\\
0.692317	0.698369\\
0.692193	0.698251\\
0.692069	0.698133\\
0.691946	0.698015\\
0.691823	0.697897\\
0.691699	0.697778\\
0.691576	0.69766\\
0.691452	0.697541\\
0.691329	0.697423\\
0.691206	0.697304\\
0.691083	0.697185\\
0.690959	0.697066\\
0.690836	0.696947\\
0.690713	0.696828\\
0.69059	0.696709\\
0.690467	0.69659\\
0.690344	0.696471\\
0.690221	0.696351\\
0.690098	0.696232\\
0.689975	0.696112\\
0.689852	0.695992\\
0.689729	0.695873\\
0.689606	0.695753\\
0.689484	0.695633\\
0.689361	0.695513\\
0.689238	0.695393\\
0.689115	0.695272\\
0.688993	0.695152\\
0.68887	0.695032\\
0.688747	0.694911\\
0.688625	0.69479\\
0.688502	0.69467\\
0.68838	0.694549\\
0.688257	0.694428\\
0.688135	0.694307\\
0.688012	0.694186\\
0.68789	0.694065\\
0.687768	0.693944\\
0.687645	0.693822\\
0.687523	0.693701\\
0.687401	0.69358\\
0.687279	0.693458\\
0.687157	0.693336\\
0.687034	0.693214\\
0.686912	0.693093\\
0.68679	0.692971\\
0.686668	0.692849\\
0.686546	0.692726\\
0.686424	0.692604\\
0.686302	0.692482\\
0.68618	0.692359\\
0.686059	0.692237\\
0.685937	0.692114\\
0.685815	0.691992\\
0.685693	0.691869\\
0.685572	0.691746\\
0.68545	0.691623\\
0.685328	0.6915\\
0.685207	0.691377\\
0.685085	0.691253\\
0.684963	0.69113\\
0.684842	0.691007\\
0.68472	0.690883\\
0.684599	0.690759\\
0.684478	0.690636\\
0.684356	0.690512\\
0.684235	0.690388\\
0.684114	0.690264\\
0.683992	0.69014\\
0.683871	0.690016\\
0.68375	0.689891\\
0.683629	0.689767\\
0.683508	0.689642\\
0.683386	0.689518\\
0.683265	0.689393\\
0.683144	0.689268\\
0.683023	0.689144\\
0.682902	0.689019\\
0.682782	0.688894\\
0.682661	0.688768\\
0.68254	0.688643\\
0.682419	0.688518\\
0.682298	0.688392\\
0.682178	0.688267\\
0.682057	0.688141\\
0.681936	0.688016\\
0.681816	0.68789\\
0.681695	0.687764\\
0.681574	0.687638\\
0.681454	0.687512\\
0.681333	0.687386\\
0.681213	0.687259\\
0.681092	0.687133\\
0.680972	0.687007\\
0.680852	0.68688\\
0.680731	0.686753\\
0.680611	0.686627\\
0.680491	0.6865\\
0.680371	0.686373\\
0.680251	0.686246\\
0.68013	0.686119\\
0.68001	0.685991\\
0.67989	0.685864\\
0.67977	0.685737\\
0.67965	0.685609\\
0.67953	0.685481\\
0.67941	0.685354\\
0.679291	0.685226\\
0.679171	0.685098\\
0.679051	0.68497\\
0.678931	0.684842\\
0.678811	0.684714\\
0.678692	0.684585\\
0.678572	0.684457\\
0.678453	0.684328\\
0.678333	0.6842\\
0.678213	0.684071\\
0.678094	0.683942\\
0.677974	0.683813\\
0.677855	0.683684\\
0.677736	0.683555\\
0.677616	0.683426\\
0.677497	0.683297\\
0.677378	0.683167\\
0.677258	0.683038\\
0.677139	0.682908\\
0.67702	0.682779\\
0.676901	0.682649\\
0.676782	0.682519\\
0.676663	0.682389\\
0.676544	0.682259\\
0.676425	0.682129\\
0.676306	0.681998\\
0.676187	0.681868\\
0.676068	0.681738\\
0.675949	0.681607\\
0.67583	0.681476\\
0.675712	0.681346\\
0.675593	0.681215\\
0.675474	0.681084\\
0.675356	0.680953\\
0.675237	0.680822\\
0.675119	0.68069\\
0.675	0.680559\\
0.674882	0.680427\\
0.674763	0.680296\\
0.674645	0.680164\\
0.674526	0.680032\\
0.674408	0.679901\\
0.67429	0.679769\\
0.674171	0.679637\\
0.674053	0.679504\\
0.673935	0.679372\\
0.673817	0.67924\\
0.673699	0.679107\\
0.673581	0.678975\\
0.673463	0.678842\\
0.673345	0.678709\\
0.673227	0.678576\\
0.673109	0.678443\\
0.672991	0.67831\\
0.672873	0.678177\\
0.672755	0.678044\\
0.672638	0.67791\\
0.67252	0.677777\\
0.672402	0.677643\\
0.672285	0.67751\\
0.672167	0.677376\\
0.672049	0.677242\\
0.671932	0.677108\\
0.671814	0.676974\\
0.671697	0.67684\\
0.67158	0.676705\\
0.671462	0.676571\\
0.671345	0.676437\\
0.671228	0.676302\\
0.67111	0.676167\\
0.670993	0.676032\\
0.670876	0.675897\\
0.670759	0.675762\\
0.670642	0.675627\\
0.670525	0.675492\\
0.670408	0.675357\\
0.670291	0.675221\\
0.670174	0.675086\\
0.670057	0.67495\\
0.66994	0.674814\\
0.669823	0.674679\\
0.669707	0.674543\\
0.66959	0.674407\\
0.669473	0.67427\\
0.669356	0.674134\\
0.66924	0.673998\\
0.669123	0.673861\\
0.669007	0.673725\\
0.66889	0.673588\\
0.668774	0.673451\\
0.668657	0.673314\\
0.668541	0.673177\\
0.668425	0.67304\\
0.668308	0.672903\\
0.668192	0.672766\\
0.668076	0.672628\\
0.66796	0.672491\\
0.667844	0.672353\\
0.667728	0.672215\\
0.667612	0.672078\\
0.667496	0.67194\\
0.66738	0.671802\\
0.667264	0.671663\\
0.667148	0.671525\\
0.667032	0.671387\\
0.666916	0.671248\\
0.666801	0.67111\\
0.666685	0.670971\\
0.666569	0.670832\\
0.666454	0.670693\\
0.666338	0.670554\\
0.666222	0.670415\\
0.666107	0.670276\\
0.665991	0.670137\\
0.665876	0.669997\\
0.665761	0.669858\\
0.665645	0.669718\\
0.66553	0.669578\\
0.665415	0.669439\\
0.6653	0.669299\\
0.665184	0.669159\\
0.665069	0.669018\\
0.664954	0.668878\\
0.664839	0.668738\\
0.664724	0.668597\\
0.664609	0.668457\\
0.664494	0.668316\\
0.664379	0.668175\\
0.664265	0.668034\\
0.66415	0.667893\\
0.664035	0.667752\\
0.66392	0.667611\\
0.663806	0.667469\\
0.663691	0.667328\\
0.663577	0.667186\\
0.663462	0.667045\\
0.663348	0.666903\\
0.663233	0.666761\\
0.663119	0.666619\\
0.663004	0.666477\\
0.66289	0.666334\\
0.662776	0.666192\\
0.662662	0.66605\\
0.662547	0.665907\\
0.662433	0.665764\\
0.662319	0.665622\\
0.662205	0.665479\\
0.662091	0.665336\\
0.661977	0.665193\\
0.661863	0.665049\\
0.661749	0.664906\\
0.661635	0.664763\\
0.661522	0.664619\\
0.661408	0.664475\\
0.661294	0.664332\\
0.661181	0.664188\\
0.661067	0.664044\\
0.660953	0.6639\\
0.66084	0.663755\\
0.660726	0.663611\\
0.660613	0.663467\\
0.660499	0.663322\\
0.660386	0.663178\\
0.660273	0.663033\\
0.66016	0.662888\\
0.660046	0.662743\\
0.659933	0.662598\\
0.65982	0.662452\\
0.659707	0.662307\\
0.659594	0.662162\\
0.659481	0.662016\\
0.659368	0.66187\\
0.659255	0.661725\\
0.659142	0.661579\\
0.659029	0.661433\\
0.658917	0.661287\\
0.658804	0.66114\\
0.658691	0.660994\\
0.658579	0.660848\\
0.658466	0.660701\\
0.658353	0.660554\\
0.658241	0.660408\\
0.658128	0.660261\\
0.658016	0.660114\\
0.657904	0.659966\\
0.657791	0.659819\\
0.657679	0.659672\\
0.657567	0.659524\\
0.657455	0.659377\\
0.657343	0.659229\\
0.65723	0.659081\\
0.657118	0.658933\\
0.657006	0.658785\\
0.656894	0.658637\\
0.656782	0.658489\\
0.656671	0.658341\\
0.656559	0.658192\\
0.656447	0.658043\\
0.656335	0.657895\\
0.656224	0.657746\\
0.656112	0.657597\\
0.656	0.657448\\
0.655889	0.657299\\
0.655777	0.657149\\
0.655666	0.657\\
0.655554	0.656851\\
0.655443	0.656701\\
0.655332	0.656551\\
0.65522	0.656401\\
0.655109	0.656251\\
0.654998	0.656101\\
0.654887	0.655951\\
0.654776	0.655801\\
0.654665	0.65565\\
0.654554	0.6555\\
0.654443	0.655349\\
0.654332	0.655198\\
0.654221	0.655047\\
0.65411	0.654896\\
0.654	0.654745\\
0.653889	0.654594\\
0.653778	0.654442\\
0.653668	0.654291\\
0.653557	0.654139\\
0.653447	0.653987\\
0.653336	0.653836\\
0.653226	0.653684\\
0.653115	0.653532\\
0.653005	0.653379\\
0.652895	0.653227\\
0.652785	0.653075\\
0.652674	0.652922\\
0.652564	0.652769\\
0.652454	0.652617\\
0.652344	0.652464\\
0.652234	0.652311\\
0.652124	0.652158\\
0.652014	0.652004\\
0.651904	0.651851\\
0.651795	0.651697\\
0.651685	0.651544\\
0.651575	0.65139\\
0.651466	0.651236\\
0.651356	0.651082\\
0.651246	0.650928\\
0.651137	0.650774\\
0.651027	0.650619\\
0.650918	0.650465\\
0.650809	0.65031\\
0.650699	0.650156\\
0.65059	0.650001\\
0.650481	0.649846\\
0.650372	0.649691\\
0.650263	0.649536\\
0.650154	0.649381\\
0.650045	0.649225\\
0.649936	0.64907\\
0.649827	0.648914\\
0.649718	0.648758\\
0.649609	0.648602\\
0.6495	0.648446\\
0.649392	0.64829\\
0.649283	0.648134\\
0.649174	0.647978\\
0.649066	0.647821\\
0.648957	0.647664\\
0.648849	0.647508\\
0.64874	0.647351\\
0.648632	0.647194\\
0.648524	0.647037\\
0.648415	0.64688\\
0.648307	0.646722\\
0.648199	0.646565\\
0.648091	0.646407\\
0.647983	0.64625\\
0.647875	0.646092\\
0.647767	0.645934\\
0.647659	0.645776\\
0.647551	0.645617\\
0.647443	0.645459\\
0.647335	0.645301\\
0.647228	0.645142\\
0.64712	0.644983\\
0.647012	0.644825\\
0.646905	0.644666\\
0.646797	0.644507\\
0.64669	0.644348\\
0.646583	0.644188\\
0.646475	0.644029\\
0.646368	0.643869\\
0.646261	0.64371\\
0.646153	0.64355\\
0.646046	0.64339\\
0.645939	0.64323\\
0.645832	0.64307\\
0.645725	0.642909\\
0.645618	0.642749\\
0.645511	0.642588\\
0.645405	0.642428\\
0.645298	0.642267\\
0.645191	0.642106\\
0.645084	0.641945\\
0.644978	0.641784\\
0.644871	0.641623\\
0.644765	0.641461\\
0.644658	0.6413\\
0.644552	0.641138\\
0.644445	0.640976\\
0.644339	0.640814\\
0.644233	0.640652\\
0.644127	0.64049\\
0.64402	0.640328\\
0.643914	0.640166\\
0.643808	0.640003\\
0.643702	0.63984\\
0.643596	0.639678\\
0.643491	0.639515\\
0.643385	0.639352\\
0.643279	0.639188\\
0.643173	0.639025\\
0.643068	0.638862\\
0.642962	0.638698\\
0.642856	0.638535\\
0.642751	0.638371\\
0.642645	0.638207\\
0.64254	0.638043\\
0.642435	0.637879\\
0.642329	0.637714\\
0.642224	0.63755\\
0.642119	0.637385\\
0.642014	0.637221\\
0.641909	0.637056\\
0.641804	0.636891\\
0.641699	0.636726\\
0.641594	0.636561\\
0.641489	0.636395\\
0.641384	0.63623\\
0.641279	0.636064\\
0.641175	0.635899\\
0.64107	0.635733\\
0.640965	0.635567\\
0.640861	0.635401\\
0.640756	0.635234\\
0.640652	0.635068\\
0.640548	0.634902\\
0.640443	0.634735\\
0.640339	0.634568\\
0.640235	0.634401\\
0.640131	0.634234\\
0.640027	0.634067\\
0.639923	0.6339\\
0.639819	0.633732\\
0.639715	0.633565\\
0.639611	0.633397\\
0.639507	0.633229\\
0.639403	0.633062\\
0.6393	0.632894\\
0.639196	0.632725\\
0.639092	0.632557\\
0.638989	0.632389\\
0.638885	0.63222\\
0.638782	0.632051\\
0.638679	0.631883\\
0.638575	0.631714\\
0.638472	0.631545\\
0.638369	0.631375\\
0.638266	0.631206\\
0.638163	0.631037\\
0.63806	0.630867\\
0.637957	0.630697\\
0.637854	0.630527\\
0.637751	0.630357\\
0.637648	0.630187\\
0.637546	0.630017\\
0.637443	0.629847\\
0.63734	0.629676\\
0.637238	0.629505\\
0.637135	0.629335\\
0.637033	0.629164\\
0.63693	0.628993\\
0.636828	0.628821\\
0.636726	0.62865\\
0.636624	0.628479\\
0.636521	0.628307\\
0.636419	0.628135\\
0.636317	0.627963\\
0.636215	0.627791\\
0.636113	0.627619\\
0.636011	0.627447\\
0.63591	0.627275\\
0.635808	0.627102\\
0.635706	0.626929\\
0.635605	0.626757\\
0.635503	0.626584\\
0.635402	0.626411\\
0.6353	0.626237\\
0.635199	0.626064\\
0.635097	0.625891\\
0.634996	0.625717\\
0.634895	0.625543\\
0.634794	0.625369\\
0.634693	0.625195\\
0.634592	0.625021\\
0.634491	0.624847\\
0.63439	0.624673\\
0.634289	0.624498\\
0.634188	0.624323\\
0.634087	0.624149\\
0.633987	0.623974\\
0.633886	0.623799\\
0.633785	0.623623\\
0.633685	0.623448\\
0.633585	0.623272\\
0.633484	0.623097\\
0.633384	0.622921\\
0.633284	0.622745\\
0.633183	0.622569\\
0.633083	0.622393\\
0.632983	0.622217\\
0.632883	0.62204\\
0.632783	0.621864\\
0.632683	0.621687\\
0.632584	0.62151\\
0.632484	0.621333\\
0.632384	0.621156\\
0.632284	0.620979\\
0.632185	0.620801\\
0.632085	0.620624\\
0.631986	0.620446\\
0.631886	0.620268\\
0.631787	0.62009\\
0.631688	0.619912\\
0.631589	0.619734\\
0.631489	0.619555\\
0.63139	0.619377\\
0.631291	0.619198\\
0.631192	0.61902\\
0.631093	0.618841\\
0.630995	0.618662\\
0.630896	0.618482\\
0.630797	0.618303\\
0.630698	0.618124\\
0.6306	0.617944\\
0.630501	0.617764\\
0.630403	0.617584\\
0.630304	0.617404\\
0.630206	0.617224\\
0.630108	0.617044\\
0.63001	0.616863\\
0.629912	0.616683\\
0.629813	0.616502\\
0.629715	0.616321\\
0.629617	0.61614\\
0.62952	0.615959\\
0.629422	0.615778\\
0.629324	0.615596\\
0.629226	0.615415\\
0.629129	0.615233\\
0.629031	0.615051\\
0.628934	0.614869\\
0.628836	0.614687\\
0.628739	0.614504\\
0.628641	0.614322\\
0.628544	0.614139\\
0.628447	0.613957\\
0.62835	0.613774\\
0.628253	0.613591\\
0.628156	0.613408\\
0.628059	0.613225\\
0.627962	0.613041\\
0.627865	0.612858\\
0.627768	0.612674\\
0.627672	0.61249\\
0.627575	0.612306\\
0.627479	0.612122\\
0.627382	0.611938\\
0.627286	0.611753\\
0.627189	0.611569\\
0.627093	0.611384\\
0.626997	0.611199\\
0.626901	0.611014\\
0.626805	0.610829\\
0.626709	0.610644\\
0.626613	0.610458\\
0.626517	0.610273\\
0.626421	0.610087\\
0.626325	0.609901\\
0.62623	0.609715\\
0.626134	0.609529\\
0.626039	0.609343\\
0.625943	0.609156\\
0.625848	0.60897\\
0.625752	0.608783\\
0.625657	0.608596\\
0.625562	0.608409\\
0.625467	0.608222\\
0.625372	0.608035\\
0.625277	0.607847\\
0.625182	0.60766\\
0.625087	0.607472\\
0.624992	0.607284\\
0.624897	0.607096\\
0.624803	0.606908\\
0.624708	0.606719\\
0.624614	0.606531\\
0.624519	0.606342\\
0.624425	0.606154\\
0.62433	0.605965\\
0.624236	0.605776\\
0.624142	0.605587\\
0.624048	0.605397\\
0.623954	0.605208\\
0.62386	0.605018\\
0.623766	0.604828\\
0.623672	0.604638\\
0.623578	0.604448\\
0.623485	0.604258\\
0.623391	0.604068\\
0.623297	0.603877\\
0.623204	0.603687\\
0.62311	0.603496\\
0.623017	0.603305\\
0.622924	0.603114\\
0.622831	0.602922\\
0.622737	0.602731\\
0.622644	0.602539\\
0.622551	0.602348\\
0.622458	0.602156\\
0.622366	0.601964\\
0.622273	0.601772\\
0.62218	0.601579\\
0.622087	0.601387\\
0.621995	0.601194\\
0.621902	0.601002\\
0.62181	0.600809\\
0.621718	0.600616\\
0.621625	0.600423\\
0.621533	0.600229\\
0.621441	0.600036\\
0.621349	0.599842\\
0.621257	0.599648\\
0.621165	0.599454\\
0.621073	0.59926\\
0.620981	0.599066\\
0.62089	0.598872\\
0.620798	0.598677\\
0.620706	0.598482\\
0.620615	0.598288\\
0.620523	0.598093\\
0.620432	0.597898\\
0.620341	0.597702\\
0.62025	0.597507\\
0.620158	0.597311\\
0.620067	0.597115\\
0.619976	0.59692\\
0.619885	0.596724\\
0.619795	0.596527\\
0.619704	0.596331\\
0.619613	0.596134\\
0.619523	0.595938\\
0.619432	0.595741\\
0.619342	0.595544\\
0.619251	0.595347\\
0.619161	0.59515\\
0.619071	0.594952\\
0.61898	0.594755\\
0.61889	0.594557\\
0.6188	0.594359\\
0.61871	0.594161\\
0.618621	0.593963\\
0.618531	0.593765\\
0.618441	0.593566\\
0.618351	0.593367\\
0.618262	0.593169\\
0.618172	0.59297\\
0.618083	0.592771\\
0.617994	0.592571\\
0.617904	0.592372\\
0.617815	0.592172\\
0.617726	0.591973\\
0.617637	0.591773\\
0.617548	0.591573\\
0.617459	0.591373\\
0.61737	0.591172\\
0.617281	0.590972\\
0.617193	0.590771\\
0.617104	0.59057\\
0.617016	0.590369\\
0.616927	0.590168\\
0.616839	0.589967\\
0.616751	0.589765\\
0.616663	0.589564\\
0.616574	0.589362\\
0.616486	0.58916\\
0.616398	0.588958\\
0.616311	0.588756\\
0.616223	0.588554\\
0.616135	0.588351\\
0.616047	0.588149\\
0.61596	0.587946\\
0.615872	0.587743\\
0.615785	0.58754\\
0.615697	0.587336\\
0.61561	0.587133\\
0.615523	0.586929\\
0.615436	0.586726\\
0.615349	0.586522\\
0.615262	0.586318\\
0.615175	0.586113\\
0.615088	0.585909\\
0.615002	0.585704\\
0.614915	0.5855\\
0.614828	0.585295\\
0.614742	0.58509\\
0.614656	0.584885\\
0.614569	0.584679\\
0.614483	0.584474\\
0.614397	0.584268\\
0.614311	0.584062\\
0.614225	0.583856\\
0.614139	0.58365\\
0.614053	0.583444\\
0.613967	0.583238\\
0.613882	0.583031\\
0.613796	0.582824\\
0.61371	0.582617\\
0.613625	0.58241\\
0.61354	0.582203\\
0.613454	0.581996\\
0.613369	0.581788\\
0.613284	0.58158\\
0.613199	0.581373\\
0.613114	0.581164\\
0.613029	0.580956\\
0.612945	0.580748\\
0.61286	0.580539\\
0.612775	0.580331\\
0.612691	0.580122\\
0.612606	0.579913\\
0.612522	0.579704\\
0.612438	0.579494\\
0.612354	0.579285\\
0.612269	0.579075\\
0.612185	0.578866\\
0.612101	0.578656\\
0.612018	0.578445\\
0.611934	0.578235\\
0.61185	0.578025\\
0.611767	0.577814\\
0.611683	0.577603\\
0.6116	0.577392\\
0.611516	0.577181\\
0.611433	0.57697\\
0.61135	0.576759\\
0.611267	0.576547\\
0.611184	0.576335\\
0.611101	0.576124\\
0.611018	0.575911\\
0.610935	0.575699\\
0.610852	0.575487\\
0.61077	0.575274\\
0.610687	0.575062\\
0.610605	0.574849\\
0.610523	0.574636\\
0.61044	0.574422\\
0.610358	0.574209\\
0.610276	0.573995\\
0.610194	0.573782\\
0.610112	0.573568\\
0.61003	0.573354\\
0.609949	0.57314\\
0.609867	0.572925\\
0.609786	0.572711\\
0.609704	0.572496\\
0.609623	0.572281\\
0.609541	0.572066\\
0.60946	0.571851\\
0.609379	0.571636\\
0.609298	0.57142\\
0.609217	0.571205\\
0.609136	0.570989\\
0.609055	0.570773\\
0.608975	0.570557\\
0.608894	0.57034\\
0.608814	0.570124\\
0.608733	0.569907\\
0.608653	0.56969\\
0.608573	0.569473\\
0.608493	0.569256\\
0.608413	0.569039\\
0.608333	0.568821\\
0.608253	0.568604\\
0.608173	0.568386\\
0.608093	0.568168\\
0.608014	0.56795\\
0.607934	0.567731\\
0.607855	0.567513\\
0.607775	0.567294\\
0.607696	0.567075\\
0.607617	0.566856\\
0.607538	0.566637\\
0.607459	0.566418\\
0.60738	0.566198\\
0.607301	0.565979\\
0.607223	0.565759\\
0.607144	0.565539\\
0.607066	0.565319\\
0.606987	0.565099\\
0.606909	0.564878\\
0.606831	0.564657\\
0.606752	0.564437\\
0.606674	0.564216\\
0.606596	0.563994\\
0.606519	0.563773\\
0.606441	0.563552\\
0.606363	0.56333\\
0.606285	0.563108\\
0.606208	0.562886\\
0.606131	0.562664\\
0.606053	0.562441\\
0.605976	0.562219\\
0.605899	0.561996\\
0.605822	0.561773\\
0.605745	0.56155\\
0.605668	0.561327\\
0.605591	0.561104\\
0.605515	0.56088\\
0.605438	0.560657\\
0.605362	0.560433\\
0.605285	0.560209\\
0.605209	0.559984\\
0.605133	0.55976\\
0.605057	0.559536\\
0.604981	0.559311\\
0.604905	0.559086\\
0.604829	0.558861\\
0.604753	0.558636\\
0.604678	0.55841\\
0.604602	0.558185\\
0.604527	0.557959\\
0.604452	0.557733\\
0.604376	0.557507\\
0.604301	0.557281\\
0.604226	0.557054\\
0.604151	0.556828\\
0.604076	0.556601\\
0.604002	0.556374\\
0.603927	0.556147\\
0.603853	0.555919\\
0.603778	0.555692\\
0.603704	0.555464\\
0.603629	0.555237\\
0.603555	0.555009\\
0.603481	0.55478\\
0.603407	0.554552\\
0.603333	0.554324\\
0.60326	0.554095\\
0.603186	0.553866\\
0.603113	0.553637\\
0.603039	0.553408\\
0.602966	0.553178\\
0.602892	0.552949\\
0.602819	0.552719\\
0.602746	0.552489\\
0.602673	0.552259\\
0.6026	0.552029\\
0.602528	0.551799\\
0.602455	0.551568\\
0.602383	0.551337\\
0.60231	0.551106\\
0.602238	0.550875\\
0.602165	0.550644\\
0.602093	0.550412\\
0.602021	0.550181\\
0.601949	0.549949\\
0.601877	0.549717\\
0.601806	0.549485\\
0.601734	0.549253\\
0.601663	0.54902\\
0.601591	0.548787\\
0.60152	0.548555\\
0.601449	0.548321\\
0.601377	0.548088\\
0.601306	0.547855\\
0.601236	0.547621\\
0.601165	0.547388\\
0.601094	0.547154\\
0.601023	0.54692\\
0.600953	0.546685\\
0.600883	0.546451\\
0.600812	0.546216\\
0.600742	0.545981\\
0.600672	0.545747\\
0.600602	0.545511\\
0.600532	0.545276\\
0.600462	0.545041\\
0.600393	0.544805\\
0.600323	0.544569\\
0.600254	0.544333\\
0.600184	0.544097\\
0.600115	0.54386\\
0.600046	0.543624\\
0.599977	0.543387\\
0.599908	0.54315\\
0.599839	0.542913\\
0.599771	0.542676\\
0.599702	0.542438\\
0.599633	0.542201\\
0.599565	0.541963\\
0.599497	0.541725\\
0.599429	0.541487\\
0.599361	0.541248\\
0.599293	0.54101\\
0.599225	0.540771\\
0.599157	0.540532\\
0.599089	0.540293\\
0.599022	0.540054\\
0.598954	0.539815\\
0.598887	0.539575\\
0.59882	0.539335\\
0.598753	0.539095\\
0.598686	0.538855\\
0.598619	0.538615\\
0.598552	0.538374\\
0.598486	0.538134\\
0.598419	0.537893\\
0.598353	0.537652\\
0.598286	0.537411\\
0.59822	0.537169\\
0.598154	0.536928\\
0.598088	0.536686\\
0.598022	0.536444\\
0.597957	0.536202\\
0.597891	0.53596\\
0.597825	0.535717\\
0.59776	0.535474\\
0.597695	0.535232\\
0.59763	0.534989\\
0.597565	0.534745\\
0.5975	0.534502\\
0.597435	0.534259\\
0.59737	0.534015\\
0.597305	0.533771\\
0.597241	0.533527\\
0.597176	0.533282\\
0.597112	0.533038\\
0.597048	0.532793\\
0.596984	0.532549\\
0.59692	0.532304\\
0.596856	0.532058\\
0.596792	0.531813\\
0.596729	0.531567\\
0.596665	0.531322\\
0.596602	0.531076\\
0.596539	0.53083\\
0.596476	0.530583\\
0.596413	0.530337\\
0.59635	0.53009\\
0.596287	0.529843\\
0.596224	0.529596\\
0.596162	0.529349\\
0.596099	0.529102\\
0.596037	0.528854\\
0.595975	0.528607\\
0.595913	0.528359\\
0.595851	0.528111\\
0.595789	0.527862\\
0.595727	0.527614\\
0.595666	0.527365\\
0.595604	0.527116\\
0.595543	0.526867\\
0.595482	0.526618\\
0.59542	0.526369\\
0.595359	0.526119\\
0.595299	0.525869\\
0.595238	0.525619\\
0.595177	0.525369\\
0.595117	0.525119\\
0.595056	0.524868\\
0.594996	0.524618\\
0.594936	0.524367\\
0.594876	0.524116\\
0.594816	0.523864\\
0.594756	0.523613\\
0.594696	0.523361\\
0.594637	0.52311\\
0.594577	0.522858\\
0.594518	0.522605\\
0.594459	0.522353\\
0.5944	0.5221\\
0.594341	0.521848\\
0.594282	0.521595\\
0.594223	0.521342\\
0.594165	0.521088\\
0.594106	0.520835\\
0.594048	0.520581\\
0.59399	0.520328\\
0.593932	0.520073\\
0.593874	0.519819\\
0.593816	0.519565\\
0.593759	0.51931\\
0.593701	0.519055\\
0.593643	0.5188\\
0.593586	0.518545\\
0.593529	0.51829\\
0.593472	0.518034\\
0.593415	0.517779\\
0.593358	0.517523\\
0.593301	0.517267\\
0.593245	0.51701\\
0.593189	0.516754\\
0.593132	0.516497\\
0.593076	0.516241\\
0.59302	0.515984\\
0.592964	0.515726\\
0.592908	0.515469\\
0.592853	0.515211\\
0.592797	0.514954\\
0.592742	0.514696\\
0.592686	0.514438\\
0.592631	0.514179\\
0.592576	0.513921\\
0.592521	0.513662\\
0.592467	0.513403\\
0.592412	0.513144\\
0.592358	0.512885\\
0.592303	0.512625\\
0.592249	0.512365\\
0.592195	0.512106\\
0.592141	0.511846\\
0.592087	0.511585\\
0.592033	0.511325\\
0.59198	0.511064\\
0.591926	0.510804\\
0.591873	0.510543\\
0.59182	0.510282\\
0.591767	0.51002\\
0.591714	0.509759\\
0.591661	0.509497\\
0.591608	0.509235\\
0.591556	0.508973\\
0.591504	0.508711\\
0.591451	0.508448\\
0.591399	0.508185\\
0.591347	0.507923\\
0.591295	0.50766\\
0.591244	0.507396\\
0.591192	0.507133\\
0.591141	0.506869\\
0.591089	0.506605\\
0.591038	0.506341\\
0.590987	0.506077\\
0.590936	0.505813\\
0.590886	0.505548\\
0.590835	0.505283\\
0.590785	0.505018\\
0.590734	0.504753\\
0.590684	0.504488\\
0.590634	0.504222\\
0.590584	0.503957\\
0.590534	0.503691\\
0.590485	0.503425\\
0.590435	0.503158\\
0.590386	0.502892\\
0.590337	0.502625\\
0.590287	0.502358\\
0.590239	0.502091\\
0.59019	0.501824\\
0.590141	0.501557\\
0.590093	0.501289\\
0.590044	0.501021\\
0.589996	0.500753\\
0.589948	0.500485\\
0.5899	0.500216\\
0.589852	0.499948\\
0.589804	0.499679\\
0.589757	0.49941\\
0.589709	0.499141\\
0.589662	0.498872\\
0.589615	0.498602\\
0.589568	0.498332\\
0.589521	0.498062\\
0.589475	0.497792\\
0.589428	0.497522\\
0.589382	0.497251\\
0.589336	0.496981\\
0.58929	0.49671\\
0.589244	0.496439\\
0.589198	0.496167\\
0.589152	0.495896\\
0.589107	0.495624\\
0.589061	0.495352\\
0.589016	0.49508\\
0.588971	0.494808\\
0.588926	0.494536\\
0.588881	0.494263\\
0.588837	0.49399\\
0.588792	0.493717\\
0.588748	0.493444\\
0.588704	0.493171\\
0.58866	0.492897\\
0.588616	0.492623\\
0.588572	0.492349\\
0.588529	0.492075\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.588529	0.492075\\
0.588485	0.491801\\
0.588442	0.491526\\
0.588399	0.491251\\
0.588356	0.490976\\
0.588313	0.490701\\
0.58827	0.490426\\
0.588228	0.49015\\
0.588185	0.489875\\
0.588143	0.489599\\
0.588101	0.489323\\
0.588059	0.489046\\
0.588018	0.48877\\
0.587976	0.488493\\
0.587934	0.488216\\
0.587893	0.487939\\
0.587852	0.487662\\
0.587811	0.487384\\
0.58777	0.487107\\
0.58773	0.486829\\
0.587689	0.486551\\
0.587649	0.486273\\
0.587608	0.485994\\
0.587568	0.485715\\
0.587529	0.485437\\
0.587489	0.485158\\
0.587449	0.484878\\
0.58741	0.484599\\
0.58737	0.484319\\
0.587331	0.484039\\
0.587292	0.483759\\
0.587254	0.483479\\
0.587215	0.483199\\
0.587177	0.482918\\
0.587138	0.482637\\
0.5871	0.482357\\
0.587062	0.482075\\
0.587024	0.481794\\
0.586987	0.481512\\
0.586949	0.481231\\
0.586912	0.480949\\
0.586875	0.480666\\
0.586837	0.480384\\
0.586801	0.480102\\
0.586764	0.479819\\
0.586727	0.479536\\
0.586691	0.479253\\
0.586655	0.478969\\
0.586619	0.478686\\
0.586583	0.478402\\
0.586547	0.478118\\
0.586512	0.477834\\
0.586476	0.47755\\
0.586441	0.477265\\
0.586406	0.476981\\
0.586371	0.476696\\
0.586336	0.476411\\
0.586302	0.476125\\
0.586267	0.47584\\
0.586233	0.475554\\
0.586199	0.475268\\
0.586165	0.474982\\
0.586131	0.474696\\
0.586098	0.474409\\
0.586064	0.474123\\
0.586031	0.473836\\
0.585998	0.473549\\
0.585965	0.473262\\
0.585933	0.472974\\
0.5859	0.472687\\
0.585868	0.472399\\
0.585836	0.47211\\
0.585803	0.471822\\
0.585772	0.471534\\
0.58574	0.471245\\
0.585708	0.470956\\
0.585677	0.470667\\
0.585646	0.470378\\
0.585615	0.470089\\
0.585584	0.469799\\
0.585553	0.469509\\
0.585523	0.469219\\
0.585493	0.468929\\
0.585463	0.468639\\
0.585433	0.468348\\
0.585403	0.468057\\
0.585373	0.467766\\
0.585344	0.467475\\
0.585314	0.467184\\
0.585285	0.466892\\
0.585257	0.4666\\
0.585228	0.466308\\
0.585199	0.466016\\
0.585171	0.465724\\
0.585143	0.465431\\
0.585115	0.465138\\
0.585087	0.464845\\
0.585059	0.464552\\
0.585032	0.464259\\
0.585004	0.463965\\
0.584977	0.463672\\
0.58495	0.463378\\
0.584924	0.463084\\
0.584897	0.462789\\
0.584871	0.462495\\
0.584845	0.4622\\
0.584819	0.461905\\
0.584793	0.46161\\
0.584767	0.461314\\
0.584742	0.461019\\
0.584716	0.460723\\
0.584691	0.460427\\
0.584666	0.460131\\
0.584642	0.459835\\
0.584617	0.459538\\
0.584593	0.459242\\
0.584568	0.458945\\
0.584544	0.458648\\
0.584521	0.45835\\
0.584497	0.458053\\
0.584474	0.457755\\
0.58445	0.457457\\
0.584427	0.457159\\
0.584404	0.456861\\
0.584382	0.456562\\
0.584359	0.456264\\
0.584337	0.455965\\
0.584315	0.455666\\
0.584293	0.455366\\
0.584271	0.455067\\
0.58425	0.454767\\
0.584228	0.454467\\
0.584207	0.454167\\
0.584186	0.453867\\
0.584165	0.453566\\
0.584145	0.453266\\
0.584125	0.452965\\
0.584104	0.452664\\
0.584084	0.452363\\
0.584065	0.452061\\
0.584045	0.451759\\
0.584026	0.451458\\
0.584006	0.451156\\
0.583987	0.450853\\
0.583968	0.450551\\
0.58395	0.450248\\
0.583931	0.449945\\
0.583913	0.449642\\
0.583895	0.449339\\
0.583877	0.449036\\
0.58386	0.448732\\
0.583842	0.448428\\
0.583825	0.448124\\
0.583808	0.44782\\
0.583791	0.447515\\
0.583775	0.447211\\
0.583758	0.446906\\
0.583742	0.446601\\
0.583726	0.446296\\
0.58371	0.44599\\
0.583695	0.445685\\
0.583679	0.445379\\
0.583664	0.445073\\
0.583649	0.444767\\
0.583634	0.44446\\
0.58362	0.444154\\
0.583605	0.443847\\
0.583591	0.44354\\
0.583577	0.443233\\
0.583563	0.442925\\
0.58355	0.442618\\
0.583536	0.44231\\
0.583523	0.442002\\
0.58351	0.441694\\
0.583497	0.441385\\
0.583485	0.441077\\
0.583473	0.440768\\
0.58346	0.440459\\
0.583449	0.44015\\
0.583437	0.439841\\
0.583425	0.439531\\
0.583414	0.439221\\
0.583403	0.438911\\
0.583392	0.438601\\
0.583382	0.438291\\
0.583371	0.43798\\
0.583361	0.43767\\
0.583351	0.437359\\
0.583341	0.437048\\
0.583332	0.436736\\
0.583322	0.436425\\
0.583313	0.436113\\
0.583304	0.435801\\
0.583296	0.435489\\
0.583287	0.435177\\
0.583279	0.434864\\
0.583271	0.434552\\
0.583263	0.434239\\
0.583255	0.433926\\
0.583248	0.433612\\
0.583241	0.433299\\
0.583234	0.432985\\
0.583227	0.432671\\
0.583221	0.432357\\
0.583214	0.432043\\
0.583208	0.431728\\
0.583202	0.431414\\
0.583197	0.431099\\
0.583191	0.430784\\
0.583186	0.430469\\
0.583181	0.430153\\
0.583176	0.429837\\
0.583172	0.429522\\
0.583168	0.429206\\
0.583164	0.428889\\
0.58316	0.428573\\
0.583156	0.428256\\
0.583153	0.427939\\
0.58315	0.427622\\
0.583147	0.427305\\
0.583144	0.426988\\
0.583142	0.42667\\
0.58314	0.426352\\
0.583138	0.426034\\
0.583136	0.425716\\
0.583134	0.425398\\
0.583133	0.425079\\
0.583132	0.424761\\
0.583131	0.424442\\
0.58313	0.424122\\
0.58313	0.423803\\
0.58313	0.423484\\
0.58313	0.423164\\
0.58313	0.422844\\
0.583131	0.422524\\
0.583132	0.422203\\
0.583133	0.421883\\
0.583134	0.421562\\
0.583136	0.421241\\
0.583137	0.42092\\
0.583139	0.420599\\
0.583142	0.420277\\
0.583144	0.419956\\
0.583147	0.419634\\
0.58315	0.419312\\
0.583153	0.418989\\
0.583156	0.418667\\
0.58316	0.418344\\
0.583164	0.418021\\
0.583168	0.417698\\
0.583173	0.417375\\
0.583177	0.417052\\
0.583182	0.416728\\
0.583187	0.416404\\
0.583193	0.41608\\
0.583198	0.415756\\
0.583204	0.415432\\
0.58321	0.415107\\
0.583217	0.414782\\
0.583224	0.414457\\
0.58323	0.414132\\
0.583238	0.413807\\
0.583245	0.413481\\
0.583253	0.413155\\
0.58326	0.412829\\
0.583269	0.412503\\
0.583277	0.412177\\
0.583286	0.41185\\
0.583294	0.411524\\
0.583304	0.411197\\
0.583313	0.41087\\
0.583323	0.410542\\
0.583333	0.410215\\
0.583343	0.409887\\
0.583353	0.409559\\
0.583364	0.409231\\
0.583375	0.408903\\
0.583386	0.408575\\
0.583397	0.408246\\
0.583409	0.407917\\
0.583421	0.407588\\
0.583433	0.407259\\
0.583446	0.406929\\
0.583459	0.4066\\
0.583472	0.40627\\
0.583485	0.40594\\
0.583499	0.40561\\
0.583512	0.40528\\
0.583527	0.404949\\
0.583541	0.404618\\
0.583556	0.404287\\
0.58357	0.403956\\
0.583586	0.403625\\
0.583601	0.403294\\
0.583617	0.402962\\
0.583633	0.40263\\
0.583649	0.402298\\
0.583665	0.401966\\
0.583682	0.401633\\
0.583699	0.401301\\
0.583716	0.400968\\
0.583734	0.400635\\
0.583752	0.400302\\
0.58377	0.399968\\
0.583788	0.399635\\
0.583807	0.399301\\
0.583826	0.398967\\
0.583845	0.398633\\
0.583865	0.398299\\
0.583884	0.397964\\
0.583904	0.397629\\
0.583925	0.397295\\
0.583945	0.396959\\
0.583966	0.396624\\
0.583987	0.396289\\
0.584009	0.395953\\
0.58403	0.395617\\
0.584052	0.395281\\
0.584075	0.394945\\
0.584097	0.394609\\
0.58412	0.394272\\
0.584143	0.393935\\
0.584167	0.393599\\
0.58419	0.393261\\
0.584214	0.392924\\
0.584239	0.392587\\
0.584263	0.392249\\
0.584288	0.391911\\
0.584313	0.391573\\
0.584339	0.391235\\
0.584364	0.390896\\
0.58439	0.390558\\
0.584417	0.390219\\
0.584443	0.38988\\
0.58447	0.389541\\
0.584497	0.389201\\
0.584525	0.388862\\
0.584553	0.388522\\
0.584581	0.388182\\
0.584609	0.387842\\
0.584638	0.387502\\
0.584667	0.387162\\
0.584696	0.386821\\
0.584725	0.38648\\
0.584755	0.386139\\
0.584785	0.385798\\
0.584816	0.385457\\
0.584846	0.385115\\
0.584878	0.384773\\
0.584909	0.384431\\
0.584941	0.384089\\
0.584972	0.383747\\
0.585005	0.383405\\
0.585037	0.383062\\
0.58507	0.382719\\
0.585103	0.382376\\
0.585137	0.382033\\
0.585171	0.38169\\
0.585205	0.381346\\
0.585239	0.381002\\
0.585274	0.380659\\
0.585309	0.380314\\
0.585344	0.37997\\
0.58538	0.379626\\
0.585416	0.379281\\
0.585452	0.378936\\
0.585489	0.378591\\
0.585526	0.378246\\
0.585563	0.377901\\
0.5856	0.377555\\
0.585638	0.37721\\
0.585677	0.376864\\
0.585715	0.376518\\
0.585754	0.376172\\
0.585793	0.375825\\
0.585832	0.375479\\
0.585872	0.375132\\
0.585912	0.374785\\
0.585953	0.374438\\
0.585994	0.37409\\
0.586035	0.373743\\
0.586076	0.373395\\
0.586118	0.373047\\
0.58616	0.372699\\
0.586202	0.372351\\
0.586245	0.372003\\
0.586288	0.371654\\
0.586331	0.371306\\
0.586375	0.370957\\
0.586419	0.370608\\
0.586463	0.370259\\
0.586508	0.369909\\
0.586553	0.36956\\
0.586599	0.36921\\
0.586644	0.36886\\
0.58669	0.36851\\
0.586737	0.36816\\
0.586783	0.367809\\
0.58683	0.367459\\
0.586878	0.367108\\
0.586926	0.366757\\
0.586974	0.366406\\
0.587022	0.366054\\
0.587071	0.365703\\
0.58712	0.365351\\
0.587169	0.364999\\
0.587219	0.364647\\
0.587269	0.364295\\
0.58732	0.363943\\
0.587371	0.36359\\
0.587422	0.363238\\
0.587473	0.362885\\
0.587525	0.362532\\
0.587577	0.362179\\
0.58763	0.361825\\
0.587683	0.361472\\
0.587736	0.361118\\
0.58779	0.360764\\
0.587844	0.36041\\
0.587898	0.360056\\
0.587953	0.359702\\
0.588008	0.359347\\
0.588063	0.358993\\
0.588119	0.358638\\
0.588175	0.358283\\
0.588232	0.357927\\
0.588289	0.357572\\
0.588346	0.357216\\
0.588404	0.356861\\
0.588462	0.356505\\
0.58852	0.356149\\
0.588579	0.355793\\
0.588638	0.355436\\
0.588697	0.35508\\
0.588757	0.354723\\
0.588817	0.354366\\
0.588878	0.354009\\
0.588938	0.353652\\
0.589	0.353295\\
0.589062	0.352937\\
0.589124	0.352579\\
0.589186	0.352222\\
0.589249	0.351864\\
0.589312	0.351505\\
0.589375	0.351147\\
0.589439	0.350789\\
0.589504	0.35043\\
0.589568	0.350071\\
0.589633	0.349712\\
0.589699	0.349353\\
0.589765	0.348994\\
0.589831	0.348634\\
0.589897	0.348275\\
0.589964	0.347915\\
0.590032	0.347555\\
0.590099	0.347195\\
0.590168	0.346835\\
0.590236	0.346474\\
0.590305	0.346114\\
0.590374	0.345753\\
0.590444	0.345392\\
0.590514	0.345031\\
0.590585	0.34467\\
0.590655	0.344309\\
0.590727	0.343947\\
0.590798	0.343586\\
0.590871	0.343224\\
0.590943	0.342862\\
0.591016	0.3425\\
0.591089	0.342137\\
0.591163	0.341775\\
0.591237	0.341412\\
0.591311	0.34105\\
0.591386	0.340687\\
0.591462	0.340324\\
0.591537	0.339961\\
0.591613	0.339597\\
0.59169	0.339234\\
0.591767	0.33887\\
0.591844	0.338506\\
0.591922	0.338142\\
0.592	0.337778\\
0.592079	0.337414\\
0.592158	0.33705\\
0.592237	0.336685\\
0.592317	0.33632\\
0.592397	0.335956\\
0.592478	0.335591\\
0.592559	0.335225\\
0.592641	0.33486\\
0.592723	0.334495\\
0.592805	0.334129\\
0.592888	0.333763\\
0.592971	0.333397\\
0.593055	0.333031\\
0.593139	0.332665\\
0.593223	0.332299\\
0.593308	0.331932\\
0.593393	0.331566\\
0.593479	0.331199\\
0.593565	0.330832\\
0.593652	0.330465\\
0.593739	0.330098\\
0.593827	0.329731\\
0.593915	0.329363\\
0.594003	0.328995\\
0.594092	0.328628\\
0.594181	0.32826\\
0.594271	0.327892\\
0.594361	0.327523\\
0.594452	0.327155\\
0.594543	0.326787\\
0.594635	0.326418\\
0.594726	0.326049\\
0.594819	0.32568\\
0.594912	0.325311\\
0.595005	0.324942\\
0.595099	0.324573\\
0.595193	0.324203\\
0.595288	0.323834\\
0.595383	0.323464\\
0.595479	0.323094\\
0.595575	0.322724\\
0.595671	0.322354\\
0.595768	0.321984\\
0.595866	0.321613\\
0.595964	0.321243\\
0.596062	0.320872\\
0.596161	0.320501\\
0.59626	0.32013\\
0.59636	0.319759\\
0.59646	0.319388\\
0.596561	0.319017\\
0.596662	0.318645\\
0.596764	0.318274\\
0.596866	0.317902\\
0.596968	0.31753\\
0.597071	0.317158\\
0.597175	0.316786\\
0.597279	0.316414\\
0.597384	0.316041\\
0.597489	0.315669\\
0.597594	0.315296\\
0.5977	0.314923\\
0.597807	0.314551\\
0.597914	0.314177\\
0.598021	0.313804\\
0.598129	0.313431\\
0.598237	0.313058\\
0.598346	0.312684\\
0.598456	0.31231\\
0.598566	0.311937\\
0.598676	0.311563\\
0.598787	0.311189\\
0.598898	0.310814\\
0.59901	0.31044\\
0.599123	0.310066\\
0.599235	0.309691\\
0.599349	0.309317\\
0.599463	0.308942\\
0.599577	0.308567\\
0.599692	0.308192\\
0.599808	0.307817\\
0.599924	0.307441\\
0.60004	0.307066\\
0.600157	0.306691\\
0.600275	0.306315\\
0.600393	0.305939\\
0.600511	0.305563\\
0.60063	0.305187\\
0.60075	0.304811\\
0.60087	0.304435\\
0.60099	0.304059\\
0.601111	0.303682\\
0.601233	0.303306\\
0.601355	0.302929\\
0.601478	0.302552\\
0.601601	0.302175\\
0.601725	0.301798\\
0.601849	0.301421\\
0.601974	0.301044\\
0.6021	0.300667\\
0.602225	0.300289\\
0.602352	0.299912\\
0.602479	0.299534\\
0.602606	0.299156\\
0.602735	0.298778\\
0.602863	0.2984\\
0.602992	0.298022\\
0.603122	0.297644\\
0.603252	0.297266\\
0.603383	0.296887\\
0.603515	0.296509\\
0.603647	0.29613\\
0.603779	0.295751\\
0.603912	0.295373\\
0.604046	0.294994\\
0.60418	0.294614\\
0.604315	0.294235\\
0.60445	0.293856\\
0.604586	0.293477\\
0.604722	0.293097\\
0.604859	0.292718\\
0.604997	0.292338\\
0.605135	0.291958\\
0.605273	0.291578\\
0.605413	0.291198\\
0.605552	0.290818\\
0.605693	0.290438\\
0.605834	0.290058\\
0.605975	0.289678\\
0.606118	0.289297\\
0.60626	0.288917\\
0.606404	0.288536\\
0.606548	0.288155\\
0.606692	0.287774\\
0.606837	0.287393\\
0.606983	0.287012\\
0.607129	0.286631\\
0.607276	0.28625\\
0.607423	0.285869\\
0.607572	0.285487\\
0.60772	0.285106\\
0.607869	0.284724\\
0.608019	0.284343\\
0.60817	0.283961\\
0.608321	0.283579\\
0.608473	0.283197\\
0.608625	0.282815\\
0.608778	0.282433\\
0.608932	0.282051\\
0.609086	0.281668\\
0.60924	0.281286\\
0.609396	0.280903\\
0.609552	0.280521\\
0.609708	0.280138\\
0.609866	0.279756\\
0.610023	0.279373\\
0.610182	0.27899\\
0.610341	0.278607\\
0.610501	0.278224\\
0.610661	0.277841\\
0.610822	0.277458\\
0.610984	0.277074\\
0.611146	0.276691\\
0.611309	0.276308\\
0.611473	0.275924\\
0.611637	0.275541\\
0.611802	0.275157\\
0.611967	0.274773\\
0.612133	0.274389\\
0.6123	0.274006\\
0.612468	0.273622\\
0.612636	0.273238\\
0.612805	0.272854\\
0.612974	0.272469\\
0.613144	0.272085\\
0.613315	0.271701\\
0.613486	0.271316\\
0.613658	0.270932\\
0.613831	0.270547\\
0.614005	0.270163\\
0.614179	0.269778\\
0.614354	0.269394\\
0.614529	0.269009\\
0.614705	0.268624\\
0.614882	0.268239\\
0.615059	0.267854\\
0.615238	0.267469\\
0.615416	0.267084\\
0.615596	0.266699\\
0.615776	0.266313\\
0.615957	0.265928\\
0.616139	0.265543\\
0.616321	0.265157\\
0.616504	0.264772\\
0.616688	0.264386\\
0.616872	0.264001\\
0.617057	0.263615\\
0.617243	0.263229\\
0.61743	0.262844\\
0.617617	0.262458\\
0.617805	0.262072\\
0.617994	0.261686\\
0.618183	0.2613\\
0.618373	0.260914\\
0.618564	0.260528\\
0.618755	0.260142\\
0.618948	0.259756\\
0.619141	0.259369\\
0.619334	0.258983\\
0.619529	0.258597\\
0.619724	0.25821\\
0.61992	0.257824\\
0.620117	0.257437\\
0.620314	0.257051\\
0.620512	0.256664\\
0.620711	0.256278\\
0.620911	0.255891\\
0.621111	0.255504\\
0.621312	0.255118\\
0.621514	0.254731\\
0.621717	0.254344\\
0.62192	0.253957\\
0.622124	0.25357\\
0.622329	0.253183\\
0.622535	0.252796\\
0.622742	0.252409\\
0.622949	0.252022\\
0.623157	0.251635\\
0.623366	0.251248\\
0.623575	0.250861\\
0.623785	0.250474\\
0.623997	0.250086\\
0.624208	0.249699\\
0.624421	0.249312\\
0.624635	0.248924\\
0.624849	0.248537\\
0.625064	0.24815\\
0.62528	0.247762\\
0.625496	0.247375\\
0.625714	0.246987\\
0.625932	0.2466\\
0.626151	0.246212\\
0.626371	0.245825\\
0.626592	0.245437\\
0.626813	0.24505\\
0.627035	0.244662\\
0.627259	0.244274\\
0.627483	0.243887\\
0.627707	0.243499\\
0.627933	0.243111\\
0.628159	0.242723\\
0.628387	0.242336\\
0.628615	0.241948\\
0.628844	0.24156\\
0.629073	0.241172\\
0.629304	0.240784\\
0.629535	0.240397\\
0.629768	0.240009\\
0.630001	0.239621\\
0.630235	0.239233\\
0.63047	0.238845\\
0.630705	0.238457\\
0.630942	0.238069\\
0.631179	0.237681\\
0.631417	0.237293\\
0.631657	0.236905\\
0.631897	0.236517\\
0.632137	0.236129\\
0.632379	0.235741\\
0.632622	0.235354\\
0.632866	0.234965\\
0.63311	0.234577\\
0.633355	0.234189\\
0.633601	0.233801\\
0.633848	0.233413\\
0.634096	0.233025\\
0.634345	0.232638\\
0.634595	0.23225\\
0.634846	0.231862\\
0.635097	0.231474\\
0.63535	0.231086\\
0.635603	0.230698\\
0.635857	0.23031\\
0.636113	0.229922\\
0.636369	0.229534\\
0.636626	0.229146\\
0.636884	0.228758\\
0.637143	0.22837\\
0.637403	0.227982\\
0.637663	0.227594\\
0.637925	0.227206\\
0.638188	0.226818\\
0.638451	0.22643\\
0.638716	0.226043\\
0.638981	0.225655\\
0.639248	0.225267\\
0.639515	0.224879\\
0.639784	0.224491\\
0.640053	0.224103\\
0.640323	0.223716\\
0.640595	0.223328\\
0.640867	0.22294\\
0.64114	0.222553\\
0.641414	0.222165\\
0.641689	0.221777\\
0.641966	0.22139\\
0.642243	0.221002\\
0.642521	0.220614\\
0.6428	0.220227\\
0.64308	0.219839\\
0.643361	0.219452\\
0.643643	0.219064\\
0.643927	0.218677\\
0.644211	0.21829\\
0.644496	0.217902\\
0.644782	0.217515\\
0.645069	0.217128\\
0.645358	0.21674\\
0.645647	0.216353\\
0.645937	0.215966\\
0.646228	0.215579\\
0.646521	0.215192\\
0.646814	0.214805\\
0.647108	0.214418\\
0.647404	0.214031\\
0.6477	0.213644\\
0.647998	0.213257\\
0.648297	0.21287\\
0.648596	0.212483\\
0.648897	0.212096\\
0.649199	0.21171\\
0.649502	0.211323\\
0.649806	0.210936\\
0.650111	0.21055\\
0.650417	0.210163\\
0.650724	0.209777\\
0.651033	0.20939\\
0.651342	0.209004\\
0.651653	0.208617\\
0.651964	0.208231\\
0.652277	0.207845\\
0.652591	0.207459\\
0.652906	0.207073\\
0.653222	0.206687\\
0.653539	0.206301\\
0.653857	0.205915\\
0.654177	0.205529\\
0.654497	0.205143\\
0.654819	0.204757\\
0.655142	0.204372\\
0.655466	0.203986\\
0.655791	0.203601\\
0.656117	0.203215\\
0.656444	0.20283\\
0.656773	0.202444\\
0.657103	0.202059\\
0.657434	0.201674\\
0.657766	0.201289\\
0.658099	0.200904\\
0.658433	0.200519\\
0.658769	0.200134\\
0.659106	0.199749\\
0.659444	0.199364\\
0.659783	0.19898\\
0.660123	0.198595\\
0.660465	0.198211\\
0.660807	0.197826\\
0.661151	0.197442\\
0.661497	0.197058\\
0.661843	0.196673\\
0.662191	0.196289\\
0.662539	0.195905\\
0.662889	0.195521\\
0.663241	0.195137\\
0.663593	0.194754\\
0.663947	0.19437\\
0.664302	0.193986\\
0.664658	0.193603\\
0.665016	0.19322\\
0.665375	0.192836\\
0.665735	0.192453\\
0.666096	0.19207\\
0.666459	0.191687\\
0.666823	0.191304\\
0.667188	0.190921\\
0.667554	0.190539\\
0.667922	0.190156\\
0.668291	0.189773\\
0.668662	0.189391\\
0.669033	0.189009\\
0.669406	0.188626\\
0.669781	0.188244\\
0.670156	0.187862\\
0.670533	0.18748\\
0.670912	0.187099\\
0.671291	0.186717\\
0.671672	0.186335\\
0.672054	0.185954\\
0.672438	0.185573\\
0.672823	0.185191\\
0.673209	0.18481\\
0.673597	0.184429\\
0.673986	0.184048\\
0.674377	0.183668\\
0.674768	0.183287\\
0.675162	0.182907\\
0.675556	0.182526\\
0.675952	0.182146\\
0.67635	0.181766\\
0.676748	0.181386\\
0.677148	0.181006\\
0.67755	0.180626\\
0.677953	0.180246\\
0.678357	0.179867\\
0.678763	0.179487\\
0.679171	0.179108\\
0.679579	0.178729\\
0.67999	0.17835\\
0.680401	0.177971\\
0.680814	0.177592\\
0.681229	0.177214\\
0.681645	0.176835\\
0.682062	0.176457\\
0.682481	0.176079\\
0.682901	0.175701\\
0.683323	0.175323\\
0.683747	0.174945\\
0.684172	0.174568\\
0.684598	0.17419\\
0.685026	0.173813\\
0.685455	0.173436\\
0.685886	0.173059\\
0.686319	0.172682\\
0.686753	0.172305\\
0.687188	0.171928\\
0.687625	0.171552\\
0.688064	0.171176\\
0.688504	0.1708\\
0.688946	0.170424\\
0.689389	0.170048\\
0.689834	0.169672\\
0.69028	0.169297\\
0.690728	0.168921\\
0.691178	0.168546\\
0.691629	0.168171\\
0.692082	0.167796\\
0.692536	0.167422\\
0.692992	0.167047\\
0.693449	0.166673\\
0.693909	0.166299\\
0.694369	0.165925\\
0.694832	0.165551\\
0.695296	0.165177\\
0.695762	0.164804\\
0.696229	0.16443\\
0.696698	0.164057\\
0.697169	0.163684\\
0.697641	0.163311\\
0.698115	0.162939\\
0.698591	0.162566\\
0.699069	0.162194\\
0.699548	0.161822\\
0.700029	0.16145\\
0.700511	0.161078\\
0.700996	0.160707\\
0.701482	0.160335\\
0.701969	0.159964\\
0.702459	0.159593\\
0.70295	0.159223\\
0.703443	0.158852\\
0.703938	0.158482\\
0.704434	0.158111\\
0.704932	0.157741\\
0.705432	0.157371\\
0.705934	0.157002\\
0.706438	0.156632\\
0.706944	0.156263\\
0.707451	0.155894\\
0.70796	0.155525\\
0.70847	0.155157\\
0.708983	0.154788\\
0.709498	0.15442\\
0.710014	0.154052\\
0.710532	0.153684\\
0.711052	0.153317\\
0.711574	0.152949\\
0.712098	0.152582\\
0.712623	0.152215\\
0.713151	0.151848\\
0.71368	0.151482\\
0.714211	0.151115\\
0.714745	0.150749\\
0.71528	0.150383\\
0.715817	0.150018\\
0.716356	0.149652\\
0.716896	0.149287\\
0.717439	0.148922\\
0.717984	0.148557\\
0.718531	0.148192\\
0.719079	0.147828\\
0.71963	0.147464\\
0.720183	0.1471\\
0.720737	0.146736\\
0.721294	0.146373\\
0.721852	0.14601\\
0.722413	0.145647\\
0.722976	0.145284\\
0.72354	0.144922\\
0.724107	0.144559\\
0.724676	0.144197\\
0.725247	0.143835\\
0.725819	0.143474\\
0.726394	0.143113\\
0.726971	0.142751\\
0.72755	0.142391\\
0.728132	0.14203\\
0.728715	0.14167\\
0.7293	0.14131\\
0.729888	0.14095\\
0.730477	0.14059\\
0.731069	0.140231\\
0.731663	0.139872\\
0.732259	0.139513\\
0.732857	0.139154\\
0.733458	0.138796\\
0.73406	0.138438\\
0.734665	0.13808\\
0.735272	0.137722\\
0.735881	0.137365\\
0.736492	0.137008\\
0.737106	0.136651\\
0.737722	0.136295\\
0.73834	0.135938\\
0.73896	0.135582\\
0.739583	0.135227\\
0.740208	0.134871\\
0.740835	0.134516\\
0.741464	0.134161\\
0.742096	0.133807\\
0.74273	0.133452\\
0.743366	0.133098\\
0.744005	0.132744\\
0.744646	0.132391\\
0.745289	0.132037\\
0.745935	0.131684\\
0.746583	0.131332\\
0.747233	0.130979\\
0.747886	0.130627\\
0.748541	0.130275\\
0.749199	0.129924\\
0.749859	0.129572\\
0.750521	0.129221\\
0.751186	0.128871\\
0.751854	0.12852\\
0.752523	0.12817\\
0.753196	0.12782\\
0.75387	0.127471\\
0.754548	0.127121\\
0.755227	0.126772\\
0.755909	0.126424\\
0.756594	0.126075\\
0.757281	0.125727\\
0.757971	0.12538\\
0.758664	0.125032\\
0.759358	0.124685\\
0.760056	0.124338\\
0.760756	0.123992\\
0.761459	0.123645\\
0.762164	0.123299\\
0.762872	0.122954\\
0.763582	0.122609\\
0.764295	0.122264\\
0.765011	0.121919\\
0.76573	0.121574\\
0.766451	0.12123\\
0.767174	0.120887\\
0.767901	0.120543\\
0.76863	0.1202\\
0.769362	0.119857\\
0.770097	0.119515\\
0.770834	0.119173\\
0.771574	0.118831\\
0.772317	0.118489\\
0.773063	0.118148\\
0.773811	0.117808\\
0.774562	0.117467\\
0.775316	0.117127\\
0.776073	0.116787\\
0.776833	0.116447\\
0.777596	0.116108\\
0.778361	0.115769\\
0.77913	0.115431\\
0.779901	0.115093\\
0.780675	0.114755\\
0.781452	0.114417\\
0.782232	0.11408\\
0.783015	0.113744\\
0.783801	0.113407\\
0.784589	0.113071\\
0.785381	0.112735\\
0.786176	0.1124\\
0.786974	0.112065\\
0.787775	0.11173\\
0.788578	0.111396\\
0.789385	0.111062\\
0.790195	0.110728\\
0.791008	0.110395\\
0.791824	0.110062\\
0.792643	0.109729\\
0.793466	0.109397\\
0.794291	0.109065\\
0.79512	0.108733\\
0.795951	0.108402\\
0.796786	0.108072\\
0.797624	0.107741\\
0.798466	0.107411\\
0.79931	0.107081\\
0.800158	0.106752\\
0.801009	0.106423\\
0.801863	0.106094\\
0.802721	0.105766\\
0.803581	0.105438\\
0.804446	0.105111\\
0.805313	0.104784\\
0.806184	0.104457\\
0.807058	0.104131\\
0.807935	0.103805\\
0.808816	0.103479\\
0.8097	0.103154\\
0.810587	0.102829\\
0.811478	0.102505\\
0.812373	0.102181\\
0.813271	0.101857\\
0.814172	0.101534\\
0.815077	0.101211\\
0.815985	0.100889\\
0.816897	0.100567\\
0.817813	0.100245\\
0.818731	0.099924\\
0.819654	0.099603\\
0.82058	0.099282\\
0.82151	0.098962\\
0.822443	0.098642\\
0.82338	0.098323\\
0.824321	0.098004\\
0.825265	0.097686\\
0.826213	0.097367\\
0.827164	0.09705\\
0.82812	0.096732\\
0.829079	0.096415\\
0.830042	0.096099\\
0.831008	0.095783\\
0.831979	0.095467\\
0.832953	0.095152\\
0.833931	0.094837\\
0.834913	0.094523\\
0.835899	0.094209\\
0.836888	0.093895\\
0.837882	0.093582\\
0.838879	0.093269\\
0.839881	0.092957\\
0.840886	0.092645\\
0.841895	0.092333\\
0.842909	0.092022\\
0.843926	0.091712\\
0.844947	0.091401\\
0.845973	0.091092\\
0.847002	0.090782\\
0.848036	0.090473\\
0.849073	0.090165\\
0.850115	0.089857\\
0.851161	0.089549\\
0.852211	0.089242\\
0.853265	0.088935\\
0.854324	0.088629\\
0.855387	0.088323\\
0.856454	0.088017\\
0.857525	0.087712\\
0.858601	0.087408\\
0.859681	0.087104\\
0.860765	0.0868\\
0.861853	0.086497\\
0.862946	0.086194\\
0.864044	0.085892\\
0.865145	0.08559\\
0.866252	0.085288\\
0.867362	0.084987\\
0.868477	0.084687\\
0.869597	0.084386\\
0.870721	0.084087\\
0.87185	0.083788\\
0.872983	0.083489\\
0.874121	0.083191\\
0.875263	0.082893\\
0.876411	0.082595\\
0.877562	0.082298\\
0.878719	0.082002\\
0.87988	0.081706\\
0.881046	0.08141\\
0.882217	0.081115\\
0.883392	0.080821\\
0.884572	0.080527\\
0.885758	0.080233\\
0.886948	0.07994\\
0.888142	0.079647\\
0.889342	0.079355\\
0.890547	0.079063\\
0.891756	0.078772\\
0.892971	0.078481\\
0.894191	0.07819\\
0.895415	0.077901\\
0.896645	0.077611\\
0.89788	0.077322\\
0.89912	0.077034\\
0.900365	0.076746\\
0.901615	0.076458\\
0.90287	0.076171\\
0.904131	0.075885\\
0.905397	0.075599\\
0.906668	0.075313\\
0.907944	0.075028\\
0.909226	0.074744\\
0.910513	0.074459\\
0.911805	0.074176\\
0.913103	0.073893\\
0.914406	0.07361\\
0.915715	0.073328\\
0.917029	0.073046\\
0.918349	0.072765\\
0.919674	0.072485\\
0.921005	0.072204\\
0.922341	0.071925\\
0.923683	0.071646\\
0.925031	0.071367\\
0.926385	0.071089\\
0.927744	0.070811\\
0.929109	0.070534\\
0.930479	0.070257\\
0.931856	0.069981\\
0.933238	0.069706\\
0.934626	0.069431\\
0.93602	0.069156\\
0.93742	0.068882\\
0.938826	0.068608\\
0.940238	0.068335\\
0.941656	0.068063\\
0.943081	0.067791\\
0.944511	0.067519\\
0.945947	0.067248\\
0.94739	0.066978\\
0.948838	0.066708\\
0.950293	0.066438\\
0.951754	0.066169\\
0.953222	0.065901\\
0.954695	0.065633\\
0.956176	0.065365\\
0.957662	0.065099\\
0.959155	0.064832\\
0.960655	0.064566\\
0.96216	0.064301\\
0.963673	0.064036\\
0.965192	0.063772\\
0.966718	0.063508\\
0.96825	0.063245\\
0.969789	0.062982\\
0.971335	0.06272\\
0.972888	0.062459\\
0.974447	0.062198\\
0.976013	0.061937\\
0.977586	0.061677\\
0.979166	0.061418\\
0.980753	0.061159\\
0.982346	0.0609\\
0.983947	0.060643\\
0.985555	0.060385\\
0.98717	0.060129\\
0.988792	0.059872\\
0.990421	0.059617\\
0.992058	0.059361\\
0.993701	0.059107\\
0.995352	0.058853\\
0.997011	0.058599\\
0.998677	0.058346\\
1.00035	0.058094\\
1.00203	0.057842\\
1.003718	0.057591\\
1.005414	0.05734\\
1.007117	0.05709\\
1.008828	0.05684\\
1.010547	0.056591\\
1.012273	0.056342\\
1.014007	0.056094\\
1.015749	0.055847\\
1.017499	0.0556\\
1.019256	0.055354\\
1.021022	0.055108\\
1.022795	0.054862\\
1.024577	0.054618\\
1.026366	0.054374\\
1.028164	0.05413\\
1.02997	0.053887\\
1.031784	0.053645\\
1.033606	0.053403\\
1.035437	0.053161\\
1.037276	0.052921\\
1.039124	0.05268\\
1.04098	0.052441\\
1.042844	0.052202\\
1.044717	0.051963\\
1.046599	0.051725\\
1.048489	0.051488\\
1.050388	0.051251\\
1.052296	0.051015\\
1.054212	0.050779\\
1.056138	0.050544\\
1.058072	0.050309\\
1.060015	0.050075\\
1.061967	0.049842\\
1.063929	0.049609\\
1.065899	0.049377\\
1.067879	0.049145\\
1.069868	0.048914\\
1.071866	0.048684\\
1.073874	0.048454\\
1.075891	0.048224\\
1.077917	0.047995\\
1.079953	0.047767\\
1.081999	0.04754\\
1.084054	0.047312\\
1.086119	0.047086\\
1.088193	0.04686\\
1.090277	0.046635\\
1.092372	0.04641\\
1.094476	0.046186\\
1.09659	0.045962\\
1.098714	0.045739\\
1.100848	0.045517\\
1.102993	0.045295\\
1.105148	0.045074\\
1.107313	0.044853\\
1.109488	0.044633\\
1.111674	0.044413\\
1.11387	0.044194\\
1.116077	0.043976\\
1.118294	0.043758\\
1.120522	0.043541\\
1.122761	0.043325\\
1.12501	0.043109\\
1.127271	0.042893\\
1.129542	0.042678\\
1.131825	0.042464\\
1.134118	0.042251\\
1.136423	0.042037\\
1.138739	0.041825\\
1.141066	0.041613\\
1.143404	0.041402\\
1.145754	0.041191\\
1.148116	0.040981\\
1.150489	0.040772\\
1.152873	0.040563\\
1.15527	0.040354\\
1.157678	0.040147\\
1.160098	0.03994\\
1.16253	0.039733\\
1.164974	0.039527\\
1.16743	0.039322\\
1.169898	0.039117\\
1.172379	0.038913\\
1.174872	0.038709\\
1.177377	0.038506\\
1.179894	0.038304\\
1.182425	0.038102\\
1.184968	0.037901\\
1.187523	0.037701\\
1.190092	0.037501\\
1.192673	0.037301\\
1.195267	0.037103\\
1.197875	0.036904\\
1.200495	0.036707\\
};
\addlegendentry{$\scriptscriptstyle (N,w)=(8,5)$};

\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1.033578	0.95166\\
1.033463	0.951658\\
1.033348	0.951655\\
1.033233	0.951652\\
1.033118	0.951649\\
1.033003	0.951647\\
1.032888	0.951644\\
1.032772	0.951641\\
1.032657	0.951638\\
1.032542	0.951635\\
1.032427	0.951633\\
1.032312	0.95163\\
1.032197	0.951627\\
1.032082	0.951624\\
1.031967	0.951622\\
1.031852	0.951619\\
1.031736	0.951616\\
1.031621	0.951613\\
1.031506	0.95161\\
1.031391	0.951608\\
1.031276	0.951605\\
1.031161	0.951602\\
1.031046	0.951599\\
1.030931	0.951597\\
1.030816	0.951594\\
1.030701	0.951591\\
1.030585	0.951588\\
1.03047	0.951585\\
1.030355	0.951583\\
1.03024	0.95158\\
1.030125	0.951577\\
1.03001	0.951574\\
1.029895	0.951571\\
1.02978	0.951569\\
1.029665	0.951566\\
1.02955	0.951563\\
1.029434	0.95156\\
1.029319	0.951557\\
1.029204	0.951554\\
1.029089	0.951552\\
1.028974	0.951549\\
1.028859	0.951546\\
1.028744	0.951543\\
1.028629	0.95154\\
1.028514	0.951538\\
1.028399	0.951535\\
1.028284	0.951532\\
1.028169	0.951529\\
1.028054	0.951526\\
1.027938	0.951523\\
1.027823	0.951521\\
1.027708	0.951518\\
1.027593	0.951515\\
1.027478	0.951512\\
1.027363	0.951509\\
1.027248	0.951506\\
1.027133	0.951504\\
1.027018	0.951501\\
1.026903	0.951498\\
1.026788	0.951495\\
1.026673	0.951492\\
1.026558	0.951489\\
1.026443	0.951486\\
1.026328	0.951484\\
1.026213	0.951481\\
1.026097	0.951478\\
1.025982	0.951475\\
1.025867	0.951472\\
1.025752	0.951469\\
1.025637	0.951466\\
1.025522	0.951464\\
1.025407	0.951461\\
1.025292	0.951458\\
1.025177	0.951455\\
1.025062	0.951452\\
1.024947	0.951449\\
1.024832	0.951446\\
1.024717	0.951444\\
1.024602	0.951441\\
1.024487	0.951438\\
1.024372	0.951435\\
1.024257	0.951432\\
1.024142	0.951429\\
1.024027	0.951426\\
1.023912	0.951423\\
1.023797	0.95142\\
1.023682	0.951418\\
1.023567	0.951415\\
1.023451	0.951412\\
1.023336	0.951409\\
1.023221	0.951406\\
1.023106	0.951403\\
1.022991	0.9514\\
1.022876	0.951397\\
1.022761	0.951394\\
1.022646	0.951392\\
1.022531	0.951389\\
1.022416	0.951386\\
1.022301	0.951383\\
1.022186	0.95138\\
1.022071	0.951377\\
1.021956	0.951374\\
1.021841	0.951371\\
1.021726	0.951368\\
1.021611	0.951365\\
1.021496	0.951362\\
1.021381	0.95136\\
1.021266	0.951357\\
1.021151	0.951354\\
1.021036	0.951351\\
1.020921	0.951348\\
1.020806	0.951345\\
1.020691	0.951342\\
1.020576	0.951339\\
1.020461	0.951336\\
1.020346	0.951333\\
1.020231	0.95133\\
1.020116	0.951327\\
1.020001	0.951324\\
1.019886	0.951321\\
1.019771	0.951319\\
1.019656	0.951316\\
1.019541	0.951313\\
1.019426	0.95131\\
1.019311	0.951307\\
1.019196	0.951304\\
1.019081	0.951301\\
1.018966	0.951298\\
1.018851	0.951295\\
1.018736	0.951292\\
1.018621	0.951289\\
1.018506	0.951286\\
1.018391	0.951283\\
1.018276	0.95128\\
1.018161	0.951277\\
1.018046	0.951274\\
1.017931	0.951271\\
1.017816	0.951268\\
1.017701	0.951265\\
1.017587	0.951262\\
1.017472	0.951259\\
1.017357	0.951256\\
1.017242	0.951253\\
1.017127	0.951251\\
1.017012	0.951248\\
1.016897	0.951245\\
1.016782	0.951242\\
1.016667	0.951239\\
1.016552	0.951236\\
1.016437	0.951233\\
1.016322	0.95123\\
1.016207	0.951227\\
1.016092	0.951224\\
1.015977	0.951221\\
1.015862	0.951218\\
1.015747	0.951215\\
1.015632	0.951212\\
1.015517	0.951209\\
1.015402	0.951206\\
1.015287	0.951203\\
1.015172	0.9512\\
1.015057	0.951197\\
1.014942	0.951194\\
1.014828	0.951191\\
1.014713	0.951188\\
1.014598	0.951185\\
1.014483	0.951182\\
1.014368	0.951179\\
1.014253	0.951176\\
1.014138	0.951173\\
1.014023	0.95117\\
1.013908	0.951167\\
1.013793	0.951164\\
1.013678	0.951161\\
1.013563	0.951158\\
1.013448	0.951154\\
1.013333	0.951151\\
1.013218	0.951148\\
1.013104	0.951145\\
1.012989	0.951142\\
1.012874	0.951139\\
1.012759	0.951136\\
1.012644	0.951133\\
1.012529	0.95113\\
1.012414	0.951127\\
1.012299	0.951124\\
1.012184	0.951121\\
1.012069	0.951118\\
1.011954	0.951115\\
1.011839	0.951112\\
1.011725	0.951109\\
1.01161	0.951106\\
1.011495	0.951103\\
1.01138	0.9511\\
1.011265	0.951097\\
1.01115	0.951094\\
1.011035	0.951091\\
1.01092	0.951087\\
1.010805	0.951084\\
1.01069	0.951081\\
1.010575	0.951078\\
1.010461	0.951075\\
1.010346	0.951072\\
1.010231	0.951069\\
1.010116	0.951066\\
1.010001	0.951063\\
1.009886	0.95106\\
1.009771	0.951057\\
1.009656	0.951054\\
1.009541	0.951051\\
1.009427	0.951048\\
1.009312	0.951044\\
1.009197	0.951041\\
1.009082	0.951038\\
1.008967	0.951035\\
1.008852	0.951032\\
1.008737	0.951029\\
1.008622	0.951026\\
1.008507	0.951023\\
1.008393	0.95102\\
1.008278	0.951017\\
1.008163	0.951014\\
1.008048	0.95101\\
1.007933	0.951007\\
1.007818	0.951004\\
1.007703	0.951001\\
1.007588	0.950998\\
1.007474	0.950995\\
1.007359	0.950992\\
1.007244	0.950989\\
1.007129	0.950986\\
1.007014	0.950982\\
1.006899	0.950979\\
1.006784	0.950976\\
1.00667	0.950973\\
1.006555	0.95097\\
1.00644	0.950967\\
1.006325	0.950964\\
1.00621	0.950961\\
1.006095	0.950957\\
1.00598	0.950954\\
1.005866	0.950951\\
1.005751	0.950948\\
1.005636	0.950945\\
1.005521	0.950942\\
1.005406	0.950939\\
1.005291	0.950936\\
1.005176	0.950932\\
1.005062	0.950929\\
1.004947	0.950926\\
1.004832	0.950923\\
1.004717	0.95092\\
1.004602	0.950917\\
1.004487	0.950913\\
1.004373	0.95091\\
1.004258	0.950907\\
1.004143	0.950904\\
1.004028	0.950901\\
1.003913	0.950898\\
1.003798	0.950895\\
1.003684	0.950891\\
1.003569	0.950888\\
1.003454	0.950885\\
1.003339	0.950882\\
1.003224	0.950879\\
1.00311	0.950876\\
1.002995	0.950872\\
1.00288	0.950869\\
1.002765	0.950866\\
1.00265	0.950863\\
1.002535	0.95086\\
1.002421	0.950856\\
1.002306	0.950853\\
1.002191	0.95085\\
1.002076	0.950847\\
1.001961	0.950844\\
1.001847	0.95084\\
1.001732	0.950837\\
1.001617	0.950834\\
1.001502	0.950831\\
1.001387	0.950828\\
1.001273	0.950825\\
1.001158	0.950821\\
1.001043	0.950818\\
1.000928	0.950815\\
1.000813	0.950812\\
1.000699	0.950808\\
1.000584	0.950805\\
1.000469	0.950802\\
1.000354	0.950799\\
1.000239	0.950796\\
1.000125	0.950792\\
1.00001	0.950789\\
0.999895	0.950786\\
0.99978	0.950783\\
0.999665	0.95078\\
0.999551	0.950776\\
0.999436	0.950773\\
0.999321	0.95077\\
0.999206	0.950767\\
0.999091	0.950763\\
0.998977	0.95076\\
0.998862	0.950757\\
0.998747	0.950754\\
0.998632	0.95075\\
0.998518	0.950747\\
0.998403	0.950744\\
0.998288	0.950741\\
0.998173	0.950737\\
0.998059	0.950734\\
0.997944	0.950731\\
0.997829	0.950728\\
0.997714	0.950724\\
0.997599	0.950721\\
0.997485	0.950718\\
0.99737	0.950715\\
0.997255	0.950711\\
0.99714	0.950708\\
0.997026	0.950705\\
0.996911	0.950702\\
0.996796	0.950698\\
0.996681	0.950695\\
0.996567	0.950692\\
0.996452	0.950689\\
0.996337	0.950685\\
0.996222	0.950682\\
0.996108	0.950679\\
0.995993	0.950675\\
0.995878	0.950672\\
0.995763	0.950669\\
0.995649	0.950666\\
0.995534	0.950662\\
0.995419	0.950659\\
0.995304	0.950656\\
0.99519	0.950652\\
0.995075	0.950649\\
0.99496	0.950646\\
0.994845	0.950643\\
0.994731	0.950639\\
0.994616	0.950636\\
0.994501	0.950633\\
0.994387	0.950629\\
0.994272	0.950626\\
0.994157	0.950623\\
0.994042	0.950619\\
0.993928	0.950616\\
0.993813	0.950613\\
0.993698	0.950609\\
0.993584	0.950606\\
0.993469	0.950603\\
0.993354	0.9506\\
0.993239	0.950596\\
0.993125	0.950593\\
0.99301	0.95059\\
0.992895	0.950586\\
0.992781	0.950583\\
0.992666	0.95058\\
0.992551	0.950576\\
0.992436	0.950573\\
0.992322	0.95057\\
0.992207	0.950566\\
0.992092	0.950563\\
0.991978	0.95056\\
0.991863	0.950556\\
0.991748	0.950553\\
0.991633	0.95055\\
0.991519	0.950546\\
0.991404	0.950543\\
0.991289	0.950539\\
0.991175	0.950536\\
0.99106	0.950533\\
0.990945	0.950529\\
0.990831	0.950526\\
0.990716	0.950523\\
0.990601	0.950519\\
0.990487	0.950516\\
0.990372	0.950513\\
0.990257	0.950509\\
0.990142	0.950506\\
0.990028	0.950503\\
0.989913	0.950499\\
0.989798	0.950496\\
0.989684	0.950492\\
0.989569	0.950489\\
0.989454	0.950486\\
0.98934	0.950482\\
0.989225	0.950479\\
0.98911	0.950475\\
0.988996	0.950472\\
0.988881	0.950469\\
0.988766	0.950465\\
0.988652	0.950462\\
0.988537	0.950459\\
0.988422	0.950455\\
0.988308	0.950452\\
0.988193	0.950448\\
0.988078	0.950445\\
0.987964	0.950442\\
0.987849	0.950438\\
0.987734	0.950435\\
0.98762	0.950431\\
0.987505	0.950428\\
0.98739	0.950424\\
0.987276	0.950421\\
0.987161	0.950418\\
0.987047	0.950414\\
0.986932	0.950411\\
0.986817	0.950407\\
0.986703	0.950404\\
0.986588	0.950401\\
0.986473	0.950397\\
0.986359	0.950394\\
0.986244	0.95039\\
0.986129	0.950387\\
0.986015	0.950383\\
0.9859	0.95038\\
0.985786	0.950377\\
0.985671	0.950373\\
0.985556	0.95037\\
0.985442	0.950366\\
0.985327	0.950363\\
0.985212	0.950359\\
0.985098	0.950356\\
0.984983	0.950352\\
0.984868	0.950349\\
0.984754	0.950345\\
0.984639	0.950342\\
0.984525	0.950339\\
0.98441	0.950335\\
0.984295	0.950332\\
0.984181	0.950328\\
0.984066	0.950325\\
0.983952	0.950321\\
0.983837	0.950318\\
0.983722	0.950314\\
0.983608	0.950311\\
0.983493	0.950307\\
0.983379	0.950304\\
0.983264	0.9503\\
0.983149	0.950297\\
0.983035	0.950293\\
0.98292	0.95029\\
0.982806	0.950286\\
0.982691	0.950283\\
0.982576	0.950279\\
0.982462	0.950276\\
0.982347	0.950272\\
0.982233	0.950269\\
0.982118	0.950266\\
0.982003	0.950262\\
0.981889	0.950259\\
0.981774	0.950255\\
0.98166	0.950251\\
0.981545	0.950248\\
0.98143	0.950244\\
0.981316	0.950241\\
0.981201	0.950237\\
0.981087	0.950234\\
0.980972	0.95023\\
0.980858	0.950227\\
0.980743	0.950223\\
0.980628	0.95022\\
0.980514	0.950216\\
0.980399	0.950213\\
0.980285	0.950209\\
0.98017	0.950206\\
0.980056	0.950202\\
0.979941	0.950199\\
0.979826	0.950195\\
0.979712	0.950192\\
0.979597	0.950188\\
0.979483	0.950185\\
0.979368	0.950181\\
0.979254	0.950177\\
0.979139	0.950174\\
0.979024	0.95017\\
0.97891	0.950167\\
0.978795	0.950163\\
0.978681	0.95016\\
0.978566	0.950156\\
0.978452	0.950153\\
0.978337	0.950149\\
0.978223	0.950145\\
0.978108	0.950142\\
0.977994	0.950138\\
0.977879	0.950135\\
0.977764	0.950131\\
0.97765	0.950128\\
0.977535	0.950124\\
0.977421	0.95012\\
0.977306	0.950117\\
0.977192	0.950113\\
0.977077	0.95011\\
0.976963	0.950106\\
0.976848	0.950103\\
0.976734	0.950099\\
0.976619	0.950095\\
0.976505	0.950092\\
0.97639	0.950088\\
0.976276	0.950085\\
0.976161	0.950081\\
0.976046	0.950077\\
0.975932	0.950074\\
0.975817	0.95007\\
0.975703	0.950067\\
0.975588	0.950063\\
0.975474	0.950059\\
0.975359	0.950056\\
0.975245	0.950052\\
0.97513	0.950049\\
0.975016	0.950045\\
0.974901	0.950041\\
0.974787	0.950038\\
0.974672	0.950034\\
0.974558	0.95003\\
0.974443	0.950027\\
0.974329	0.950023\\
0.974214	0.95002\\
0.9741	0.950016\\
0.973985	0.950012\\
0.973871	0.950009\\
0.973756	0.950005\\
0.973642	0.950001\\
0.973527	0.949998\\
0.973413	0.949994\\
0.973298	0.94999\\
0.973184	0.949987\\
0.973069	0.949983\\
0.972955	0.94998\\
0.97284	0.949976\\
0.972726	0.949972\\
0.972611	0.949969\\
0.972497	0.949965\\
0.972382	0.949961\\
0.972268	0.949958\\
0.972154	0.949954\\
0.972039	0.94995\\
0.971925	0.949947\\
0.97181	0.949943\\
0.971696	0.949939\\
0.971581	0.949936\\
0.971467	0.949932\\
0.971352	0.949928\\
0.971238	0.949925\\
0.971123	0.949921\\
0.971009	0.949917\\
0.970894	0.949913\\
0.97078	0.94991\\
0.970665	0.949906\\
0.970551	0.949902\\
0.970437	0.949899\\
0.970322	0.949895\\
0.970208	0.949891\\
0.970093	0.949888\\
0.969979	0.949884\\
0.969864	0.94988\\
0.96975	0.949877\\
0.969635	0.949873\\
0.969521	0.949869\\
0.969407	0.949865\\
0.969292	0.949862\\
0.969178	0.949858\\
0.969063	0.949854\\
0.968949	0.949851\\
0.968834	0.949847\\
0.96872	0.949843\\
0.968605	0.949839\\
0.968491	0.949836\\
0.968377	0.949832\\
0.968262	0.949828\\
0.968148	0.949824\\
0.968033	0.949821\\
0.967919	0.949817\\
0.967804	0.949813\\
0.96769	0.949809\\
0.967576	0.949806\\
0.967461	0.949802\\
0.967347	0.949798\\
0.967232	0.949794\\
0.967118	0.949791\\
0.967004	0.949787\\
0.966889	0.949783\\
0.966775	0.949779\\
0.96666	0.949776\\
0.966546	0.949772\\
0.966431	0.949768\\
0.966317	0.949764\\
0.966203	0.949761\\
0.966088	0.949757\\
0.965974	0.949753\\
0.965859	0.949749\\
0.965745	0.949746\\
0.965631	0.949742\\
0.965516	0.949738\\
0.965402	0.949734\\
0.965287	0.94973\\
0.965173	0.949727\\
0.965059	0.949723\\
0.964944	0.949719\\
0.96483	0.949715\\
0.964716	0.949711\\
0.964601	0.949708\\
0.964487	0.949704\\
0.964372	0.9497\\
0.964258	0.949696\\
0.964144	0.949692\\
0.964029	0.949689\\
0.963915	0.949685\\
0.9638	0.949681\\
0.963686	0.949677\\
0.963572	0.949673\\
0.963457	0.94967\\
0.963343	0.949666\\
0.963229	0.949662\\
0.963114	0.949658\\
0.963	0.949654\\
0.962886	0.94965\\
0.962771	0.949647\\
0.962657	0.949643\\
0.962542	0.949639\\
0.962428	0.949635\\
0.962314	0.949631\\
0.962199	0.949627\\
0.962085	0.949624\\
0.961971	0.94962\\
0.961856	0.949616\\
0.961742	0.949612\\
0.961628	0.949608\\
0.961513	0.949604\\
0.961399	0.949601\\
0.961285	0.949597\\
0.96117	0.949593\\
0.961056	0.949589\\
0.960942	0.949585\\
0.960827	0.949581\\
0.960713	0.949577\\
0.960599	0.949573\\
0.960484	0.94957\\
0.96037	0.949566\\
0.960256	0.949562\\
0.960141	0.949558\\
0.960027	0.949554\\
0.959913	0.94955\\
0.959798	0.949546\\
0.959684	0.949542\\
0.95957	0.949539\\
0.959455	0.949535\\
0.959341	0.949531\\
0.959227	0.949527\\
0.959112	0.949523\\
0.958998	0.949519\\
0.958884	0.949515\\
0.958769	0.949511\\
0.958655	0.949507\\
0.958541	0.949503\\
0.958426	0.9495\\
0.958312	0.949496\\
0.958198	0.949492\\
0.958084	0.949488\\
0.957969	0.949484\\
0.957855	0.94948\\
0.957741	0.949476\\
0.957626	0.949472\\
0.957512	0.949468\\
0.957398	0.949464\\
0.957283	0.94946\\
0.957169	0.949456\\
0.957055	0.949453\\
0.956941	0.949449\\
0.956826	0.949445\\
0.956712	0.949441\\
0.956598	0.949437\\
0.956483	0.949433\\
0.956369	0.949429\\
0.956255	0.949425\\
0.956141	0.949421\\
0.956026	0.949417\\
0.955912	0.949413\\
0.955798	0.949409\\
0.955684	0.949405\\
0.955569	0.949401\\
0.955455	0.949397\\
0.955341	0.949393\\
0.955226	0.949389\\
0.955112	0.949385\\
0.954998	0.949381\\
0.954884	0.949377\\
0.954769	0.949373\\
0.954655	0.949369\\
0.954541	0.949365\\
0.954427	0.949361\\
0.954312	0.949357\\
0.954198	0.949353\\
0.954084	0.949349\\
0.95397	0.949346\\
0.953855	0.949342\\
0.953741	0.949338\\
0.953627	0.949334\\
0.953513	0.94933\\
0.953398	0.949326\\
0.953284	0.949322\\
0.95317	0.949317\\
0.953056	0.949313\\
0.952941	0.949309\\
0.952827	0.949305\\
0.952713	0.949301\\
0.952599	0.949297\\
0.952484	0.949293\\
0.95237	0.949289\\
0.952256	0.949285\\
0.952142	0.949281\\
0.952028	0.949277\\
0.951913	0.949273\\
0.951799	0.949269\\
0.951685	0.949265\\
0.951571	0.949261\\
0.951456	0.949257\\
0.951342	0.949253\\
0.951228	0.949249\\
0.951114	0.949245\\
0.951	0.949241\\
0.950885	0.949237\\
0.950771	0.949233\\
0.950657	0.949229\\
0.950543	0.949225\\
0.950428	0.949221\\
0.950314	0.949217\\
0.9502	0.949213\\
0.950086	0.949208\\
0.949972	0.949204\\
0.949857	0.9492\\
0.949743	0.949196\\
0.949629	0.949192\\
0.949515	0.949188\\
0.949401	0.949184\\
0.949287	0.94918\\
0.949172	0.949176\\
0.949058	0.949172\\
0.948944	0.949168\\
0.94883	0.949164\\
0.948716	0.94916\\
0.948601	0.949155\\
0.948487	0.949151\\
0.948373	0.949147\\
0.948259	0.949143\\
0.948145	0.949139\\
0.94803	0.949135\\
0.947916	0.949131\\
0.947802	0.949127\\
0.947688	0.949123\\
0.947574	0.949118\\
0.94746	0.949114\\
0.947345	0.94911\\
0.947231	0.949106\\
0.947117	0.949102\\
0.947003	0.949098\\
0.946889	0.949094\\
0.946775	0.94909\\
0.946661	0.949085\\
0.946546	0.949081\\
0.946432	0.949077\\
0.946318	0.949073\\
0.946204	0.949069\\
0.94609	0.949065\\
0.945976	0.949061\\
0.945861	0.949057\\
0.945747	0.949052\\
0.945633	0.949048\\
0.945519	0.949044\\
0.945405	0.94904\\
0.945291	0.949036\\
0.945177	0.949032\\
0.945062	0.949027\\
0.944948	0.949023\\
0.944834	0.949019\\
0.94472	0.949015\\
0.944606	0.949011\\
0.944492	0.949007\\
0.944378	0.949002\\
0.944264	0.948998\\
0.944149	0.948994\\
0.944035	0.94899\\
0.943921	0.948986\\
0.943807	0.948981\\
0.943693	0.948977\\
0.943579	0.948973\\
0.943465	0.948969\\
0.943351	0.948965\\
0.943236	0.94896\\
0.943122	0.948956\\
0.943008	0.948952\\
0.942894	0.948948\\
0.94278	0.948944\\
0.942666	0.948939\\
0.942552	0.948935\\
0.942438	0.948931\\
0.942324	0.948927\\
0.94221	0.948923\\
0.942095	0.948918\\
0.941981	0.948914\\
0.941867	0.94891\\
0.941753	0.948906\\
0.941639	0.948901\\
0.941525	0.948897\\
0.941411	0.948893\\
0.941297	0.948889\\
0.941183	0.948884\\
0.941069	0.94888\\
0.940955	0.948876\\
0.94084	0.948872\\
0.940726	0.948868\\
0.940612	0.948863\\
0.940498	0.948859\\
0.940384	0.948855\\
0.94027	0.94885\\
0.940156	0.948846\\
0.940042	0.948842\\
0.939928	0.948838\\
0.939814	0.948833\\
0.9397	0.948829\\
0.939586	0.948825\\
0.939472	0.948821\\
0.939358	0.948816\\
0.939244	0.948812\\
0.939129	0.948808\\
0.939015	0.948803\\
0.938901	0.948799\\
0.938787	0.948795\\
0.938673	0.948791\\
0.938559	0.948786\\
0.938445	0.948782\\
0.938331	0.948778\\
0.938217	0.948773\\
0.938103	0.948769\\
0.937989	0.948765\\
0.937875	0.94876\\
0.937761	0.948756\\
0.937647	0.948752\\
0.937533	0.948748\\
0.937419	0.948743\\
0.937305	0.948739\\
0.937191	0.948735\\
0.937077	0.94873\\
0.936963	0.948726\\
0.936849	0.948722\\
0.936735	0.948717\\
0.936621	0.948713\\
0.936507	0.948709\\
0.936393	0.948704\\
0.936279	0.9487\\
0.936165	0.948696\\
0.936051	0.948691\\
0.935937	0.948687\\
0.935823	0.948683\\
0.935709	0.948678\\
0.935594	0.948674\\
0.93548	0.948669\\
0.935366	0.948665\\
0.935252	0.948661\\
0.935138	0.948656\\
0.935024	0.948652\\
0.93491	0.948648\\
0.934796	0.948643\\
0.934682	0.948639\\
0.934568	0.948634\\
0.934455	0.94863\\
0.934341	0.948626\\
0.934227	0.948621\\
0.934113	0.948617\\
0.933999	0.948613\\
0.933885	0.948608\\
0.933771	0.948604\\
0.933657	0.948599\\
0.933543	0.948595\\
0.933429	0.948591\\
0.933315	0.948586\\
0.933201	0.948582\\
0.933087	0.948577\\
0.932973	0.948573\\
0.932859	0.948569\\
0.932745	0.948564\\
0.932631	0.94856\\
0.932517	0.948555\\
0.932403	0.948551\\
0.932289	0.948546\\
0.932175	0.948542\\
0.932061	0.948538\\
0.931947	0.948533\\
0.931833	0.948529\\
0.931719	0.948524\\
0.931605	0.94852\\
0.931491	0.948515\\
0.931377	0.948511\\
0.931263	0.948506\\
0.931149	0.948502\\
0.931035	0.948498\\
0.930922	0.948493\\
0.930808	0.948489\\
0.930694	0.948484\\
0.93058	0.94848\\
0.930466	0.948475\\
0.930352	0.948471\\
0.930238	0.948466\\
0.930124	0.948462\\
0.93001	0.948457\\
0.929896	0.948453\\
0.929782	0.948448\\
0.929668	0.948444\\
0.929554	0.94844\\
0.92944	0.948435\\
0.929326	0.948431\\
0.929213	0.948426\\
0.929099	0.948422\\
0.928985	0.948417\\
0.928871	0.948413\\
0.928757	0.948408\\
0.928643	0.948404\\
0.928529	0.948399\\
0.928415	0.948395\\
0.928301	0.94839\\
0.928187	0.948386\\
0.928073	0.948381\\
0.92796	0.948376\\
0.927846	0.948372\\
0.927732	0.948367\\
0.927618	0.948363\\
0.927504	0.948358\\
0.92739	0.948354\\
0.927276	0.948349\\
0.927162	0.948345\\
0.927048	0.94834\\
0.926934	0.948336\\
0.926821	0.948331\\
0.926707	0.948327\\
0.926593	0.948322\\
0.926479	0.948318\\
0.926365	0.948313\\
0.926251	0.948308\\
0.926137	0.948304\\
0.926023	0.948299\\
0.92591	0.948295\\
0.925796	0.94829\\
0.925682	0.948286\\
0.925568	0.948281\\
0.925454	0.948276\\
0.92534	0.948272\\
0.925226	0.948267\\
0.925113	0.948263\\
0.924999	0.948258\\
0.924885	0.948254\\
0.924771	0.948249\\
0.924657	0.948244\\
0.924543	0.94824\\
0.924429	0.948235\\
0.924316	0.948231\\
0.924202	0.948226\\
0.924088	0.948221\\
0.923974	0.948217\\
0.92386	0.948212\\
0.923746	0.948208\\
0.923632	0.948203\\
0.923519	0.948198\\
0.923405	0.948194\\
0.923291	0.948189\\
0.923177	0.948184\\
0.923063	0.94818\\
0.922949	0.948175\\
0.922836	0.948171\\
0.922722	0.948166\\
0.922608	0.948161\\
0.922494	0.948157\\
0.92238	0.948152\\
0.922266	0.948147\\
0.922153	0.948143\\
0.922039	0.948138\\
0.921925	0.948133\\
0.921811	0.948129\\
0.921697	0.948124\\
0.921584	0.948119\\
0.92147	0.948115\\
0.921356	0.94811\\
0.921242	0.948105\\
0.921128	0.948101\\
0.921015	0.948096\\
0.920901	0.948091\\
0.920787	0.948087\\
0.920673	0.948082\\
0.920559	0.948077\\
0.920446	0.948073\\
0.920332	0.948068\\
0.920218	0.948063\\
0.920104	0.948059\\
0.91999	0.948054\\
0.919877	0.948049\\
0.919763	0.948045\\
0.919649	0.94804\\
0.919535	0.948035\\
0.919422	0.94803\\
0.919308	0.948026\\
0.919194	0.948021\\
0.91908	0.948016\\
0.918966	0.948012\\
0.918853	0.948007\\
0.918739	0.948002\\
0.918625	0.947997\\
0.918511	0.947993\\
0.918398	0.947988\\
0.918284	0.947983\\
0.91817	0.947979\\
0.918056	0.947974\\
0.917943	0.947969\\
0.917829	0.947964\\
0.917715	0.94796\\
0.917601	0.947955\\
0.917488	0.94795\\
0.917374	0.947945\\
0.91726	0.947941\\
0.917146	0.947936\\
0.917033	0.947931\\
0.916919	0.947926\\
0.916805	0.947922\\
0.916691	0.947917\\
0.916578	0.947912\\
0.916464	0.947907\\
0.91635	0.947902\\
0.916236	0.947898\\
0.916123	0.947893\\
0.916009	0.947888\\
0.915895	0.947883\\
0.915781	0.947878\\
0.915668	0.947874\\
0.915554	0.947869\\
0.91544	0.947864\\
0.915327	0.947859\\
0.915213	0.947854\\
0.915099	0.94785\\
0.914985	0.947845\\
0.914872	0.94784\\
0.914758	0.947835\\
0.914644	0.94783\\
0.914531	0.947826\\
0.914417	0.947821\\
0.914303	0.947816\\
0.91419	0.947811\\
0.914076	0.947806\\
0.913962	0.947801\\
0.913848	0.947797\\
0.913735	0.947792\\
0.913621	0.947787\\
0.913507	0.947782\\
0.913394	0.947777\\
0.91328	0.947772\\
0.913166	0.947768\\
0.913053	0.947763\\
0.912939	0.947758\\
0.912825	0.947753\\
0.912712	0.947748\\
0.912598	0.947743\\
0.912484	0.947738\\
0.912371	0.947734\\
0.912257	0.947729\\
0.912143	0.947724\\
0.91203	0.947719\\
0.911916	0.947714\\
0.911802	0.947709\\
0.911689	0.947704\\
0.911575	0.947699\\
0.911461	0.947694\\
0.911348	0.94769\\
0.911234	0.947685\\
0.91112	0.94768\\
0.911007	0.947675\\
0.910893	0.94767\\
0.910779	0.947665\\
0.910666	0.94766\\
0.910552	0.947655\\
0.910438	0.94765\\
0.910325	0.947645\\
0.910211	0.94764\\
0.910097	0.947636\\
0.909984	0.947631\\
0.90987	0.947626\\
0.909756	0.947621\\
0.909643	0.947616\\
0.909529	0.947611\\
0.909416	0.947606\\
0.909302	0.947601\\
0.909188	0.947596\\
0.909075	0.947591\\
0.908961	0.947586\\
0.908847	0.947581\\
0.908734	0.947576\\
0.90862	0.947571\\
0.908507	0.947566\\
0.908393	0.947561\\
0.908279	0.947556\\
0.908166	0.947551\\
0.908052	0.947546\\
0.907939	0.947541\\
0.907825	0.947537\\
0.907711	0.947532\\
0.907598	0.947527\\
0.907484	0.947522\\
0.907371	0.947517\\
0.907257	0.947512\\
0.907143	0.947507\\
0.90703	0.947502\\
0.906916	0.947497\\
0.906803	0.947492\\
0.906689	0.947487\\
0.906575	0.947482\\
0.906462	0.947477\\
0.906348	0.947472\\
0.906235	0.947467\\
0.906121	0.947461\\
0.906008	0.947456\\
0.905894	0.947451\\
0.90578	0.947446\\
0.905667	0.947441\\
0.905553	0.947436\\
0.90544	0.947431\\
0.905326	0.947426\\
0.905213	0.947421\\
0.905099	0.947416\\
0.904985	0.947411\\
0.904872	0.947406\\
0.904758	0.947401\\
0.904645	0.947396\\
0.904531	0.947391\\
0.904418	0.947386\\
0.904304	0.947381\\
0.904191	0.947376\\
0.904077	0.947371\\
0.903963	0.947366\\
0.90385	0.947361\\
0.903736	0.947355\\
0.903623	0.94735\\
0.903509	0.947345\\
0.903396	0.94734\\
0.903282	0.947335\\
0.903169	0.94733\\
0.903055	0.947325\\
0.902942	0.94732\\
0.902828	0.947315\\
0.902715	0.94731\\
0.902601	0.947304\\
0.902488	0.947299\\
0.902374	0.947294\\
0.902261	0.947289\\
0.902147	0.947284\\
0.902033	0.947279\\
0.90192	0.947274\\
0.901806	0.947269\\
0.901693	0.947264\\
0.901579	0.947258\\
0.901466	0.947253\\
0.901352	0.947248\\
0.901239	0.947243\\
0.901125	0.947238\\
0.901012	0.947233\\
0.900898	0.947228\\
0.900785	0.947222\\
0.900671	0.947217\\
0.900558	0.947212\\
0.900444	0.947207\\
0.900331	0.947202\\
0.900217	0.947197\\
0.900104	0.947191\\
0.899991	0.947186\\
0.899877	0.947181\\
0.899764	0.947176\\
0.89965	0.947171\\
0.899537	0.947166\\
0.899423	0.94716\\
0.89931	0.947155\\
0.899196	0.94715\\
0.899083	0.947145\\
0.898969	0.94714\\
0.898856	0.947134\\
0.898742	0.947129\\
0.898629	0.947124\\
0.898515	0.947119\\
0.898402	0.947114\\
0.898289	0.947108\\
0.898175	0.947103\\
0.898062	0.947098\\
0.897948	0.947093\\
0.897835	0.947087\\
0.897721	0.947082\\
0.897608	0.947077\\
0.897494	0.947072\\
0.897381	0.947066\\
0.897268	0.947061\\
0.897154	0.947056\\
0.897041	0.947051\\
0.896927	0.947046\\
0.896814	0.94704\\
0.8967	0.947035\\
0.896587	0.94703\\
0.896473	0.947024\\
0.89636	0.947019\\
0.896247	0.947014\\
0.896133	0.947009\\
0.89602	0.947003\\
0.895906	0.946998\\
0.895793	0.946993\\
0.89568	0.946988\\
0.895566	0.946982\\
0.895453	0.946977\\
0.895339	0.946972\\
0.895226	0.946966\\
0.895113	0.946961\\
0.894999	0.946956\\
0.894886	0.946951\\
0.894772	0.946945\\
0.894659	0.94694\\
0.894546	0.946935\\
0.894432	0.946929\\
0.894319	0.946924\\
0.894205	0.946919\\
0.894092	0.946913\\
0.893979	0.946908\\
0.893865	0.946903\\
0.893752	0.946897\\
0.893638	0.946892\\
0.893525	0.946887\\
0.893412	0.946881\\
0.893298	0.946876\\
0.893185	0.946871\\
0.893072	0.946865\\
0.892958	0.94686\\
0.892845	0.946855\\
0.892731	0.946849\\
0.892618	0.946844\\
0.892505	0.946838\\
0.892391	0.946833\\
0.892278	0.946828\\
0.892165	0.946822\\
0.892051	0.946817\\
0.891938	0.946812\\
0.891825	0.946806\\
0.891711	0.946801\\
0.891598	0.946795\\
0.891485	0.94679\\
0.891371	0.946785\\
0.891258	0.946779\\
0.891145	0.946774\\
0.891031	0.946768\\
0.890918	0.946763\\
0.890805	0.946758\\
0.890691	0.946752\\
0.890578	0.946747\\
0.890465	0.946741\\
0.890351	0.946736\\
0.890238	0.946731\\
0.890125	0.946725\\
0.890011	0.94672\\
0.889898	0.946714\\
0.889785	0.946709\\
0.889671	0.946703\\
0.889558	0.946698\\
0.889445	0.946692\\
0.889331	0.946687\\
0.889218	0.946681\\
0.889105	0.946676\\
0.888992	0.94667\\
0.888878	0.946665\\
0.888765	0.94666\\
0.888652	0.946654\\
0.888538	0.946649\\
0.888425	0.946643\\
0.888312	0.946638\\
0.888199	0.946632\\
0.888085	0.946627\\
0.887972	0.946621\\
0.887859	0.946616\\
0.887745	0.94661\\
0.887632	0.946605\\
0.887519	0.946599\\
0.887406	0.946594\\
0.887292	0.946588\\
0.887179	0.946583\\
0.887066	0.946577\\
0.886952	0.946572\\
0.886839	0.946566\\
0.886726	0.946561\\
0.886613	0.946555\\
0.886499	0.94655\\
0.886386	0.946544\\
0.886273	0.946539\\
0.88616	0.946533\\
0.886046	0.946527\\
0.885933	0.946522\\
0.88582	0.946516\\
0.885707	0.946511\\
0.885593	0.946505\\
0.88548	0.9465\\
0.885367	0.946494\\
0.885254	0.946489\\
0.88514	0.946483\\
0.885027	0.946478\\
0.884914	0.946472\\
0.884801	0.946466\\
0.884688	0.946461\\
0.884574	0.946455\\
0.884461	0.94645\\
0.884348	0.946444\\
0.884235	0.946438\\
0.884121	0.946433\\
0.884008	0.946427\\
0.883895	0.946422\\
0.883782	0.946416\\
0.883669	0.94641\\
0.883555	0.946405\\
0.883442	0.946399\\
0.883329	0.946394\\
0.883216	0.946388\\
0.883103	0.946382\\
0.882989	0.946377\\
0.882876	0.946371\\
0.882763	0.946366\\
0.88265	0.94636\\
0.882537	0.946354\\
0.882423	0.946349\\
0.88231	0.946343\\
0.882197	0.946337\\
0.882084	0.946332\\
0.881971	0.946326\\
0.881857	0.94632\\
0.881744	0.946315\\
0.881631	0.946309\\
0.881518	0.946303\\
0.881405	0.946298\\
0.881292	0.946292\\
0.881178	0.946286\\
0.881065	0.946281\\
0.880953	0.946275\\
0.88084	0.94627\\
0.880727	0.946264\\
0.880613	0.946258\\
0.8805	0.946253\\
0.880387	0.946247\\
0.880274	0.946241\\
0.880161	0.946235\\
0.880048	0.94623\\
0.879934	0.946224\\
0.879821	0.946218\\
0.879708	0.946213\\
0.879595	0.946207\\
0.879482	0.946201\\
0.879369	0.946195\\
0.879256	0.94619\\
0.879143	0.946184\\
0.879029	0.946178\\
0.878916	0.946172\\
0.878803	0.946167\\
0.87869	0.946161\\
0.878577	0.946155\\
0.878464	0.946149\\
0.878351	0.946144\\
0.878238	0.946138\\
0.878124	0.946132\\
0.878011	0.946126\\
0.877898	0.946121\\
0.877785	0.946115\\
0.877672	0.946109\\
0.877559	0.946103\\
0.877446	0.946098\\
0.877333	0.946092\\
0.87722	0.946086\\
0.877106	0.94608\\
0.876993	0.946074\\
0.87688	0.946069\\
0.876767	0.946063\\
0.876654	0.946057\\
0.876541	0.946051\\
0.876428	0.946045\\
0.876315	0.94604\\
0.876202	0.946034\\
0.876089	0.946028\\
0.875976	0.946022\\
0.875863	0.946016\\
0.875749	0.946011\\
0.875636	0.946005\\
0.875523	0.945999\\
0.87541	0.945993\\
0.875297	0.945987\\
0.875184	0.945981\\
0.875071	0.945976\\
0.874958	0.94597\\
0.874845	0.945964\\
0.874732	0.945958\\
0.874619	0.945952\\
0.874506	0.945946\\
0.874393	0.94594\\
0.87428	0.945934\\
0.874167	0.945929\\
0.874054	0.945923\\
0.873941	0.945917\\
0.873828	0.945911\\
0.873714	0.945905\\
0.873601	0.945899\\
0.873488	0.945893\\
0.873375	0.945887\\
0.873262	0.945882\\
0.873149	0.945876\\
0.873036	0.94587\\
0.872923	0.945864\\
0.87281	0.945858\\
0.872697	0.945852\\
0.872584	0.945846\\
0.872471	0.94584\\
0.872358	0.945834\\
0.872245	0.945828\\
0.872132	0.945822\\
0.872019	0.945816\\
0.871906	0.94581\\
0.871793	0.945805\\
0.87168	0.945799\\
0.871567	0.945793\\
0.871454	0.945787\\
0.871341	0.945781\\
0.871228	0.945775\\
0.871115	0.945769\\
0.871002	0.945763\\
0.870889	0.945757\\
0.870776	0.945751\\
0.870663	0.945745\\
0.87055	0.945739\\
0.870437	0.945733\\
0.870324	0.945727\\
0.870211	0.945721\\
0.870098	0.945715\\
0.869985	0.945709\\
0.869872	0.945703\\
0.869759	0.945697\\
0.869647	0.945691\\
0.869534	0.945685\\
0.869421	0.945679\\
0.869308	0.945673\\
0.869195	0.945667\\
0.869082	0.945661\\
0.868969	0.945655\\
0.868856	0.945649\\
0.868743	0.945643\\
0.86863	0.945637\\
0.868517	0.945631\\
0.868404	0.945625\\
0.868291	0.945619\\
0.868178	0.945613\\
0.868065	0.945607\\
0.867952	0.9456\\
0.867839	0.945594\\
0.867726	0.945588\\
0.867614	0.945582\\
0.867501	0.945576\\
0.867388	0.94557\\
0.867275	0.945564\\
0.867162	0.945558\\
0.867049	0.945552\\
0.866936	0.945546\\
0.866823	0.94554\\
0.86671	0.945534\\
0.866597	0.945528\\
0.866484	0.945521\\
0.866371	0.945515\\
0.866259	0.945509\\
0.866146	0.945503\\
0.866033	0.945497\\
0.86592	0.945491\\
0.865807	0.945485\\
0.865694	0.945479\\
0.865581	0.945472\\
0.865468	0.945466\\
0.865355	0.94546\\
0.865243	0.945454\\
0.86513	0.945448\\
0.865017	0.945442\\
0.864904	0.945436\\
0.864791	0.945429\\
0.864678	0.945423\\
0.864565	0.945417\\
0.864452	0.945411\\
0.86434	0.945405\\
0.864227	0.945399\\
0.864114	0.945392\\
0.864001	0.945386\\
0.863888	0.94538\\
0.863775	0.945374\\
0.863662	0.945368\\
0.86355	0.945362\\
0.863437	0.945355\\
0.863324	0.945349\\
0.863211	0.945343\\
0.863098	0.945337\\
0.862985	0.945331\\
0.862873	0.945324\\
0.86276	0.945318\\
0.862647	0.945312\\
0.862534	0.945306\\
0.862421	0.945299\\
0.862308	0.945293\\
0.862196	0.945287\\
0.862083	0.945281\\
0.86197	0.945275\\
0.861857	0.945268\\
0.861744	0.945262\\
0.861631	0.945256\\
0.861519	0.94525\\
0.861406	0.945243\\
0.861293	0.945237\\
0.86118	0.945231\\
0.861067	0.945224\\
0.860955	0.945218\\
0.860842	0.945212\\
0.860729	0.945206\\
0.860616	0.945199\\
0.860503	0.945193\\
0.860391	0.945187\\
0.860278	0.94518\\
0.860165	0.945174\\
0.860052	0.945168\\
0.859939	0.945162\\
0.859827	0.945155\\
0.859714	0.945149\\
0.859601	0.945143\\
0.859488	0.945136\\
0.859376	0.94513\\
0.859263	0.945124\\
0.85915	0.945117\\
0.859037	0.945111\\
0.858925	0.945105\\
0.858812	0.945098\\
0.858699	0.945092\\
0.858586	0.945086\\
0.858473	0.945079\\
0.858361	0.945073\\
0.858248	0.945067\\
0.858135	0.94506\\
0.858022	0.945054\\
0.85791	0.945047\\
0.857797	0.945041\\
0.857684	0.945035\\
0.857572	0.945028\\
0.857459	0.945022\\
0.857346	0.945016\\
0.857233	0.945009\\
0.857121	0.945003\\
0.857008	0.944996\\
0.856895	0.94499\\
0.856782	0.944984\\
0.85667	0.944977\\
0.856557	0.944971\\
0.856444	0.944964\\
0.856332	0.944958\\
0.856219	0.944952\\
0.856106	0.944945\\
0.855993	0.944939\\
0.855881	0.944932\\
0.855768	0.944926\\
0.855655	0.944919\\
0.855543	0.944913\\
0.85543	0.944906\\
0.855317	0.9449\\
0.855205	0.944894\\
0.855092	0.944887\\
0.854979	0.944881\\
0.854866	0.944874\\
0.854754	0.944868\\
0.854641	0.944861\\
0.854528	0.944855\\
0.854416	0.944848\\
0.854303	0.944842\\
0.85419	0.944835\\
0.854078	0.944829\\
0.853965	0.944822\\
0.853852	0.944816\\
0.85374	0.944809\\
0.853627	0.944803\\
0.853514	0.944796\\
0.853402	0.94479\\
0.853289	0.944783\\
0.853176	0.944777\\
0.853064	0.94477\\
0.852951	0.944764\\
0.852839	0.944757\\
0.852726	0.944751\\
0.852613	0.944744\\
0.852501	0.944737\\
0.852388	0.944731\\
0.852275	0.944724\\
0.852163	0.944718\\
0.85205	0.944711\\
0.851937	0.944705\\
0.851825	0.944698\\
0.851712	0.944692\\
0.8516	0.944685\\
0.851487	0.944678\\
0.851374	0.944672\\
0.851262	0.944665\\
0.851149	0.944659\\
0.851036	0.944652\\
0.850924	0.944645\\
0.850811	0.944639\\
0.850699	0.944632\\
0.850586	0.944626\\
0.850473	0.944619\\
0.850361	0.944612\\
0.850248	0.944606\\
0.850136	0.944599\\
0.850023	0.944593\\
0.849911	0.944586\\
0.849798	0.944579\\
0.849685	0.944573\\
0.849573	0.944566\\
0.84946	0.944559\\
0.849348	0.944553\\
0.849235	0.944546\\
0.849122	0.944539\\
0.84901	0.944533\\
0.848897	0.944526\\
0.848785	0.944519\\
0.848672	0.944513\\
0.84856	0.944506\\
0.848447	0.944499\\
0.848335	0.944493\\
0.848222	0.944486\\
0.848109	0.944479\\
0.847997	0.944473\\
0.847884	0.944466\\
0.847772	0.944459\\
0.847659	0.944453\\
0.847547	0.944446\\
0.847434	0.944439\\
0.847322	0.944432\\
0.847209	0.944426\\
0.847097	0.944419\\
0.846984	0.944412\\
0.846872	0.944405\\
0.846759	0.944399\\
0.846646	0.944392\\
0.846534	0.944385\\
0.846421	0.944378\\
0.846309	0.944372\\
0.846196	0.944365\\
0.846084	0.944358\\
0.845971	0.944351\\
0.845859	0.944345\\
0.845746	0.944338\\
0.845634	0.944331\\
0.845521	0.944324\\
0.845409	0.944318\\
0.845296	0.944311\\
0.845184	0.944304\\
0.845071	0.944297\\
0.844959	0.94429\\
0.844846	0.944284\\
0.844734	0.944277\\
0.844621	0.94427\\
0.844509	0.944263\\
0.844397	0.944256\\
0.844284	0.94425\\
0.844172	0.944243\\
0.844059	0.944236\\
0.843947	0.944229\\
0.843834	0.944222\\
0.843722	0.944215\\
0.843609	0.944209\\
0.843497	0.944202\\
0.843384	0.944195\\
0.843272	0.944188\\
0.843159	0.944181\\
0.843047	0.944174\\
0.842935	0.944167\\
0.842822	0.94416\\
0.84271	0.944154\\
0.842597	0.944147\\
0.842485	0.94414\\
0.842372	0.944133\\
0.84226	0.944126\\
0.842148	0.944119\\
0.842035	0.944112\\
0.841923	0.944105\\
0.84181	0.944098\\
0.841698	0.944092\\
0.841585	0.944085\\
0.841473	0.944078\\
0.841361	0.944071\\
0.841248	0.944064\\
0.841136	0.944057\\
0.841023	0.94405\\
0.840911	0.944043\\
0.840799	0.944036\\
0.840686	0.944029\\
0.840574	0.944022\\
0.840461	0.944015\\
0.840349	0.944008\\
0.840237	0.944001\\
0.840124	0.943994\\
0.840012	0.943987\\
0.839899	0.94398\\
0.839787	0.943973\\
0.839675	0.943966\\
0.839562	0.943959\\
0.83945	0.943952\\
0.839338	0.943945\\
0.839225	0.943938\\
0.839113	0.943931\\
0.839	0.943924\\
0.838888	0.943917\\
0.838776	0.94391\\
0.838663	0.943903\\
0.838551	0.943896\\
0.838439	0.943889\\
0.838326	0.943882\\
0.838214	0.943875\\
0.838102	0.943868\\
0.837989	0.943861\\
0.837877	0.943854\\
0.837765	0.943847\\
0.837652	0.94384\\
0.83754	0.943833\\
0.837428	0.943826\\
0.837315	0.943819\\
0.837203	0.943812\\
0.837091	0.943805\\
0.836978	0.943798\\
0.836866	0.943791\\
0.836754	0.943783\\
0.836641	0.943776\\
0.836529	0.943769\\
0.836417	0.943762\\
0.836304	0.943755\\
0.836192	0.943748\\
0.83608	0.943741\\
0.835967	0.943734\\
0.835855	0.943727\\
0.835743	0.943719\\
0.835631	0.943712\\
0.835518	0.943705\\
0.835406	0.943698\\
0.835294	0.943691\\
0.835181	0.943684\\
0.835069	0.943677\\
0.834957	0.943669\\
0.834845	0.943662\\
0.834732	0.943655\\
0.83462	0.943648\\
0.834508	0.943641\\
0.834396	0.943634\\
0.834283	0.943626\\
0.834171	0.943619\\
0.834059	0.943612\\
0.833947	0.943605\\
0.833834	0.943598\\
0.833722	0.943591\\
0.83361	0.943583\\
0.833498	0.943576\\
0.833385	0.943569\\
0.833273	0.943562\\
0.833161	0.943554\\
0.833049	0.943547\\
0.832936	0.94354\\
0.832824	0.943533\\
0.832712	0.943526\\
0.8326	0.943518\\
0.832487	0.943511\\
0.832375	0.943504\\
0.832263	0.943497\\
0.832151	0.943489\\
0.832039	0.943482\\
0.831926	0.943475\\
0.831814	0.943468\\
0.831702	0.94346\\
0.83159	0.943453\\
0.831477	0.943446\\
0.831365	0.943438\\
0.831253	0.943431\\
0.831141	0.943424\\
0.831029	0.943417\\
0.830917	0.943409\\
0.830804	0.943402\\
0.830692	0.943395\\
0.83058	0.943387\\
0.830468	0.94338\\
0.830356	0.943373\\
0.830243	0.943365\\
0.830131	0.943358\\
0.830019	0.943351\\
0.829907	0.943343\\
0.829795	0.943336\\
0.829683	0.943329\\
0.82957	0.943321\\
0.829458	0.943314\\
0.829346	0.943307\\
0.829234	0.943299\\
0.829122	0.943292\\
0.82901	0.943284\\
0.828898	0.943277\\
0.828785	0.94327\\
0.828673	0.943262\\
0.828561	0.943255\\
0.828449	0.943247\\
0.828337	0.94324\\
0.828225	0.943233\\
0.828113	0.943225\\
0.828	0.943218\\
0.827888	0.94321\\
0.827776	0.943203\\
0.827664	0.943196\\
0.827552	0.943188\\
0.82744	0.943181\\
0.827328	0.943173\\
0.827216	0.943166\\
0.827104	0.943158\\
0.826991	0.943151\\
0.826879	0.943143\\
0.826767	0.943136\\
0.826655	0.943129\\
0.826543	0.943121\\
0.826431	0.943114\\
0.826319	0.943106\\
0.826207	0.943099\\
0.826095	0.943091\\
0.825983	0.943084\\
0.825871	0.943076\\
0.825758	0.943069\\
0.825646	0.943061\\
0.825534	0.943054\\
0.825422	0.943046\\
0.82531	0.943039\\
0.825198	0.943031\\
0.825086	0.943024\\
0.824974	0.943016\\
0.824862	0.943009\\
0.82475	0.943001\\
0.824638	0.942993\\
0.824526	0.942986\\
0.824414	0.942978\\
0.824302	0.942971\\
0.82419	0.942963\\
0.824078	0.942956\\
0.823966	0.942948\\
0.823854	0.942941\\
0.823741	0.942933\\
0.823629	0.942925\\
0.823517	0.942918\\
0.823405	0.94291\\
0.823293	0.942903\\
0.823181	0.942895\\
0.823069	0.942887\\
0.822957	0.94288\\
0.822845	0.942872\\
0.822733	0.942865\\
0.822621	0.942857\\
0.822509	0.942849\\
0.822397	0.942842\\
0.822285	0.942834\\
0.822173	0.942826\\
0.822061	0.942819\\
0.821949	0.942811\\
0.821837	0.942804\\
0.821725	0.942796\\
0.821613	0.942788\\
0.821501	0.942781\\
0.821389	0.942773\\
0.821277	0.942765\\
0.821165	0.942758\\
0.821054	0.94275\\
0.820942	0.942742\\
0.82083	0.942734\\
0.820718	0.942727\\
0.820606	0.942719\\
0.820494	0.942711\\
0.820382	0.942704\\
0.82027	0.942696\\
0.820158	0.942688\\
0.820046	0.94268\\
0.819934	0.942673\\
0.819822	0.942665\\
0.81971	0.942657\\
0.819598	0.94265\\
0.819486	0.942642\\
0.819374	0.942634\\
0.819262	0.942626\\
0.81915	0.942619\\
0.819038	0.942611\\
0.818927	0.942603\\
0.818815	0.942595\\
0.818703	0.942587\\
0.818591	0.94258\\
0.818479	0.942572\\
0.818367	0.942564\\
0.818255	0.942556\\
0.818143	0.942549\\
0.818031	0.942541\\
0.817919	0.942533\\
0.817808	0.942525\\
0.817696	0.942517\\
0.817584	0.942509\\
0.817472	0.942502\\
0.81736	0.942494\\
0.817248	0.942486\\
0.817136	0.942478\\
0.817024	0.94247\\
0.816912	0.942462\\
0.816801	0.942454\\
0.816689	0.942447\\
0.816577	0.942439\\
0.816465	0.942431\\
0.816353	0.942423\\
0.816241	0.942415\\
0.816129	0.942407\\
0.816018	0.942399\\
0.815906	0.942391\\
0.815794	0.942384\\
0.815682	0.942376\\
0.81557	0.942368\\
0.815458	0.94236\\
0.815347	0.942352\\
0.815235	0.942344\\
0.815123	0.942336\\
0.815011	0.942328\\
0.814899	0.94232\\
0.814787	0.942312\\
0.814676	0.942304\\
0.814564	0.942296\\
0.814452	0.942289\\
0.81434	0.942281\\
0.814228	0.942273\\
0.814116	0.942265\\
0.814005	0.942257\\
0.813893	0.942249\\
0.813781	0.942241\\
0.813669	0.942233\\
0.813557	0.942225\\
0.813446	0.942217\\
0.813334	0.942209\\
0.813222	0.942201\\
0.81311	0.942193\\
0.812999	0.942185\\
0.812887	0.942177\\
0.812775	0.942169\\
0.812663	0.942161\\
0.812551	0.942153\\
0.81244	0.942145\\
0.812328	0.942137\\
0.812216	0.942129\\
0.812104	0.94212\\
0.811993	0.942112\\
0.811881	0.942104\\
0.811769	0.942096\\
0.811657	0.942088\\
0.811546	0.94208\\
0.811434	0.942072\\
0.811322	0.942064\\
0.81121	0.942056\\
0.811099	0.942048\\
0.810987	0.94204\\
0.810875	0.942032\\
0.810763	0.942024\\
0.810652	0.942015\\
0.81054	0.942007\\
0.810428	0.941999\\
0.810317	0.941991\\
0.810205	0.941983\\
0.810093	0.941975\\
0.809981	0.941967\\
0.80987	0.941959\\
0.809758	0.94195\\
0.809646	0.941942\\
0.809535	0.941934\\
0.809423	0.941926\\
0.809311	0.941918\\
0.8092	0.94191\\
0.809088	0.941901\\
0.808976	0.941893\\
0.808865	0.941885\\
0.808753	0.941877\\
0.808641	0.941869\\
0.808529	0.94186\\
0.808418	0.941852\\
0.808306	0.941844\\
0.808194	0.941836\\
0.808083	0.941828\\
0.807971	0.941819\\
0.807859	0.941811\\
0.807748	0.941803\\
0.807636	0.941795\\
0.807525	0.941786\\
0.807413	0.941778\\
0.807301	0.94177\\
0.80719	0.941762\\
0.807078	0.941753\\
0.806966	0.941745\\
0.806855	0.941737\\
0.806743	0.941729\\
0.806631	0.94172\\
0.80652	0.941712\\
0.806408	0.941704\\
0.806297	0.941696\\
0.806185	0.941687\\
0.806073	0.941679\\
0.805962	0.941671\\
0.80585	0.941662\\
0.805739	0.941654\\
0.805627	0.941646\\
0.805515	0.941637\\
0.805404	0.941629\\
0.805292	0.941621\\
0.805181	0.941612\\
0.805069	0.941604\\
0.804957	0.941596\\
0.804846	0.941587\\
0.804734	0.941579\\
0.804623	0.941571\\
0.804511	0.941562\\
0.804399	0.941554\\
0.804288	0.941545\\
0.804176	0.941537\\
0.804065	0.941529\\
0.803953	0.94152\\
0.803842	0.941512\\
0.80373	0.941503\\
0.803619	0.941495\\
0.803507	0.941487\\
0.803395	0.941478\\
0.803284	0.94147\\
0.803172	0.941461\\
0.803061	0.941453\\
0.802949	0.941444\\
0.802838	0.941436\\
0.802726	0.941428\\
0.802615	0.941419\\
0.802503	0.941411\\
0.802392	0.941402\\
0.80228	0.941394\\
0.802169	0.941385\\
0.802057	0.941377\\
0.801946	0.941368\\
0.801834	0.94136\\
0.801723	0.941351\\
0.801611	0.941343\\
0.8015	0.941334\\
0.801388	0.941326\\
0.801277	0.941317\\
0.801165	0.941309\\
0.801054	0.9413\\
0.800942	0.941292\\
0.800831	0.941283\\
0.800719	0.941275\\
0.800608	0.941266\\
0.800496	0.941257\\
0.800385	0.941249\\
0.800273	0.94124\\
0.800162	0.941232\\
0.80005	0.941223\\
0.799939	0.941215\\
0.799827	0.941206\\
0.799716	0.941197\\
0.799605	0.941189\\
0.799493	0.94118\\
0.799382	0.941172\\
0.79927	0.941163\\
0.799159	0.941154\\
0.799047	0.941146\\
0.798936	0.941137\\
0.798824	0.941129\\
0.798713	0.94112\\
0.798602	0.941111\\
0.79849	0.941103\\
0.798379	0.941094\\
0.798267	0.941085\\
0.798156	0.941077\\
0.798045	0.941068\\
0.797933	0.941059\\
0.797822	0.941051\\
0.79771	0.941042\\
0.797599	0.941033\\
0.797488	0.941025\\
0.797376	0.941016\\
0.797265	0.941007\\
0.797153	0.940999\\
0.797042	0.94099\\
0.796931	0.940981\\
0.796819	0.940972\\
0.796708	0.940964\\
0.796596	0.940955\\
0.796485	0.940946\\
0.796374	0.940938\\
0.796262	0.940929\\
0.796151	0.94092\\
0.79604	0.940911\\
0.795928	0.940903\\
0.795817	0.940894\\
0.795706	0.940885\\
0.795594	0.940876\\
0.795483	0.940867\\
0.795372	0.940859\\
0.79526	0.94085\\
0.795149	0.940841\\
0.795038	0.940832\\
0.794926	0.940823\\
0.794815	0.940815\\
0.794704	0.940806\\
0.794592	0.940797\\
0.794481	0.940788\\
0.79437	0.940779\\
0.794258	0.940771\\
0.794147	0.940762\\
0.794036	0.940753\\
0.793924	0.940744\\
0.793813	0.940735\\
0.793702	0.940726\\
0.79359	0.940717\\
0.793479	0.940709\\
0.793368	0.9407\\
0.793257	0.940691\\
0.793145	0.940682\\
0.793034	0.940673\\
0.792923	0.940664\\
0.792811	0.940655\\
0.7927	0.940646\\
0.792589	0.940637\\
0.792478	0.940628\\
0.792366	0.94062\\
0.792255	0.940611\\
0.792144	0.940602\\
0.792033	0.940593\\
0.791921	0.940584\\
0.79181	0.940575\\
0.791699	0.940566\\
0.791588	0.940557\\
0.791476	0.940548\\
0.791365	0.940539\\
0.791254	0.94053\\
0.791143	0.940521\\
0.791031	0.940512\\
0.79092	0.940503\\
0.790809	0.940494\\
0.790698	0.940485\\
0.790587	0.940476\\
0.790475	0.940467\\
0.790364	0.940458\\
0.790253	0.940449\\
0.790142	0.94044\\
0.790031	0.940431\\
0.789919	0.940422\\
0.789808	0.940413\\
0.789697	0.940404\\
0.789586	0.940395\\
0.789475	0.940386\\
0.789363	0.940377\\
0.789252	0.940367\\
0.789141	0.940358\\
0.78903	0.940349\\
0.788919	0.94034\\
0.788808	0.940331\\
0.788696	0.940322\\
0.788585	0.940313\\
0.788474	0.940304\\
0.788363	0.940295\\
0.788252	0.940286\\
0.788141	0.940276\\
0.788029	0.940267\\
0.787918	0.940258\\
0.787807	0.940249\\
0.787696	0.94024\\
0.787585	0.940231\\
0.787474	0.940222\\
0.787363	0.940212\\
0.787252	0.940203\\
0.78714	0.940194\\
0.787029	0.940185\\
0.786918	0.940176\\
0.786807	0.940167\\
0.786696	0.940157\\
0.786585	0.940148\\
0.786474	0.940139\\
0.786363	0.94013\\
0.786252	0.94012\\
0.78614	0.940111\\
0.786029	0.940102\\
0.785918	0.940093\\
0.785807	0.940084\\
0.785696	0.940074\\
0.785585	0.940065\\
0.785474	0.940056\\
0.785363	0.940047\\
0.785252	0.940037\\
0.785141	0.940028\\
0.78503	0.940019\\
0.784919	0.940009\\
0.784808	0.94\\
0.784696	0.939991\\
0.784585	0.939982\\
0.784474	0.939972\\
0.784363	0.939963\\
0.784252	0.939954\\
0.784141	0.939944\\
0.78403	0.939935\\
0.783919	0.939926\\
0.783808	0.939916\\
0.783697	0.939907\\
0.783586	0.939898\\
0.783475	0.939888\\
0.783364	0.939879\\
0.783253	0.939869\\
0.783142	0.93986\\
0.783031	0.939851\\
0.78292	0.939841\\
0.782809	0.939832\\
0.782698	0.939823\\
0.782587	0.939813\\
0.782476	0.939804\\
0.782365	0.939794\\
0.782254	0.939785\\
0.782143	0.939776\\
0.782032	0.939766\\
0.781921	0.939757\\
0.78181	0.939747\\
0.781699	0.939738\\
0.781588	0.939728\\
0.781477	0.939719\\
0.781366	0.939709\\
0.781255	0.9397\\
0.781144	0.93969\\
0.781033	0.939681\\
0.780922	0.939672\\
0.780811	0.939662\\
0.780701	0.939653\\
0.78059	0.939643\\
0.780479	0.939634\\
0.780368	0.939624\\
0.780257	0.939614\\
0.780146	0.939605\\
0.780035	0.939595\\
0.779924	0.939586\\
0.779813	0.939576\\
0.779702	0.939567\\
0.779591	0.939557\\
0.77948	0.939548\\
0.779369	0.939538\\
0.779259	0.939529\\
0.779148	0.939519\\
0.779037	0.939509\\
0.778926	0.9395\\
0.778815	0.93949\\
0.778704	0.939481\\
0.778593	0.939471\\
0.778482	0.939461\\
0.778371	0.939452\\
0.778261	0.939442\\
0.77815	0.939433\\
0.778039	0.939423\\
0.777928	0.939413\\
0.777817	0.939404\\
0.777706	0.939394\\
0.777595	0.939384\\
0.777485	0.939375\\
0.777374	0.939365\\
0.777263	0.939355\\
0.777152	0.939346\\
0.777041	0.939336\\
0.77693	0.939326\\
0.776819	0.939317\\
0.776709	0.939307\\
0.776598	0.939297\\
0.776487	0.939287\\
0.776376	0.939278\\
0.776265	0.939268\\
0.776155	0.939258\\
0.776044	0.939249\\
0.775933	0.939239\\
0.775822	0.939229\\
0.775711	0.939219\\
0.775601	0.93921\\
0.77549	0.9392\\
0.775379	0.93919\\
0.775268	0.93918\\
0.775157	0.93917\\
0.775047	0.939161\\
0.774936	0.939151\\
0.774825	0.939141\\
0.774714	0.939131\\
0.774603	0.939121\\
0.774493	0.939112\\
0.774382	0.939102\\
0.774271	0.939092\\
0.77416	0.939082\\
0.77405	0.939072\\
0.773939	0.939063\\
0.773828	0.939053\\
0.773717	0.939043\\
0.773607	0.939033\\
0.773496	0.939023\\
0.773385	0.939013\\
0.773274	0.939003\\
0.773164	0.938993\\
0.773053	0.938984\\
0.772942	0.938974\\
0.772832	0.938964\\
0.772721	0.938954\\
0.77261	0.938944\\
0.772499	0.938934\\
0.772389	0.938924\\
0.772278	0.938914\\
0.772167	0.938904\\
0.772057	0.938894\\
0.771946	0.938884\\
0.771835	0.938874\\
0.771725	0.938864\\
0.771614	0.938854\\
0.771503	0.938844\\
0.771393	0.938834\\
0.771282	0.938824\\
0.771171	0.938814\\
0.771061	0.938804\\
0.77095	0.938794\\
0.770839	0.938784\\
0.770729	0.938774\\
0.770618	0.938764\\
0.770507	0.938754\\
0.770397	0.938744\\
0.770286	0.938734\\
0.770175	0.938724\\
0.770065	0.938714\\
0.769954	0.938704\\
0.769843	0.938694\\
0.769733	0.938684\\
0.769622	0.938674\\
0.769512	0.938664\\
0.769401	0.938654\\
0.76929	0.938644\\
0.76918	0.938634\\
0.769069	0.938623\\
0.768959	0.938613\\
0.768848	0.938603\\
0.768737	0.938593\\
0.768627	0.938583\\
0.768516	0.938573\\
0.768406	0.938563\\
0.768295	0.938553\\
0.768184	0.938542\\
0.768074	0.938532\\
0.767963	0.938522\\
0.767853	0.938512\\
0.767742	0.938502\\
0.767632	0.938491\\
0.767521	0.938481\\
0.76741	0.938471\\
0.7673	0.938461\\
0.767189	0.938451\\
0.767079	0.93844\\
0.766968	0.93843\\
0.766858	0.93842\\
0.766747	0.93841\\
0.766637	0.9384\\
0.766526	0.938389\\
0.766416	0.938379\\
0.766305	0.938369\\
0.766195	0.938359\\
0.766084	0.938348\\
0.765974	0.938338\\
0.765863	0.938328\\
0.765753	0.938317\\
0.765642	0.938307\\
0.765532	0.938297\\
0.765421	0.938286\\
0.765311	0.938276\\
0.7652	0.938266\\
0.76509	0.938256\\
0.764979	0.938245\\
0.764869	0.938235\\
0.764758	0.938225\\
0.764648	0.938214\\
0.764537	0.938204\\
0.764427	0.938193\\
0.764316	0.938183\\
0.764206	0.938173\\
0.764095	0.938162\\
0.763985	0.938152\\
0.763874	0.938142\\
0.763764	0.938131\\
0.763654	0.938121\\
0.763543	0.93811\\
0.763433	0.9381\\
0.763322	0.938089\\
0.763212	0.938079\\
0.763101	0.938069\\
0.762991	0.938058\\
0.762881	0.938048\\
0.76277	0.938037\\
0.76266	0.938027\\
0.762549	0.938016\\
0.762439	0.938006\\
0.762329	0.937995\\
0.762218	0.937985\\
0.762108	0.937974\\
0.761997	0.937964\\
0.761887	0.937953\\
0.761777	0.937943\\
0.761666	0.937932\\
0.761556	0.937922\\
0.761445	0.937911\\
0.761335	0.937901\\
0.761225	0.93789\\
0.761114	0.93788\\
0.761004	0.937869\\
0.760894	0.937858\\
0.760783	0.937848\\
0.760673	0.937837\\
0.760563	0.937827\\
0.760452	0.937816\\
0.760342	0.937806\\
0.760232	0.937795\\
0.760121	0.937784\\
0.760011	0.937774\\
0.759901	0.937763\\
0.75979	0.937752\\
0.75968	0.937742\\
0.75957	0.937731\\
0.759459	0.937721\\
0.759349	0.93771\\
0.759239	0.937699\\
0.759128	0.937689\\
0.759018	0.937678\\
0.758908	0.937667\\
0.758798	0.937657\\
0.758687	0.937646\\
0.758577	0.937635\\
0.758467	0.937624\\
0.758356	0.937614\\
0.758246	0.937603\\
0.758136	0.937592\\
0.758026	0.937582\\
0.757915	0.937571\\
0.757805	0.93756\\
0.757695	0.937549\\
0.757585	0.937539\\
0.757474	0.937528\\
0.757364	0.937517\\
0.757254	0.937506\\
0.757144	0.937495\\
0.757033	0.937485\\
0.756923	0.937474\\
0.756813	0.937463\\
0.756703	0.937452\\
0.756593	0.937441\\
0.756482	0.937431\\
0.756372	0.93742\\
0.756262	0.937409\\
0.756152	0.937398\\
0.756042	0.937387\\
0.755931	0.937376\\
0.755821	0.937366\\
0.755711	0.937355\\
0.755601	0.937344\\
0.755491	0.937333\\
0.75538	0.937322\\
0.75527	0.937311\\
0.75516	0.9373\\
0.75505	0.937289\\
0.75494	0.937278\\
0.75483	0.937267\\
0.754719	0.937257\\
0.754609	0.937246\\
0.754499	0.937235\\
0.754389	0.937224\\
0.754279	0.937213\\
0.754169	0.937202\\
0.754059	0.937191\\
0.753948	0.93718\\
0.753838	0.937169\\
0.753728	0.937158\\
0.753618	0.937147\\
0.753508	0.937136\\
0.753398	0.937125\\
0.753288	0.937114\\
0.753178	0.937103\\
0.753067	0.937092\\
0.752957	0.937081\\
0.752847	0.93707\\
0.752737	0.937059\\
0.752627	0.937048\\
0.752517	0.937037\\
0.752407	0.937026\\
0.752297	0.937014\\
0.752187	0.937003\\
0.752077	0.936992\\
0.751967	0.936981\\
0.751857	0.93697\\
0.751747	0.936959\\
0.751636	0.936948\\
0.751526	0.936937\\
0.751416	0.936926\\
0.751306	0.936915\\
0.751196	0.936903\\
0.751086	0.936892\\
0.750976	0.936881\\
0.750866	0.93687\\
0.750756	0.936859\\
0.750646	0.936848\\
0.750536	0.936836\\
0.750426	0.936825\\
0.750316	0.936814\\
0.750206	0.936803\\
0.750096	0.936792\\
0.749986	0.93678\\
0.749876	0.936769\\
0.749766	0.936758\\
0.749656	0.936747\\
0.749546	0.936735\\
0.749436	0.936724\\
0.749326	0.936713\\
0.749216	0.936702\\
0.749106	0.93669\\
0.748996	0.936679\\
0.748886	0.936668\\
0.748776	0.936657\\
0.748666	0.936645\\
0.748556	0.936634\\
0.748446	0.936623\\
0.748336	0.936611\\
0.748227	0.9366\\
0.748117	0.936589\\
0.748007	0.936577\\
0.747897	0.936566\\
0.747787	0.936555\\
0.747677	0.936543\\
0.747567	0.936532\\
0.747457	0.93652\\
0.747347	0.936509\\
0.747237	0.936498\\
0.747127	0.936486\\
0.747017	0.936475\\
0.746908	0.936464\\
0.746798	0.936452\\
0.746688	0.936441\\
0.746578	0.936429\\
0.746468	0.936418\\
0.746358	0.936406\\
0.746248	0.936395\\
0.746138	0.936383\\
0.746029	0.936372\\
0.745919	0.936361\\
0.745809	0.936349\\
0.745699	0.936338\\
0.745589	0.936326\\
0.745479	0.936315\\
0.745369	0.936303\\
0.74526	0.936292\\
0.74515	0.93628\\
0.74504	0.936269\\
0.74493	0.936257\\
0.74482	0.936245\\
0.74471	0.936234\\
0.744601	0.936222\\
0.744491	0.936211\\
0.744381	0.936199\\
0.744271	0.936188\\
0.744161	0.936176\\
0.744052	0.936165\\
0.743942	0.936153\\
0.743832	0.936141\\
0.743722	0.93613\\
0.743612	0.936118\\
0.743503	0.936106\\
0.743393	0.936095\\
0.743283	0.936083\\
0.743173	0.936072\\
0.743064	0.93606\\
0.742954	0.936048\\
0.742844	0.936037\\
0.742734	0.936025\\
0.742624	0.936013\\
0.742515	0.936002\\
0.742405	0.93599\\
0.742295	0.935978\\
0.742186	0.935966\\
0.742076	0.935955\\
0.741966	0.935943\\
0.741856	0.935931\\
0.741747	0.93592\\
0.741637	0.935908\\
0.741527	0.935896\\
0.741418	0.935884\\
0.741308	0.935873\\
0.741198	0.935861\\
0.741088	0.935849\\
0.740979	0.935837\\
0.740869	0.935825\\
0.740759	0.935814\\
0.74065	0.935802\\
0.74054	0.93579\\
0.74043	0.935778\\
0.740321	0.935766\\
0.740211	0.935754\\
0.740101	0.935743\\
0.739992	0.935731\\
0.739882	0.935719\\
0.739772	0.935707\\
0.739663	0.935695\\
0.739553	0.935683\\
0.739443	0.935671\\
0.739334	0.935659\\
0.739224	0.935647\\
0.739115	0.935635\\
0.739005	0.935623\\
0.738895	0.935612\\
0.738786	0.9356\\
0.738676	0.935588\\
0.738567	0.935576\\
0.738457	0.935564\\
0.738347	0.935552\\
0.738238	0.93554\\
0.738128	0.935528\\
0.738019	0.935516\\
0.737909	0.935504\\
0.737799	0.935492\\
0.73769	0.93548\\
0.73758	0.935468\\
0.737471	0.935456\\
0.737361	0.935444\\
0.737252	0.935432\\
0.737142	0.93542\\
0.737032	0.935408\\
0.736923	0.935396\\
0.736813	0.935384\\
0.736704	0.935372\\
0.736594	0.935359\\
0.736485	0.935347\\
0.736375	0.935335\\
0.736266	0.935323\\
0.736156	0.935311\\
0.736047	0.935299\\
0.735937	0.935287\\
0.735828	0.935275\\
0.735718	0.935263\\
0.735609	0.93525\\
0.735499	0.935238\\
0.73539	0.935226\\
0.73528	0.935214\\
0.735171	0.935202\\
0.735061	0.93519\\
0.734952	0.935177\\
0.734842	0.935165\\
0.734733	0.935153\\
0.734623	0.935141\\
0.734514	0.935129\\
0.734404	0.935116\\
0.734295	0.935104\\
0.734185	0.935092\\
0.734076	0.93508\\
0.733967	0.935067\\
0.733857	0.935055\\
0.733748	0.935043\\
0.733638	0.935031\\
0.733529	0.935018\\
0.733419	0.935006\\
0.73331	0.934994\\
0.733201	0.934981\\
0.733092	0.93497\\
0.732983	0.934957\\
0.732873	0.934945\\
0.732764	0.934933\\
0.732655	0.93492\\
0.732545	0.934908\\
0.732436	0.934896\\
0.732327	0.934883\\
0.732217	0.934871\\
0.732108	0.934858\\
0.731998	0.934846\\
0.731889	0.934834\\
0.73178	0.934821\\
0.73167	0.934809\\
0.731561	0.934796\\
0.731452	0.934784\\
0.731342	0.934772\\
0.731233	0.934759\\
0.731124	0.934747\\
0.731014	0.934734\\
0.730905	0.934722\\
0.730796	0.934709\\
0.730686	0.934697\\
0.730577	0.934684\\
0.730468	0.934672\\
0.730358	0.934659\\
0.730249	0.934647\\
0.73014	0.934634\\
0.730031	0.934622\\
0.729921	0.934609\\
0.729812	0.934597\\
0.729703	0.934584\\
0.729593	0.934571\\
0.729484	0.934559\\
0.729375	0.934546\\
0.729266	0.934534\\
0.729156	0.934521\\
0.729047	0.934509\\
0.728938	0.934496\\
0.728829	0.934483\\
0.728719	0.934471\\
0.72861	0.934458\\
0.728501	0.934445\\
0.728392	0.934433\\
0.728282	0.93442\\
0.728173	0.934408\\
0.728064	0.934395\\
0.727955	0.934382\\
0.727846	0.934369\\
0.727736	0.934357\\
0.727627	0.934344\\
0.727518	0.934331\\
0.727409	0.934319\\
0.7273	0.934306\\
0.72719	0.934293\\
0.727081	0.93428\\
0.726972	0.934268\\
0.726863	0.934255\\
0.726754	0.934242\\
0.726644	0.934229\\
0.726535	0.934217\\
0.726426	0.934204\\
0.726317	0.934191\\
0.726208	0.934178\\
0.726099	0.934165\\
0.72599	0.934153\\
0.72588	0.93414\\
0.725771	0.934127\\
0.725662	0.934114\\
0.725553	0.934101\\
0.725444	0.934088\\
0.725335	0.934076\\
0.725226	0.934063\\
0.725117	0.93405\\
0.725008	0.934037\\
0.724898	0.934024\\
0.724789	0.934011\\
0.72468	0.933998\\
0.724571	0.933985\\
0.724462	0.933972\\
0.724353	0.933959\\
0.724244	0.933947\\
0.724135	0.933934\\
0.724026	0.933921\\
0.723917	0.933908\\
0.723808	0.933895\\
0.723699	0.933882\\
0.72359	0.933869\\
0.723481	0.933856\\
0.723372	0.933843\\
0.723263	0.93383\\
0.723153	0.933817\\
0.723044	0.933804\\
0.722935	0.933791\\
0.722826	0.933778\\
0.722717	0.933764\\
0.722608	0.933751\\
0.722499	0.933738\\
0.72239	0.933725\\
0.722281	0.933712\\
0.722172	0.933699\\
0.722063	0.933686\\
0.721954	0.933673\\
0.721845	0.93366\\
0.721736	0.933647\\
0.721628	0.933634\\
0.721519	0.93362\\
0.72141	0.933607\\
0.721301	0.933594\\
0.721192	0.933581\\
0.721083	0.933568\\
0.720974	0.933555\\
0.720865	0.933541\\
0.720756	0.933528\\
0.720647	0.933515\\
0.720538	0.933502\\
0.720429	0.933488\\
0.72032	0.933475\\
0.720211	0.933462\\
0.720102	0.933449\\
0.719994	0.933435\\
0.719885	0.933422\\
0.719776	0.933409\\
0.719667	0.933396\\
0.719558	0.933382\\
0.719449	0.933369\\
0.71934	0.933356\\
0.719231	0.933342\\
0.719122	0.933329\\
0.719014	0.933316\\
0.718905	0.933302\\
0.718796	0.933289\\
0.718687	0.933276\\
0.718578	0.933262\\
0.718469	0.933249\\
0.71836	0.933236\\
0.718252	0.933222\\
0.718143	0.933209\\
0.718034	0.933195\\
0.717925	0.933182\\
0.717816	0.933169\\
0.717708	0.933155\\
0.717599	0.933142\\
0.71749	0.933128\\
0.717381	0.933115\\
0.717272	0.933101\\
0.717164	0.933088\\
0.717055	0.933074\\
0.716946	0.933061\\
0.716837	0.933047\\
0.716728	0.933034\\
0.71662	0.93302\\
0.716511	0.933007\\
0.716402	0.932993\\
0.716293	0.93298\\
0.716185	0.932966\\
0.716076	0.932953\\
0.715967	0.932939\\
0.715858	0.932926\\
0.71575	0.932912\\
0.715641	0.932898\\
0.715532	0.932885\\
0.715424	0.932871\\
0.715315	0.932858\\
0.715206	0.932844\\
0.715097	0.93283\\
0.714989	0.932817\\
0.71488	0.932803\\
0.714771	0.932789\\
0.714663	0.932776\\
0.714554	0.932762\\
0.714445	0.932748\\
0.714337	0.932735\\
0.714228	0.932721\\
0.714119	0.932707\\
0.714011	0.932694\\
0.713902	0.93268\\
0.713793	0.932666\\
0.713685	0.932652\\
0.713576	0.932639\\
0.713467	0.932625\\
0.713359	0.932611\\
0.71325	0.932597\\
0.713141	0.932584\\
0.713033	0.93257\\
0.712924	0.932556\\
0.712816	0.932542\\
0.712707	0.932528\\
0.712598	0.932514\\
0.71249	0.932501\\
0.712381	0.932487\\
0.712273	0.932473\\
0.712164	0.932459\\
0.712055	0.932445\\
0.711947	0.932431\\
0.711838	0.932417\\
0.71173	0.932404\\
0.711621	0.93239\\
0.711513	0.932376\\
0.711404	0.932362\\
0.711296	0.932348\\
0.711187	0.932334\\
0.711078	0.93232\\
0.71097	0.932306\\
0.710861	0.932292\\
0.710753	0.932278\\
0.710644	0.932264\\
0.710536	0.93225\\
0.710427	0.932236\\
0.710319	0.932222\\
0.71021	0.932208\\
0.710102	0.932194\\
0.709993	0.93218\\
0.709885	0.932166\\
0.709776	0.932152\\
0.709668	0.932138\\
0.709559	0.932124\\
0.709451	0.93211\\
0.709342	0.932096\\
0.709234	0.932082\\
0.709126	0.932067\\
0.709017	0.932053\\
0.708909	0.932039\\
0.7088	0.932025\\
0.708692	0.932011\\
0.708583	0.931997\\
0.708475	0.931983\\
0.708367	0.931968\\
0.708258	0.931954\\
0.70815	0.93194\\
0.708041	0.931926\\
0.707933	0.931912\\
0.707824	0.931898\\
0.707716	0.931883\\
0.707608	0.931869\\
0.707499	0.931855\\
0.707391	0.931841\\
0.707283	0.931826\\
0.707174	0.931812\\
0.707066	0.931798\\
0.706957	0.931784\\
0.706849	0.931769\\
0.706741	0.931755\\
0.706632	0.931741\\
0.706524	0.931726\\
0.706416	0.931712\\
0.706307	0.931698\\
0.706199	0.931683\\
0.706091	0.931669\\
0.705982	0.931655\\
0.705874	0.93164\\
0.705766	0.931626\\
0.705657	0.931611\\
0.705549	0.931597\\
0.705441	0.931583\\
0.705333	0.931568\\
0.705224	0.931554\\
0.705116	0.931539\\
0.705008	0.931525\\
0.704899	0.93151\\
0.704791	0.931496\\
0.704683	0.931482\\
0.704575	0.931467\\
0.704466	0.931453\\
0.704358	0.931438\\
0.70425	0.931424\\
0.704142	0.931409\\
0.704033	0.931395\\
0.703925	0.93138\\
0.703817	0.931365\\
0.703709	0.931351\\
0.703601	0.931336\\
0.703492	0.931322\\
0.703384	0.931307\\
0.703276	0.931293\\
0.703168	0.931278\\
0.70306	0.931263\\
0.702951	0.931249\\
0.702843	0.931234\\
0.702735	0.93122\\
0.702627	0.931205\\
0.702519	0.93119\\
0.702411	0.931176\\
0.702302	0.931161\\
0.702194	0.931146\\
0.702086	0.931132\\
0.701978	0.931117\\
0.70187	0.931102\\
0.701762	0.931087\\
0.701654	0.931073\\
0.701545	0.931058\\
0.701437	0.931043\\
0.701329	0.931028\\
0.701221	0.931014\\
0.701113	0.930999\\
0.701005	0.930984\\
0.700897	0.930969\\
0.700789	0.930955\\
0.700681	0.93094\\
0.700573	0.930925\\
0.700464	0.93091\\
0.700356	0.930895\\
0.700248	0.93088\\
0.70014	0.930866\\
0.700032	0.930851\\
0.699924	0.930836\\
0.699816	0.930821\\
0.699708	0.930806\\
0.6996	0.930791\\
0.699492	0.930776\\
0.699384	0.930761\\
0.699276	0.930746\\
0.699168	0.930732\\
0.69906	0.930717\\
0.698952	0.930702\\
0.698844	0.930687\\
0.698736	0.930672\\
0.698628	0.930657\\
0.69852	0.930642\\
0.698412	0.930627\\
0.698304	0.930612\\
0.698196	0.930597\\
0.698088	0.930582\\
0.69798	0.930567\\
0.697872	0.930552\\
0.697764	0.930536\\
0.697656	0.930521\\
0.697548	0.930506\\
0.69744	0.930491\\
0.697332	0.930476\\
0.697225	0.930461\\
0.697117	0.930446\\
0.697009	0.930431\\
0.696901	0.930416\\
0.696793	0.930401\\
0.696685	0.930385\\
0.696577	0.93037\\
0.696469	0.930355\\
0.696361	0.93034\\
0.696253	0.930325\\
0.696146	0.930309\\
0.696038	0.930294\\
0.69593	0.930279\\
0.695822	0.930264\\
0.695714	0.930249\\
0.695606	0.930233\\
0.695498	0.930218\\
0.695391	0.930203\\
0.695283	0.930188\\
0.695175	0.930172\\
0.695067	0.930157\\
0.694959	0.930142\\
0.694851	0.930126\\
0.694744	0.930111\\
0.694636	0.930096\\
0.694528	0.93008\\
0.69442	0.930065\\
0.694312	0.93005\\
0.694205	0.930034\\
0.694097	0.930019\\
0.693989	0.930003\\
0.693881	0.929988\\
0.693774	0.929973\\
0.693666	0.929957\\
0.693558	0.929942\\
0.69345	0.929926\\
0.693343	0.929911\\
0.693235	0.929895\\
0.693127	0.92988\\
0.693019	0.929864\\
0.692912	0.929849\\
0.692804	0.929833\\
0.692696	0.929818\\
0.692588	0.929802\\
0.692481	0.929787\\
0.692373	0.929771\\
0.692265	0.929756\\
0.692158	0.92974\\
0.69205	0.929725\\
0.691942	0.929709\\
0.691835	0.929694\\
0.691727	0.929678\\
0.691619	0.929662\\
0.691512	0.929647\\
0.691404	0.929631\\
0.691296	0.929615\\
0.691189	0.9296\\
0.691081	0.929584\\
0.690973	0.929568\\
0.690866	0.929553\\
0.690758	0.929537\\
0.690651	0.929521\\
0.690543	0.929506\\
0.690435	0.92949\\
0.690328	0.929474\\
0.69022	0.929459\\
0.690113	0.929443\\
0.690005	0.929427\\
0.689897	0.929411\\
0.68979	0.929395\\
0.689682	0.92938\\
0.689575	0.929364\\
0.689467	0.929348\\
0.68936	0.929332\\
0.689252	0.929316\\
0.689144	0.929301\\
0.689037	0.929285\\
0.688929	0.929269\\
0.688822	0.929253\\
0.688714	0.929237\\
0.688607	0.929221\\
0.688499	0.929205\\
0.688392	0.929189\\
0.688284	0.929174\\
0.688177	0.929158\\
0.688069	0.929142\\
0.687962	0.929126\\
0.687854	0.92911\\
0.687747	0.929094\\
0.687639	0.929078\\
0.687532	0.929062\\
0.687425	0.929046\\
0.687317	0.92903\\
0.68721	0.929014\\
0.687102	0.928998\\
0.686995	0.928982\\
0.686887	0.928966\\
0.68678	0.92895\\
0.686672	0.928934\\
0.686565	0.928918\\
0.686458	0.928901\\
0.68635	0.928885\\
0.686243	0.928869\\
0.686135	0.928853\\
0.686028	0.928837\\
0.685921	0.928821\\
0.685813	0.928805\\
0.685706	0.928789\\
0.685599	0.928772\\
0.685491	0.928756\\
0.685384	0.92874\\
0.685276	0.928724\\
0.685169	0.928708\\
0.685062	0.928691\\
0.684954	0.928675\\
0.684847	0.928659\\
0.68474	0.928643\\
0.684632	0.928626\\
0.684525	0.92861\\
0.684418	0.928594\\
0.684311	0.928578\\
0.684203	0.928561\\
0.684096	0.928545\\
0.683989	0.928529\\
0.683881	0.928512\\
0.683774	0.928496\\
0.683667	0.92848\\
0.68356	0.928463\\
0.683452	0.928447\\
0.683345	0.928431\\
0.683238	0.928414\\
0.683131	0.928398\\
0.683023	0.928381\\
0.682916	0.928365\\
0.682809	0.928348\\
0.682702	0.928332\\
0.682594	0.928316\\
0.682487	0.928299\\
0.68238	0.928283\\
0.682273	0.928266\\
0.682166	0.92825\\
0.682058	0.928233\\
0.681951	0.928217\\
0.681844	0.9282\\
0.681737	0.928184\\
0.68163	0.928167\\
0.681523	0.92815\\
0.681415	0.928134\\
0.681308	0.928117\\
0.681201	0.928101\\
0.681094	0.928084\\
0.680987	0.928067\\
0.68088	0.928051\\
0.680773	0.928034\\
0.680665	0.928017\\
0.680558	0.928001\\
0.680451	0.927984\\
0.680344	0.927967\\
0.680237	0.927951\\
0.68013	0.927934\\
0.680023	0.927917\\
0.679916	0.927901\\
0.679809	0.927884\\
0.679702	0.927867\\
0.679595	0.92785\\
0.679488	0.927834\\
0.67938	0.927817\\
0.679273	0.9278\\
0.679166	0.927783\\
0.679059	0.927766\\
0.678952	0.92775\\
0.678845	0.927733\\
0.678738	0.927716\\
0.678631	0.927699\\
0.678524	0.927682\\
0.678417	0.927665\\
0.67831	0.927649\\
0.678203	0.927632\\
0.678096	0.927615\\
0.677989	0.927598\\
0.677882	0.927581\\
0.677775	0.927564\\
0.677668	0.927547\\
0.677561	0.92753\\
0.677455	0.927513\\
0.677348	0.927496\\
0.677241	0.927479\\
0.677134	0.927462\\
0.677027	0.927445\\
0.67692	0.927428\\
0.676813	0.927411\\
0.676706	0.927394\\
0.676599	0.927377\\
0.676492	0.92736\\
0.676385	0.927343\\
0.676278	0.927326\\
0.676172	0.927309\\
0.676065	0.927292\\
0.675958	0.927275\\
0.675851	0.927257\\
0.675744	0.92724\\
0.675637	0.927223\\
0.67553	0.927206\\
0.675424	0.927189\\
0.675317	0.927172\\
0.67521	0.927154\\
0.675103	0.927137\\
0.674996	0.92712\\
0.674889	0.927103\\
0.674783	0.927086\\
0.674676	0.927068\\
0.674569	0.927051\\
0.674462	0.927034\\
0.674355	0.927016\\
0.674249	0.926999\\
0.674142	0.926982\\
0.674035	0.926965\\
0.673928	0.926947\\
0.673822	0.92693\\
0.673715	0.926913\\
0.673608	0.926895\\
0.673501	0.926878\\
0.673395	0.92686\\
0.673288	0.926843\\
0.673181	0.926826\\
0.673074	0.926808\\
0.672968	0.926791\\
0.672861	0.926773\\
0.672754	0.926756\\
0.672648	0.926738\\
0.672541	0.926721\\
0.672434	0.926704\\
0.672328	0.926686\\
0.672221	0.926669\\
0.672114	0.926651\\
0.672008	0.926634\\
0.671901	0.926616\\
0.671794	0.926598\\
0.671688	0.926581\\
0.671581	0.926563\\
0.671474	0.926546\\
0.671368	0.926528\\
0.671261	0.926511\\
0.671155	0.926493\\
0.671048	0.926475\\
0.670941	0.926458\\
0.670835	0.92644\\
0.670728	0.926422\\
0.670622	0.926405\\
0.670515	0.926387\\
0.670408	0.926369\\
0.670302	0.926352\\
0.670195	0.926334\\
0.670089	0.926316\\
0.669982	0.926298\\
0.669876	0.926281\\
0.669769	0.926263\\
0.669663	0.926245\\
0.669556	0.926227\\
0.66945	0.92621\\
0.669343	0.926192\\
0.669237	0.926174\\
0.66913	0.926156\\
0.669024	0.926138\\
0.668917	0.92612\\
0.668811	0.926103\\
0.668704	0.926085\\
0.668598	0.926067\\
0.668491	0.926049\\
0.668385	0.926031\\
0.668278	0.926013\\
0.668172	0.925995\\
0.668065	0.925977\\
0.667959	0.925959\\
0.667853	0.925941\\
0.667746	0.925923\\
0.66764	0.925905\\
0.667533	0.925887\\
0.667427	0.925869\\
0.667321	0.925851\\
0.667214	0.925833\\
0.667108	0.925815\\
0.667001	0.925797\\
0.666895	0.925779\\
0.666789	0.925761\\
0.666682	0.925743\\
0.666576	0.925725\\
0.66647	0.925707\\
0.666363	0.925689\\
0.666257	0.925671\\
0.666151	0.925652\\
0.666044	0.925634\\
0.665938	0.925616\\
0.665832	0.925598\\
0.665725	0.92558\\
0.665619	0.925561\\
0.665513	0.925543\\
0.665406	0.925525\\
0.6653	0.925507\\
0.665194	0.925488\\
0.665088	0.92547\\
0.664981	0.925452\\
0.664875	0.925434\\
0.664769	0.925415\\
0.664663	0.925397\\
0.664556	0.925379\\
0.66445	0.92536\\
0.664344	0.925342\\
0.664238	0.925324\\
0.664131	0.925305\\
0.664025	0.925287\\
0.663919	0.925269\\
0.663813	0.92525\\
0.663707	0.925232\\
0.6636	0.925213\\
0.663494	0.925195\\
0.663388	0.925176\\
0.663282	0.925158\\
0.663176	0.925139\\
0.66307	0.925121\\
0.662963	0.925102\\
0.662857	0.925084\\
0.662751	0.925065\\
0.662645	0.925047\\
0.662539	0.925028\\
0.662433	0.92501\\
0.662327	0.924991\\
0.662221	0.924973\\
0.662115	0.924954\\
0.662008	0.924935\\
0.661902	0.924917\\
0.661796	0.924898\\
0.66169	0.92488\\
0.661584	0.924861\\
0.661478	0.924842\\
0.661372	0.924824\\
0.661266	0.924805\\
0.66116	0.924786\\
0.661054	0.924767\\
0.660948	0.924749\\
0.660842	0.92473\\
0.660736	0.924711\\
0.66063	0.924692\\
0.660524	0.924674\\
0.660418	0.924655\\
0.660312	0.924636\\
0.660206	0.924617\\
0.6601	0.924598\\
0.659994	0.92458\\
0.659888	0.924561\\
0.659782	0.924542\\
0.659676	0.924523\\
0.65957	0.924504\\
0.659464	0.924485\\
0.659358	0.924466\\
0.659252	0.924447\\
0.659146	0.924429\\
0.65904	0.92441\\
0.658935	0.924391\\
0.658829	0.924372\\
0.658723	0.924353\\
0.658617	0.924334\\
0.658511	0.924315\\
0.658405	0.924296\\
0.658299	0.924277\\
0.658193	0.924258\\
0.658087	0.924239\\
0.657982	0.924219\\
0.657876	0.9242\\
0.65777	0.924181\\
0.657664	0.924162\\
0.657558	0.924143\\
0.657452	0.924124\\
0.657347	0.924105\\
0.657241	0.924086\\
0.657135	0.924067\\
0.657029	0.924047\\
0.656923	0.924028\\
0.656818	0.924009\\
0.656712	0.92399\\
0.656606	0.923971\\
0.6565	0.923951\\
0.656395	0.923932\\
0.656289	0.923913\\
0.656183	0.923894\\
0.656077	0.923874\\
0.655972	0.923855\\
0.655866	0.923836\\
0.65576	0.923816\\
0.655655	0.923797\\
0.655549	0.923778\\
0.655443	0.923758\\
0.655337	0.923739\\
0.655232	0.923719\\
0.655126	0.9237\\
0.65502	0.923681\\
0.654915	0.923661\\
0.654809	0.923642\\
0.654703	0.923622\\
0.654598	0.923603\\
0.654492	0.923583\\
0.654387	0.923564\\
0.654281	0.923544\\
0.654175	0.923525\\
0.65407	0.923505\\
0.653964	0.923486\\
0.653859	0.923466\\
0.653753	0.923447\\
0.653647	0.923427\\
0.653542	0.923408\\
0.653436	0.923388\\
0.653331	0.923368\\
0.653225	0.923349\\
0.65312	0.923329\\
0.653014	0.923309\\
0.652908	0.92329\\
0.652803	0.92327\\
0.652697	0.92325\\
0.652592	0.923231\\
0.652486	0.923211\\
0.652381	0.923191\\
0.652275	0.923172\\
0.65217	0.923152\\
0.652064	0.923132\\
0.651959	0.923112\\
0.651853	0.923092\\
0.651748	0.923073\\
0.651643	0.923053\\
0.651537	0.923033\\
0.651432	0.923013\\
0.651326	0.922993\\
0.651221	0.922973\\
0.651115	0.922954\\
0.65101	0.922934\\
0.650905	0.922914\\
0.650799	0.922894\\
0.650694	0.922874\\
0.650588	0.922854\\
0.650483	0.922834\\
0.650378	0.922814\\
0.650272	0.922794\\
0.650167	0.922774\\
0.650061	0.922754\\
0.649956	0.922734\\
0.649851	0.922714\\
0.649745	0.922694\\
0.64964	0.922674\\
0.649535	0.922654\\
0.649429	0.922634\\
0.649324	0.922614\\
0.649219	0.922594\\
0.649114	0.922573\\
0.649008	0.922553\\
0.648904	0.922534\\
0.648799	0.922514\\
0.648694	0.922494\\
0.648588	0.922474\\
0.648483	0.922453\\
0.648378	0.922433\\
0.648273	0.922413\\
0.648168	0.922393\\
0.648062	0.922372\\
0.647957	0.922352\\
0.647852	0.922332\\
0.647747	0.922312\\
0.647641	0.922291\\
0.647536	0.922271\\
0.647431	0.922251\\
0.647326	0.92223\\
0.647221	0.92221\\
0.647116	0.92219\\
0.64701	0.922169\\
0.646905	0.922149\\
0.6468	0.922128\\
0.646695	0.922108\\
0.64659	0.922088\\
0.646485	0.922067\\
0.64638	0.922047\\
0.646275	0.922026\\
0.646169	0.922006\\
0.646064	0.921985\\
0.645959	0.921965\\
0.645854	0.921944\\
0.645749	0.921924\\
0.645644	0.921903\\
0.645539	0.921883\\
0.645434	0.921862\\
0.645329	0.921841\\
0.645224	0.921821\\
0.645119	0.9218\\
0.645014	0.921779\\
0.644909	0.921759\\
0.644804	0.921738\\
0.644699	0.921718\\
0.644594	0.921697\\
0.644489	0.921676\\
0.644384	0.921655\\
0.644279	0.921635\\
0.644174	0.921614\\
0.644069	0.921593\\
0.643964	0.921572\\
0.643859	0.921552\\
0.643754	0.921531\\
0.643649	0.92151\\
0.643544	0.921489\\
0.643439	0.921468\\
0.643334	0.921448\\
0.64323	0.921427\\
0.643125	0.921406\\
0.64302	0.921385\\
0.642915	0.921364\\
0.64281	0.921343\\
0.642705	0.921322\\
0.6426	0.921301\\
0.642495	0.92128\\
0.642391	0.921259\\
0.642286	0.921238\\
0.642181	0.921217\\
0.642076	0.921196\\
0.641971	0.921175\\
0.641866	0.921154\\
0.641762	0.921133\\
0.641657	0.921112\\
0.641552	0.921091\\
0.641447	0.92107\\
0.641343	0.921049\\
0.641238	0.921028\\
0.641133	0.921007\\
0.641028	0.920985\\
0.640924	0.920964\\
0.640819	0.920943\\
0.640714	0.920922\\
0.640609	0.920901\\
0.640505	0.92088\\
0.6404	0.920858\\
0.640295	0.920837\\
0.64019	0.920816\\
0.640086	0.920795\\
0.639981	0.920773\\
0.639876	0.920752\\
0.639772	0.920731\\
0.639667	0.920709\\
0.639562	0.920688\\
0.639458	0.920667\\
0.639353	0.920645\\
0.639249	0.920624\\
0.639144	0.920602\\
0.639039	0.920581\\
0.638935	0.92056\\
0.63883	0.920538\\
0.638726	0.920517\\
0.638621	0.920495\\
0.638516	0.920474\\
0.638412	0.920452\\
0.638307	0.920431\\
0.638203	0.920409\\
0.638098	0.920388\\
0.637994	0.920366\\
0.637889	0.920345\\
0.637785	0.920323\\
0.63768	0.920302\\
0.637576	0.92028\\
0.637471	0.920258\\
0.637367	0.920237\\
0.637262	0.920215\\
0.637158	0.920193\\
0.637053	0.920172\\
0.636949	0.92015\\
0.636844	0.920128\\
0.63674	0.920107\\
0.636635	0.920085\\
0.636531	0.920063\\
0.636426	0.920041\\
0.636322	0.92002\\
0.636218	0.919998\\
0.636113	0.919976\\
0.636009	0.919954\\
0.635904	0.919932\\
0.6358	0.919911\\
0.635696	0.919889\\
0.635591	0.919867\\
0.635487	0.919845\\
0.635383	0.919823\\
0.635278	0.919801\\
0.635174	0.919779\\
0.63507	0.919757\\
0.634965	0.919735\\
0.634861	0.919713\\
0.634757	0.919691\\
0.634652	0.919669\\
0.634548	0.919647\\
0.634444	0.919625\\
0.634339	0.919603\\
0.634235	0.919581\\
0.634131	0.919559\\
0.634027	0.919537\\
0.633922	0.919515\\
0.633818	0.919493\\
0.633714	0.919471\\
0.63361	0.919449\\
0.633505	0.919426\\
0.633401	0.919404\\
0.633297	0.919382\\
0.633193	0.91936\\
0.633089	0.919337\\
0.632985	0.919315\\
0.63288	0.919293\\
0.632776	0.91927\\
0.632672	0.919248\\
0.632568	0.919226\\
0.632464	0.919204\\
0.63236	0.919181\\
0.632256	0.919159\\
0.632151	0.919137\\
0.632047	0.919114\\
0.631943	0.919092\\
0.631839	0.91907\\
0.631735	0.919047\\
0.631631	0.919025\\
0.631527	0.919002\\
0.631423	0.91898\\
0.631319	0.918957\\
0.631215	0.918935\\
0.631111	0.918912\\
0.631007	0.91889\\
0.630903	0.918867\\
0.630799	0.918845\\
0.630695	0.918822\\
0.630591	0.9188\\
0.630487	0.918777\\
0.630383	0.918755\\
0.630279	0.918732\\
0.630175	0.918709\\
0.630071	0.918687\\
0.629967	0.918664\\
0.629863	0.918641\\
0.629759	0.918619\\
0.629655	0.918596\\
0.629551	0.918573\\
0.629447	0.918551\\
0.629343	0.918528\\
0.629239	0.918505\\
0.629135	0.918482\\
0.629031	0.918459\\
0.628928	0.918437\\
0.628824	0.918414\\
0.62872	0.918391\\
0.628616	0.918368\\
0.628512	0.918345\\
0.628408	0.918322\\
0.628305	0.9183\\
0.628201	0.918277\\
0.628097	0.918254\\
0.627993	0.918231\\
0.627889	0.918208\\
0.627785	0.918185\\
0.627682	0.918162\\
0.627578	0.918139\\
0.627474	0.918116\\
0.62737	0.918093\\
0.627267	0.91807\\
0.627163	0.918047\\
0.627059	0.918024\\
0.626955	0.918001\\
0.626852	0.917978\\
0.626748	0.917954\\
0.626644	0.917931\\
0.626541	0.917908\\
0.626437	0.917885\\
0.626333	0.917862\\
0.62623	0.917839\\
0.626126	0.917815\\
0.626022	0.917792\\
0.625919	0.917769\\
0.625815	0.917746\\
0.625711	0.917723\\
0.625608	0.917699\\
0.625504	0.917676\\
0.625401	0.917653\\
0.625297	0.917629\\
0.625193	0.917606\\
0.62509	0.917583\\
0.624986	0.917559\\
0.624883	0.917536\\
0.624779	0.917512\\
0.624676	0.917489\\
0.624572	0.917466\\
0.624468	0.917442\\
0.624365	0.917419\\
0.624261	0.917395\\
0.624158	0.917372\\
0.624054	0.917348\\
0.623951	0.917325\\
0.623847	0.917301\\
0.623744	0.917278\\
0.623641	0.917254\\
0.623537	0.91723\\
0.623434	0.917207\\
0.62333	0.917183\\
0.623227	0.91716\\
0.623123	0.917136\\
0.62302	0.917112\\
0.622916	0.917089\\
0.622813	0.917065\\
0.62271	0.917041\\
0.622606	0.917017\\
0.622503	0.916994\\
0.6224	0.91697\\
0.622296	0.916946\\
0.622193	0.916922\\
0.62209	0.916899\\
0.621986	0.916875\\
0.621883	0.916851\\
0.62178	0.916827\\
0.621676	0.916803\\
0.621573	0.916779\\
0.62147	0.916756\\
0.621366	0.916732\\
0.621263	0.916708\\
0.62116	0.916684\\
0.621057	0.91666\\
0.620953	0.916636\\
0.62085	0.916612\\
0.620747	0.916588\\
0.620644	0.916564\\
0.62054	0.91654\\
0.620437	0.916516\\
0.620334	0.916492\\
0.620231	0.916468\\
0.620128	0.916443\\
0.620024	0.916419\\
0.619921	0.916395\\
0.619818	0.916371\\
0.619715	0.916347\\
0.619612	0.916323\\
0.619509	0.916299\\
0.619406	0.916274\\
0.619302	0.91625\\
0.619199	0.916226\\
0.619096	0.916202\\
0.618993	0.916177\\
0.61889	0.916153\\
0.618787	0.916129\\
0.618684	0.916104\\
0.618581	0.91608\\
0.618478	0.916056\\
0.618375	0.916031\\
0.618272	0.916007\\
0.618169	0.915983\\
0.618066	0.915958\\
0.617963	0.915934\\
0.61786	0.915909\\
0.617757	0.915885\\
0.617654	0.91586\\
0.617551	0.915836\\
0.617448	0.915811\\
0.617345	0.915787\\
0.617242	0.915762\\
0.617139	0.915738\\
0.617036	0.915713\\
0.616933	0.915689\\
0.61683	0.915664\\
0.616727	0.915639\\
0.616624	0.915615\\
0.616522	0.91559\\
0.616419	0.915565\\
0.616316	0.915541\\
0.616213	0.915516\\
0.61611	0.915491\\
0.616007	0.915467\\
0.615904	0.915442\\
0.615802	0.915417\\
0.615699	0.915392\\
0.615596	0.915368\\
0.615493	0.915343\\
0.61539	0.915318\\
0.615288	0.915293\\
0.615185	0.915268\\
0.615082	0.915243\\
0.614979	0.915218\\
0.614877	0.915193\\
0.614774	0.915169\\
0.614671	0.915144\\
0.614568	0.915119\\
0.614466	0.915094\\
0.614363	0.915069\\
0.61426	0.915044\\
0.614158	0.915019\\
0.614055	0.914994\\
0.613952	0.914969\\
0.61385	0.914943\\
0.613747	0.914918\\
0.613644	0.914893\\
0.613542	0.914868\\
0.613439	0.914843\\
0.613336	0.914818\\
0.613234	0.914793\\
0.613131	0.914767\\
0.613029	0.914742\\
0.612926	0.914717\\
0.612824	0.914692\\
0.612721	0.914667\\
0.612618	0.914641\\
0.612516	0.914616\\
0.612413	0.914591\\
0.612311	0.914565\\
0.612208	0.91454\\
0.612106	0.914515\\
0.612003	0.914489\\
0.611901	0.914464\\
0.611798	0.914438\\
0.611696	0.914413\\
0.611593	0.914388\\
0.611491	0.914362\\
0.611389	0.914337\\
0.611286	0.914311\\
0.611184	0.914286\\
0.611081	0.91426\\
0.610979	0.914235\\
0.610876	0.914209\\
0.610774	0.914184\\
0.610672	0.914158\\
0.610569	0.914132\\
0.610467	0.914107\\
0.610365	0.914081\\
0.610262	0.914055\\
0.61016	0.91403\\
0.610058	0.914004\\
0.609955	0.913978\\
0.609853	0.913953\\
0.609751	0.913927\\
0.609648	0.913901\\
0.609546	0.913875\\
0.609444	0.913849\\
0.609342	0.913824\\
0.609239	0.913798\\
0.609137	0.913772\\
0.609035	0.913746\\
0.608933	0.91372\\
0.60883	0.913694\\
0.608728	0.913668\\
0.608626	0.913642\\
0.608524	0.913617\\
0.608422	0.913591\\
0.60832	0.913565\\
0.608217	0.913539\\
0.608115	0.913513\\
0.608013	0.913487\\
0.607911	0.913461\\
0.607809	0.913434\\
0.607707	0.913408\\
0.607605	0.913382\\
0.607503	0.913356\\
0.6074	0.91333\\
0.607298	0.913304\\
0.607196	0.913278\\
0.607094	0.913252\\
0.606992	0.913225\\
0.60689	0.913199\\
0.606788	0.913173\\
0.606686	0.913147\\
0.606584	0.91312\\
0.606482	0.913094\\
0.60638	0.913068\\
0.606278	0.913042\\
0.606176	0.913015\\
0.606074	0.912989\\
0.605972	0.912962\\
0.60587	0.912936\\
0.605768	0.91291\\
0.605666	0.912883\\
0.605565	0.912857\\
0.605463	0.91283\\
0.605361	0.912804\\
0.605259	0.912777\\
0.605157	0.912751\\
0.605055	0.912724\\
0.604953	0.912698\\
0.604851	0.912671\\
0.60475	0.912645\\
0.604648	0.912618\\
0.604546	0.912591\\
0.604444	0.912565\\
0.604342	0.912538\\
0.60424	0.912512\\
0.604139	0.912485\\
0.604037	0.912458\\
0.603935	0.912431\\
0.603833	0.912405\\
0.603732	0.912378\\
0.60363	0.912351\\
0.603528	0.912324\\
0.603427	0.912298\\
0.603325	0.912271\\
0.603223	0.912244\\
0.603121	0.912217\\
0.60302	0.91219\\
0.602918	0.912163\\
0.602816	0.912136\\
0.602715	0.912109\\
0.602613	0.912083\\
0.602512	0.912056\\
0.60241	0.912029\\
0.602308	0.912002\\
0.602207	0.911975\\
0.602105	0.911948\\
0.602004	0.91192\\
0.601902	0.911893\\
0.6018	0.911866\\
0.601699	0.911839\\
0.601597	0.911812\\
0.601496	0.911785\\
0.601394	0.911758\\
0.601293	0.911731\\
0.601191	0.911703\\
0.60109	0.911676\\
0.600988	0.911649\\
0.600887	0.911622\\
0.600785	0.911594\\
0.600684	0.911567\\
0.600582	0.91154\\
0.600481	0.911513\\
0.60038	0.911485\\
0.600278	0.911458\\
0.600177	0.911431\\
0.600075	0.911403\\
0.599974	0.911376\\
0.599873	0.911348\\
0.599771	0.911321\\
0.59967	0.911293\\
0.599569	0.911266\\
0.599467	0.911238\\
0.599366	0.911211\\
0.599265	0.911183\\
0.599163	0.911156\\
0.599062	0.911128\\
0.598961	0.911101\\
0.598859	0.911073\\
0.598758	0.911045\\
0.598657	0.911018\\
0.598556	0.91099\\
0.598454	0.910962\\
0.598353	0.910935\\
0.598252	0.910907\\
0.598151	0.910879\\
0.59805	0.910852\\
0.597948	0.910824\\
0.597847	0.910796\\
0.597746	0.910768\\
0.597645	0.91074\\
0.597544	0.910713\\
0.597443	0.910685\\
0.597341	0.910657\\
0.59724	0.910629\\
0.597139	0.910601\\
0.597038	0.910573\\
0.596937	0.910545\\
0.596836	0.910517\\
0.596735	0.910489\\
0.596634	0.910461\\
0.596533	0.910433\\
0.596432	0.910405\\
0.596332	0.910378\\
0.596231	0.91035\\
0.59613	0.910322\\
0.596029	0.910294\\
0.595928	0.910266\\
0.595827	0.910238\\
0.595726	0.91021\\
0.595625	0.910182\\
0.595524	0.910153\\
0.595423	0.910125\\
0.595323	0.910097\\
0.595222	0.910069\\
0.595121	0.91004\\
0.59502	0.910012\\
0.594919	0.909984\\
0.594818	0.909955\\
0.594717	0.909927\\
0.594616	0.909899\\
0.594516	0.90987\\
0.594415	0.909842\\
0.594314	0.909813\\
0.594213	0.909785\\
0.594112	0.909757\\
0.594012	0.909728\\
0.593911	0.9097\\
0.59381	0.909671\\
0.593709	0.909642\\
0.593609	0.909614\\
0.593508	0.909585\\
0.593407	0.909557\\
0.593306	0.909528\\
0.593206	0.9095\\
0.593105	0.909471\\
0.593004	0.909442\\
0.592904	0.909414\\
0.592803	0.909385\\
0.592702	0.909356\\
0.592602	0.909327\\
0.592501	0.909299\\
0.5924	0.90927\\
0.5923	0.909241\\
0.592199	0.909212\\
0.592099	0.909183\\
0.591998	0.909155\\
0.591898	0.909126\\
0.591797	0.909097\\
0.591696	0.909068\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0.591696	0.909068\\
0.591596	0.909039\\
0.591495	0.90901\\
0.591395	0.908981\\
0.591294	0.908952\\
0.591194	0.908923\\
0.591093	0.908894\\
0.590993	0.908865\\
0.590892	0.908836\\
0.590792	0.908807\\
0.590692	0.908778\\
0.590591	0.908749\\
0.590491	0.908719\\
0.59039	0.90869\\
0.59029	0.908661\\
0.59019	0.908632\\
0.590089	0.908603\\
0.589989	0.908573\\
0.589888	0.908544\\
0.589788	0.908515\\
0.589688	0.908486\\
0.589587	0.908456\\
0.589487	0.908427\\
0.589387	0.908398\\
0.589287	0.908368\\
0.589186	0.908339\\
0.589086	0.908309\\
0.588986	0.90828\\
0.588886	0.908251\\
0.588785	0.908221\\
0.588685	0.908192\\
0.588585	0.908162\\
0.588485	0.908133\\
0.588385	0.908103\\
0.588284	0.908074\\
0.588184	0.908044\\
0.588084	0.908014\\
0.587984	0.907985\\
0.587884	0.907955\\
0.587784	0.907925\\
0.587684	0.907896\\
0.587583	0.907866\\
0.587483	0.907836\\
0.587383	0.907807\\
0.587283	0.907777\\
0.587183	0.907747\\
0.587083	0.907717\\
0.586983	0.907687\\
0.586883	0.907658\\
0.586783	0.907628\\
0.586683	0.907598\\
0.586583	0.907568\\
0.586483	0.907538\\
0.586383	0.907508\\
0.586283	0.907478\\
0.586183	0.907448\\
0.586083	0.907418\\
0.585983	0.907388\\
0.585883	0.907358\\
0.585784	0.907328\\
0.585684	0.907298\\
0.585584	0.907268\\
0.585484	0.907238\\
0.585384	0.907208\\
0.585284	0.907178\\
0.585184	0.907147\\
0.585085	0.907117\\
0.584985	0.907087\\
0.584885	0.907057\\
0.584785	0.907027\\
0.584685	0.906996\\
0.584586	0.906966\\
0.584486	0.906936\\
0.584386	0.906905\\
0.584286	0.906875\\
0.584187	0.906845\\
0.584087	0.906814\\
0.583987	0.906784\\
0.583888	0.906754\\
0.583788	0.906723\\
0.583688	0.906693\\
0.583589	0.906662\\
0.583489	0.906632\\
0.583389	0.906601\\
0.58329	0.906571\\
0.58319	0.90654\\
0.58309	0.906509\\
0.582991	0.906479\\
0.582891	0.906448\\
0.582792	0.906418\\
0.582692	0.906387\\
0.582593	0.906356\\
0.582493	0.906326\\
0.582394	0.906295\\
0.582294	0.906264\\
0.582195	0.906233\\
0.582095	0.906203\\
0.581996	0.906172\\
0.581896	0.906141\\
0.581797	0.90611\\
0.581697	0.906079\\
0.581598	0.906048\\
0.581498	0.906017\\
0.581399	0.905987\\
0.5813	0.905956\\
0.5812	0.905925\\
0.581101	0.905894\\
0.581002	0.905863\\
0.580902	0.905832\\
0.580803	0.905801\\
0.580704	0.90577\\
0.580604	0.905738\\
0.580505	0.905707\\
0.580406	0.905676\\
0.580306	0.905645\\
0.580207	0.905614\\
0.580108	0.905583\\
0.580009	0.905552\\
0.57991	0.90552\\
0.57981	0.905489\\
0.579711	0.905458\\
0.579612	0.905426\\
0.579513	0.905395\\
0.579414	0.905364\\
0.579314	0.905333\\
0.579215	0.905301\\
0.579116	0.90527\\
0.579017	0.905238\\
0.578918	0.905207\\
0.578819	0.905175\\
0.57872	0.905144\\
0.578621	0.905113\\
0.578522	0.905081\\
0.578423	0.905049\\
0.578324	0.905018\\
0.578224	0.904986\\
0.578125	0.904955\\
0.578026	0.904923\\
0.577927	0.904891\\
0.577829	0.90486\\
0.57773	0.904828\\
0.577631	0.904796\\
0.577532	0.904765\\
0.577433	0.904733\\
0.577334	0.904701\\
0.577235	0.904669\\
0.577136	0.904638\\
0.577037	0.904606\\
0.576938	0.904574\\
0.576839	0.904542\\
0.576741	0.90451\\
0.576642	0.904478\\
0.576543	0.904446\\
0.576444	0.904415\\
0.576345	0.904383\\
0.576247	0.904351\\
0.576148	0.904319\\
0.576049	0.904287\\
0.57595	0.904254\\
0.575852	0.904222\\
0.575753	0.90419\\
0.575654	0.904158\\
0.575555	0.904126\\
0.575457	0.904094\\
0.575358	0.904062\\
0.575259	0.90403\\
0.575161	0.903997\\
0.575062	0.903965\\
0.574963	0.903933\\
0.574865	0.903901\\
0.574766	0.903868\\
0.574668	0.903836\\
0.574569	0.903804\\
0.574471	0.903771\\
0.574372	0.903739\\
0.574273	0.903706\\
0.574175	0.903674\\
0.574076	0.903642\\
0.573978	0.903609\\
0.573879	0.903577\\
0.573781	0.903544\\
0.573682	0.903512\\
0.573584	0.903479\\
0.573486	0.903446\\
0.573387	0.903414\\
0.573289	0.903381\\
0.57319	0.903349\\
0.573092	0.903316\\
0.572994	0.903283\\
0.572895	0.903251\\
0.572797	0.903218\\
0.572698	0.903185\\
0.5726	0.903152\\
0.572502	0.90312\\
0.572404	0.903087\\
0.572305	0.903054\\
0.572207	0.903021\\
0.572109	0.902988\\
0.57201	0.902955\\
0.571912	0.902922\\
0.571814	0.902889\\
0.571716	0.902857\\
0.571618	0.902824\\
0.571519	0.902791\\
0.571421	0.902758\\
0.571323	0.902725\\
0.571225	0.902691\\
0.571127	0.902658\\
0.571029	0.902625\\
0.570931	0.902592\\
0.570832	0.902559\\
0.570734	0.902526\\
0.570636	0.902493\\
0.570538	0.902459\\
0.57044	0.902426\\
0.570342	0.902393\\
0.570244	0.90236\\
0.570146	0.902326\\
0.570048	0.902293\\
0.56995	0.90226\\
0.569852	0.902226\\
0.569754	0.902193\\
0.569656	0.90216\\
0.569558	0.902126\\
0.56946	0.902093\\
0.569362	0.902059\\
0.569265	0.902026\\
0.569167	0.901992\\
0.569069	0.901959\\
0.568971	0.901925\\
0.568873	0.901892\\
0.568775	0.901858\\
0.568677	0.901824\\
0.56858	0.901791\\
0.568482	0.901757\\
0.568384	0.901723\\
0.568286	0.90169\\
0.568189	0.901656\\
0.568091	0.901622\\
0.567993	0.901588\\
0.567895	0.901555\\
0.567798	0.901521\\
0.5677	0.901487\\
0.567602	0.901453\\
0.567505	0.901419\\
0.567407	0.901385\\
0.567309	0.901351\\
0.567212	0.901317\\
0.567114	0.901283\\
0.567017	0.901249\\
0.566919	0.901215\\
0.566821	0.901181\\
0.566724	0.901147\\
0.566626	0.901113\\
0.566529	0.901079\\
0.566431	0.901045\\
0.566334	0.901011\\
0.566236	0.900977\\
0.566139	0.900942\\
0.566041	0.900908\\
0.565944	0.900874\\
0.565846	0.90084\\
0.565749	0.900805\\
0.565652	0.900771\\
0.565554	0.900737\\
0.565457	0.900702\\
0.56536	0.900668\\
0.565262	0.900634\\
0.565165	0.900599\\
0.565067	0.900565\\
0.56497	0.90053\\
0.564873	0.900496\\
0.564776	0.900461\\
0.564678	0.900427\\
0.564581	0.900392\\
0.564484	0.900358\\
0.564387	0.900323\\
0.564289	0.900289\\
0.564192	0.900254\\
0.564095	0.900219\\
0.563998	0.900185\\
0.563901	0.90015\\
0.563803	0.900115\\
0.563706	0.90008\\
0.563609	0.900046\\
0.563512	0.900011\\
0.563415	0.899976\\
0.563318	0.899941\\
0.563221	0.899906\\
0.563124	0.899871\\
0.563027	0.899837\\
0.56293	0.899802\\
0.562833	0.899767\\
0.562736	0.899732\\
0.562639	0.899697\\
0.562542	0.899662\\
0.562445	0.899627\\
0.562348	0.899592\\
0.562251	0.899557\\
0.562154	0.899521\\
0.562057	0.899486\\
0.56196	0.899451\\
0.561863	0.899416\\
0.561766	0.899381\\
0.56167	0.899346\\
0.561573	0.89931\\
0.561476	0.899275\\
0.561379	0.89924\\
0.561282	0.899204\\
0.561186	0.899169\\
0.561089	0.899134\\
0.560992	0.899098\\
0.560895	0.899063\\
0.560799	0.899028\\
0.560702	0.898992\\
0.560607	0.898958\\
0.56051	0.898923\\
0.560413	0.898887\\
0.560317	0.898852\\
0.56022	0.898816\\
0.560124	0.898781\\
0.560027	0.898745\\
0.55993	0.89871\\
0.559834	0.898674\\
0.559737	0.898638\\
0.559641	0.898603\\
0.559544	0.898567\\
0.559448	0.898531\\
0.559351	0.898495\\
0.559255	0.89846\\
0.559158	0.898424\\
0.559062	0.898388\\
0.558965	0.898352\\
0.558869	0.898316\\
0.558772	0.89828\\
0.558676	0.898244\\
0.55858	0.898208\\
0.558483	0.898172\\
0.558387	0.898137\\
0.55829	0.8981\\
0.558194	0.898064\\
0.558098	0.898028\\
0.558002	0.897992\\
0.557905	0.897956\\
0.557809	0.89792\\
0.557713	0.897884\\
0.557616	0.897848\\
0.55752	0.897812\\
0.557424	0.897775\\
0.557328	0.897739\\
0.557232	0.897703\\
0.557135	0.897667\\
0.557039	0.89763\\
0.556943	0.897594\\
0.556847	0.897558\\
0.556751	0.897521\\
0.556655	0.897485\\
0.556559	0.897448\\
0.556463	0.897412\\
0.556367	0.897375\\
0.556271	0.897339\\
0.556174	0.897302\\
0.556078	0.897266\\
0.555982	0.897229\\
0.555887	0.897193\\
0.555791	0.897156\\
0.555695	0.897119\\
0.555599	0.897083\\
0.555503	0.897046\\
0.555407	0.897009\\
0.555311	0.896973\\
0.555215	0.896936\\
0.555119	0.896899\\
0.555023	0.896862\\
0.554927	0.896826\\
0.554832	0.896789\\
0.554736	0.896752\\
0.55464	0.896715\\
0.554544	0.896678\\
0.554449	0.896641\\
0.554353	0.896604\\
0.554257	0.896567\\
0.554161	0.89653\\
0.554066	0.896493\\
0.55397	0.896456\\
0.553874	0.896419\\
0.553779	0.896382\\
0.553683	0.896345\\
0.553587	0.896307\\
0.553492	0.89627\\
0.553396	0.896233\\
0.553301	0.896196\\
0.553205	0.896159\\
0.553109	0.896121\\
0.553014	0.896084\\
0.552918	0.896046\\
0.552823	0.896009\\
0.552727	0.895972\\
0.552632	0.895934\\
0.552537	0.895897\\
0.552441	0.895859\\
0.552346	0.895822\\
0.55225	0.895784\\
0.552155	0.895747\\
0.552059	0.895709\\
0.551964	0.895672\\
0.551869	0.895634\\
0.551773	0.895597\\
0.551678	0.895559\\
0.551583	0.895521\\
0.551487	0.895484\\
0.551392	0.895446\\
0.551297	0.895408\\
0.551202	0.89537\\
0.551106	0.895333\\
0.551011	0.895295\\
0.550916	0.895257\\
0.550821	0.895219\\
0.550726	0.895181\\
0.550631	0.895143\\
0.550535	0.895106\\
0.55044	0.895068\\
0.550345	0.89503\\
0.55025	0.894992\\
0.550155	0.894954\\
0.55006	0.894916\\
0.549965	0.894878\\
0.54987	0.89484\\
0.549775	0.894801\\
0.54968	0.894763\\
0.549585	0.894725\\
0.54949	0.894687\\
0.549395	0.894649\\
0.5493	0.894611\\
0.549205	0.894572\\
0.54911	0.894534\\
0.549015	0.894496\\
0.54892	0.894457\\
0.548826	0.894419\\
0.548731	0.894381\\
0.548636	0.894342\\
0.548541	0.894304\\
0.548446	0.894265\\
0.548352	0.894227\\
0.548257	0.894188\\
0.548162	0.89415\\
0.548067	0.894111\\
0.547973	0.894073\\
0.547878	0.894034\\
0.547783	0.893996\\
0.547689	0.893957\\
0.547594	0.893918\\
0.547499	0.89388\\
0.547405	0.893841\\
0.54731	0.893802\\
0.547216	0.893763\\
0.547121	0.893725\\
0.547026	0.893686\\
0.546932	0.893647\\
0.546837	0.893608\\
0.546743	0.893569\\
0.546648	0.89353\\
0.546554	0.893491\\
0.546459	0.893452\\
0.546365	0.893413\\
0.546271	0.893374\\
0.546176	0.893335\\
0.546082	0.893296\\
0.545987	0.893257\\
0.545893	0.893218\\
0.545799	0.893179\\
0.545704	0.89314\\
0.54561	0.893101\\
0.545516	0.893062\\
0.545422	0.893022\\
0.545327	0.892983\\
0.545233	0.892944\\
0.545139	0.892905\\
0.545045	0.892865\\
0.54495	0.892826\\
0.544856	0.892786\\
0.544762	0.892747\\
0.544668	0.892708\\
0.544574	0.892668\\
0.54448	0.892629\\
0.544386	0.892589\\
0.544292	0.89255\\
0.544197	0.89251\\
0.544103	0.892471\\
0.544009	0.892431\\
0.543915	0.892391\\
0.543821	0.892352\\
0.543727	0.892312\\
0.543633	0.892272\\
0.54354	0.892233\\
0.543446	0.892193\\
0.543352	0.892153\\
0.543258	0.892113\\
0.543164	0.892074\\
0.54307	0.892034\\
0.542976	0.891994\\
0.542882	0.891954\\
0.542789	0.891914\\
0.542695	0.891874\\
0.542601	0.891834\\
0.542507	0.891794\\
0.542414	0.891754\\
0.54232	0.891714\\
0.542226	0.891674\\
0.542132	0.891634\\
0.542039	0.891594\\
0.541945	0.891554\\
0.541851	0.891514\\
0.541758	0.891473\\
0.541664	0.891433\\
0.541571	0.891393\\
0.541477	0.891353\\
0.541383	0.891312\\
0.54129	0.891272\\
0.541196	0.891232\\
0.541103	0.891191\\
0.541009	0.891151\\
0.540916	0.891111\\
0.540823	0.89107\\
0.540729	0.89103\\
0.540636	0.890989\\
0.540542	0.890949\\
0.540449	0.890908\\
0.540356	0.890868\\
0.540262	0.890827\\
0.540169	0.890786\\
0.540076	0.890746\\
0.539982	0.890705\\
0.539889	0.890664\\
0.539796	0.890624\\
0.539703	0.890583\\
0.539609	0.890542\\
0.539516	0.890501\\
0.539423	0.890461\\
0.53933	0.89042\\
0.539237	0.890379\\
0.539143	0.890338\\
0.53905	0.890297\\
0.538957	0.890256\\
0.538864	0.890215\\
0.538771	0.890174\\
0.538678	0.890133\\
0.538585	0.890092\\
0.538492	0.890051\\
0.538399	0.89001\\
0.538306	0.889969\\
0.538213	0.889927\\
0.53812	0.889886\\
0.538027	0.889845\\
0.537934	0.889804\\
0.537841	0.889763\\
0.537749	0.889721\\
0.537656	0.88968\\
0.537563	0.889639\\
0.53747	0.889597\\
0.537377	0.889556\\
0.537284	0.889515\\
0.537192	0.889473\\
0.537099	0.889432\\
0.537006	0.88939\\
0.536913	0.889349\\
0.536821	0.889307\\
0.536728	0.889266\\
0.536635	0.889224\\
0.536543	0.889183\\
0.53645	0.889141\\
0.536358	0.889099\\
0.536265	0.889058\\
0.536172	0.889016\\
0.53608	0.888974\\
0.535987	0.888932\\
0.535895	0.888891\\
0.535802	0.888849\\
0.53571	0.888807\\
0.535617	0.888765\\
0.535525	0.888723\\
0.535433	0.888681\\
0.53534	0.888639\\
0.535248	0.888597\\
0.535155	0.888555\\
0.535065	0.888516\\
0.534972	0.888474\\
0.53488	0.888432\\
0.534788	0.88839\\
0.534696	0.888347\\
0.534603	0.888305\\
0.534511	0.888263\\
0.534419	0.888221\\
0.534327	0.888179\\
0.534235	0.888137\\
0.534142	0.888094\\
0.53405	0.888052\\
0.533958	0.88801\\
0.533866	0.887967\\
0.533774	0.887925\\
0.533682	0.887883\\
0.53359	0.88784\\
0.533498	0.887798\\
0.533406	0.887755\\
0.533314	0.887713\\
0.533222	0.88767\\
0.53313	0.887628\\
0.533038	0.887585\\
0.532946	0.887543\\
0.532854	0.8875\\
0.532762	0.887457\\
0.53267	0.887415\\
0.532579	0.887372\\
0.532487	0.887329\\
0.532395	0.887287\\
0.532303	0.887244\\
0.532211	0.887201\\
0.53212	0.887158\\
0.532028	0.887115\\
0.531936	0.887072\\
0.531845	0.88703\\
0.531753	0.886987\\
0.531661	0.886944\\
0.53157	0.886901\\
0.531478	0.886858\\
0.531386	0.886815\\
0.531295	0.886772\\
0.531203	0.886729\\
0.531112	0.886685\\
0.53102	0.886642\\
0.530929	0.886599\\
0.530837	0.886556\\
0.530746	0.886513\\
0.530654	0.88647\\
0.530563	0.886426\\
0.530472	0.886383\\
0.53038	0.88634\\
0.530289	0.886296\\
0.530198	0.886253\\
0.530106	0.88621\\
0.530015	0.886166\\
0.529924	0.886123\\
0.529832	0.886079\\
0.529741	0.886036\\
0.52965	0.885992\\
0.529559	0.885949\\
0.529467	0.885905\\
0.529376	0.885862\\
0.529285	0.885818\\
0.529194	0.885774\\
0.529103	0.885731\\
0.529012	0.885687\\
0.528921	0.885643\\
0.52883	0.885599\\
0.528739	0.885556\\
0.528648	0.885512\\
0.528557	0.885468\\
0.528466	0.885424\\
0.528375	0.88538\\
0.528284	0.885336\\
0.528193	0.885292\\
0.528102	0.885248\\
0.528011	0.885205\\
0.52792	0.88516\\
0.52783	0.885116\\
0.527739	0.885072\\
0.527648	0.885028\\
0.527557	0.884984\\
0.527466	0.88494\\
0.527376	0.884896\\
0.527285	0.884852\\
0.527194	0.884807\\
0.527104	0.884763\\
0.527013	0.884719\\
0.526922	0.884675\\
0.526832	0.88463\\
0.526741	0.884586\\
0.526651	0.884542\\
0.52656	0.884497\\
0.52647	0.884453\\
0.526379	0.884408\\
0.526289	0.884364\\
0.526198	0.884319\\
0.526108	0.884275\\
0.526017	0.88423\\
0.525927	0.884186\\
0.525836	0.884141\\
0.525746	0.884096\\
0.525656	0.884052\\
0.525565	0.884007\\
0.525475	0.883962\\
0.525385	0.883917\\
0.525295	0.883873\\
0.525204	0.883828\\
0.525114	0.883783\\
0.525024	0.883738\\
0.524934	0.883693\\
0.524844	0.883648\\
0.524753	0.883604\\
0.524663	0.883559\\
0.524573	0.883514\\
0.524483	0.883469\\
0.524393	0.883424\\
0.524303	0.883378\\
0.524213	0.883333\\
0.524123	0.883288\\
0.524033	0.883243\\
0.523943	0.883198\\
0.523853	0.883153\\
0.523763	0.883108\\
0.523673	0.883062\\
0.523584	0.883017\\
0.523494	0.882972\\
0.523404	0.882926\\
0.523314	0.882881\\
0.523224	0.882836\\
0.523135	0.88279\\
0.523045	0.882745\\
0.522955	0.882699\\
0.522865	0.882654\\
0.522776	0.882608\\
0.522686	0.882563\\
0.522596	0.882517\\
0.522507	0.882472\\
0.522417	0.882426\\
0.522328	0.88238\\
0.522238	0.882335\\
0.522149	0.882289\\
0.522059	0.882243\\
0.52197	0.882198\\
0.52188	0.882152\\
0.521791	0.882106\\
0.521701	0.88206\\
0.521612	0.882014\\
0.521523	0.881969\\
0.521433	0.881923\\
0.521344	0.881877\\
0.521255	0.881831\\
0.521165	0.881785\\
0.521076	0.881739\\
0.520987	0.881693\\
0.520898	0.881647\\
0.520808	0.881601\\
0.520719	0.881554\\
0.52063	0.881508\\
0.520541	0.881462\\
0.520452	0.881416\\
0.520363	0.88137\\
0.520274	0.881323\\
0.520185	0.881277\\
0.520096	0.881231\\
0.520007	0.881185\\
0.519918	0.881138\\
0.519829	0.881092\\
0.51974	0.881045\\
0.519651	0.880999\\
0.519562	0.880953\\
0.519473	0.880906\\
0.519384	0.88086\\
0.519295	0.880813\\
0.519206	0.880766\\
0.519118	0.88072\\
0.519029	0.880673\\
0.51894	0.880627\\
0.518851	0.88058\\
0.518763	0.880533\\
0.518674	0.880486\\
0.518585	0.88044\\
0.518497	0.880393\\
0.518408	0.880346\\
0.51832	0.880299\\
0.518231	0.880252\\
0.518143	0.880206\\
0.518054	0.880159\\
0.517966	0.880112\\
0.517877	0.880065\\
0.517789	0.880018\\
0.5177	0.879971\\
0.517612	0.879924\\
0.517523	0.879877\\
0.517435	0.87983\\
0.517347	0.879782\\
0.517258	0.879735\\
0.51717	0.879688\\
0.517082	0.879641\\
0.516994	0.879594\\
0.516905	0.879546\\
0.516817	0.879499\\
0.516729	0.879452\\
0.516641	0.879404\\
0.516553	0.879357\\
0.516465	0.87931\\
0.516377	0.879262\\
0.516288	0.879215\\
0.5162	0.879167\\
0.516114	0.879123\\
0.516026	0.879075\\
0.515938	0.879028\\
0.51585	0.87898\\
0.515763	0.878932\\
0.515675	0.878885\\
0.515587	0.878837\\
0.515499	0.878789\\
0.515411	0.878742\\
0.515323	0.878694\\
0.515236	0.878646\\
0.515148	0.878599\\
0.51506	0.878551\\
0.514972	0.878503\\
0.514885	0.878455\\
0.514797	0.878407\\
0.514709	0.878359\\
0.514622	0.878311\\
0.514534	0.878263\\
0.514447	0.878215\\
0.514359	0.878167\\
0.514272	0.878119\\
0.514184	0.878071\\
0.514097	0.878023\\
0.514009	0.877975\\
0.513922	0.877927\\
0.513834	0.877879\\
0.513747	0.877831\\
0.51366	0.877782\\
0.513572	0.877734\\
0.513485	0.877686\\
0.513398	0.877638\\
0.51331	0.877589\\
0.513223	0.877541\\
0.513136	0.877493\\
0.513049	0.877444\\
0.512962	0.877396\\
0.512875	0.877347\\
0.512787	0.877299\\
0.5127	0.87725\\
0.512613	0.877202\\
0.512526	0.877153\\
0.512439	0.877105\\
0.512352	0.877056\\
0.512265	0.877007\\
0.512178	0.876959\\
0.512091	0.87691\\
0.512005	0.876861\\
0.511918	0.876812\\
0.511831	0.876764\\
0.511744	0.876715\\
0.511657	0.876666\\
0.51157	0.876617\\
0.511484	0.876568\\
0.511397	0.876519\\
0.51131	0.87647\\
0.511224	0.876422\\
0.511137	0.876373\\
0.51105	0.876324\\
0.510964	0.876275\\
0.510877	0.876225\\
0.510791	0.876176\\
0.510704	0.876127\\
0.510618	0.876078\\
0.510531	0.876029\\
0.510445	0.87598\\
0.510358	0.875931\\
0.510272	0.875881\\
0.510186	0.875832\\
0.510099	0.875783\\
0.510013	0.875733\\
0.509927	0.875684\\
0.50984	0.875635\\
0.509754	0.875585\\
0.509668	0.875536\\
0.509582	0.875486\\
0.509495	0.875437\\
0.509409	0.875387\\
0.509323	0.875338\\
0.509237	0.875288\\
0.509151	0.875239\\
0.509065	0.875189\\
0.508979	0.875139\\
0.508893	0.87509\\
0.508807	0.87504\\
0.508721	0.87499\\
0.508635	0.874941\\
0.508549	0.874891\\
0.508463	0.874841\\
0.508378	0.874791\\
0.508292	0.874741\\
0.508206	0.874691\\
0.50812	0.874642\\
0.508034	0.874592\\
0.507949	0.874542\\
0.507863	0.874492\\
0.507777	0.874442\\
0.507692	0.874392\\
0.507606	0.874342\\
0.507521	0.874291\\
0.507435	0.874241\\
0.507349	0.874191\\
0.507264	0.874141\\
0.507179	0.874091\\
0.507093	0.874041\\
0.507008	0.87399\\
0.506922	0.87394\\
0.506837	0.87389\\
0.506752	0.87384\\
0.506666	0.873789\\
0.506581	0.873739\\
0.506496	0.873688\\
0.50641	0.873638\\
0.506325	0.873588\\
0.50624	0.873537\\
0.506155	0.873487\\
0.50607	0.873436\\
0.505985	0.873386\\
0.505899	0.873335\\
0.505814	0.873284\\
0.505729	0.873234\\
0.505644	0.873183\\
0.505559	0.873132\\
0.505474	0.873082\\
0.50539	0.873031\\
0.505305	0.87298\\
0.50522	0.872929\\
0.505135	0.872879\\
0.50505	0.872828\\
0.504965	0.872777\\
0.504881	0.872726\\
0.504796	0.872675\\
0.504711	0.872624\\
0.504626	0.872573\\
0.504542	0.872522\\
0.504457	0.872471\\
0.504373	0.87242\\
0.504288	0.872369\\
0.504203	0.872318\\
0.504119	0.872267\\
0.504034	0.872216\\
0.50395	0.872164\\
0.503865	0.872113\\
0.503781	0.872062\\
0.503697	0.872011\\
0.503612	0.87196\\
0.503528	0.871908\\
0.503444	0.871857\\
0.503359	0.871806\\
0.503275	0.871754\\
0.503191	0.871703\\
0.503107	0.871651\\
0.503023	0.8716\\
0.502938	0.871548\\
0.502854	0.871497\\
0.50277	0.871445\\
0.502686	0.871394\\
0.502602	0.871342\\
0.502518	0.871291\\
0.502434	0.871239\\
0.50235	0.871187\\
0.502266	0.871136\\
0.502183	0.871084\\
0.502099	0.871032\\
0.502015	0.87098\\
0.501931	0.870929\\
0.501847	0.870877\\
0.501763	0.870825\\
0.501682	0.870776\\
0.501598	0.870724\\
0.501514	0.870672\\
0.501431	0.87062\\
0.501347	0.870569\\
0.501264	0.870517\\
0.50118	0.870465\\
0.501097	0.870413\\
0.501013	0.87036\\
0.50093	0.870308\\
0.500846	0.870256\\
0.500763	0.870204\\
0.50068	0.870152\\
0.500596	0.8701\\
0.500513	0.870048\\
0.50043	0.869995\\
0.500346	0.869943\\
0.500263	0.869891\\
0.50018	0.869839\\
0.500097	0.869786\\
0.500014	0.869734\\
0.499931	0.869682\\
0.499847	0.869629\\
0.499764	0.869577\\
0.499681	0.869524\\
0.499598	0.869472\\
0.499515	0.869419\\
0.499432	0.869367\\
0.49935	0.869314\\
0.499267	0.869262\\
0.499184	0.869209\\
0.499101	0.869156\\
0.499018	0.869104\\
0.498936	0.869051\\
0.498853	0.868998\\
0.49877	0.868946\\
0.498687	0.868893\\
0.498605	0.86884\\
0.498522	0.868787\\
0.49844	0.868735\\
0.498357	0.868682\\
0.498274	0.868629\\
0.498192	0.868576\\
0.49811	0.868523\\
0.498027	0.86847\\
0.497945	0.868417\\
0.497862	0.868364\\
0.49778	0.868311\\
0.497698	0.868258\\
0.497615	0.868205\\
0.497533	0.868152\\
0.497451	0.868099\\
0.497369	0.868046\\
0.497287	0.867992\\
0.497204	0.867939\\
0.497122	0.867886\\
0.49704	0.867833\\
0.496958	0.86778\\
0.496876	0.867726\\
0.496794	0.867673\\
0.496712	0.86762\\
0.49663	0.867566\\
0.496548	0.867513\\
0.496467	0.867459\\
0.496385	0.867406\\
0.496303	0.867353\\
0.496221	0.867299\\
0.496139	0.867246\\
0.496058	0.867192\\
0.495976	0.867138\\
0.495894	0.867085\\
0.495813	0.867031\\
0.495731	0.866978\\
0.49565	0.866924\\
0.495568	0.86687\\
0.495487	0.866817\\
0.495405	0.866763\\
0.495324	0.866709\\
0.495242	0.866655\\
0.495161	0.866602\\
0.49508	0.866548\\
0.494998	0.866494\\
0.494917	0.86644\\
0.494836	0.866386\\
0.494755	0.866332\\
0.494673	0.866278\\
0.494592	0.866224\\
0.494511	0.86617\\
0.49443	0.866116\\
0.494349	0.866062\\
0.494268	0.866008\\
0.494187	0.865954\\
0.494106	0.8659\\
0.494025	0.865846\\
0.493944	0.865792\\
0.493863	0.865738\\
0.493783	0.865683\\
0.493702	0.865629\\
0.493621	0.865575\\
0.49354	0.865521\\
0.49346	0.865466\\
0.493379	0.865412\\
0.493298	0.865358\\
0.493218	0.865303\\
0.493137	0.865249\\
0.493057	0.865195\\
0.492976	0.86514\\
0.492896	0.865086\\
0.492815	0.865031\\
0.492735	0.864977\\
0.492654	0.864922\\
0.492574	0.864868\\
0.492494	0.864813\\
0.492413	0.864759\\
0.492333	0.864704\\
0.492253	0.864649\\
0.492173	0.864595\\
0.492093	0.86454\\
0.492012	0.864485\\
0.491932	0.86443\\
0.491852	0.864376\\
0.491772	0.864321\\
0.491692	0.864266\\
0.491612	0.864211\\
0.491532	0.864156\\
0.491452	0.864102\\
0.491373	0.864047\\
0.491293	0.863992\\
0.491213	0.863937\\
0.491133	0.863882\\
0.491054	0.863827\\
0.490974	0.863772\\
0.490894	0.863717\\
0.490815	0.863662\\
0.490735	0.863607\\
0.490655	0.863551\\
0.490576	0.863496\\
0.490496	0.863441\\
0.490417	0.863386\\
0.49034	0.863334\\
0.49026	0.863279\\
0.490181	0.863224\\
0.490102	0.863168\\
0.490022	0.863113\\
0.489943	0.863058\\
0.489864	0.863003\\
0.489785	0.862947\\
0.489706	0.862892\\
0.489627	0.862837\\
0.489547	0.862781\\
0.489468	0.862726\\
0.489389	0.86267\\
0.48931	0.862615\\
0.489232	0.862559\\
0.489153	0.862504\\
0.489074	0.862448\\
0.488995	0.862393\\
0.488916	0.862337\\
0.488837	0.862282\\
0.488759	0.862226\\
0.48868	0.862171\\
0.488601	0.862115\\
0.488523	0.862059\\
0.488444	0.862004\\
0.488365	0.861948\\
0.488287	0.861892\\
0.488208	0.861836\\
0.48813	0.861781\\
0.488052	0.861725\\
0.487973	0.861669\\
0.487895	0.861613\\
0.487817	0.861557\\
0.487738	0.861501\\
0.48766	0.861446\\
0.487582	0.86139\\
0.487504	0.861334\\
0.487425	0.861278\\
0.487347	0.861222\\
0.487269	0.861166\\
0.487191	0.86111\\
0.487113	0.861054\\
0.487035	0.860998\\
0.486957	0.860942\\
0.48688	0.860885\\
0.486802	0.860829\\
0.486724	0.860773\\
0.486646	0.860717\\
0.486568	0.860661\\
0.486491	0.860605\\
0.486413	0.860548\\
0.486335	0.860492\\
0.486258	0.860436\\
0.48618	0.86038\\
0.486103	0.860323\\
0.486025	0.860267\\
0.485948	0.860211\\
0.48587	0.860154\\
0.485793	0.860098\\
0.485716	0.860041\\
0.485638	0.859985\\
0.485561	0.859928\\
0.485484	0.859872\\
0.485407	0.859816\\
0.485329	0.859759\\
0.485252	0.859702\\
0.485175	0.859646\\
0.485098	0.859589\\
0.485021	0.859533\\
0.484944	0.859476\\
0.484867	0.85942\\
0.48479	0.859363\\
0.484713	0.859306\\
0.484637	0.85925\\
0.48456	0.859193\\
0.484483	0.859136\\
0.484406	0.859079\\
0.48433	0.859023\\
0.484253	0.858966\\
0.484176	0.858909\\
0.4841	0.858852\\
0.484023	0.858795\\
0.483947	0.858739\\
0.48387	0.858682\\
0.483794	0.858625\\
0.483717	0.858568\\
0.483641	0.858511\\
0.483565	0.858454\\
0.483489	0.858397\\
0.483412	0.85834\\
0.483336	0.858283\\
0.48326	0.858226\\
0.483184	0.858169\\
0.483108	0.858112\\
0.483032	0.858055\\
0.482956	0.857998\\
0.48288	0.857941\\
0.482804	0.857883\\
0.482728	0.857826\\
0.482652	0.857769\\
0.482576	0.857712\\
0.4825	0.857655\\
0.482425	0.857597\\
0.482349	0.85754\\
0.482273	0.857483\\
0.482198	0.857426\\
0.482122	0.857368\\
0.482047	0.857311\\
0.481971	0.857254\\
0.481896	0.857196\\
0.48182	0.857139\\
0.481745	0.857082\\
0.48167	0.857024\\
0.481594	0.856967\\
0.481519	0.856909\\
0.481444	0.856852\\
0.481369	0.856794\\
0.481296	0.856741\\
0.481221	0.856683\\
0.481146	0.856626\\
0.481071	0.856568\\
0.480996	0.856511\\
0.480921	0.856453\\
0.480846	0.856396\\
0.480771	0.856338\\
0.480696	0.85628\\
0.480621	0.856223\\
0.480547	0.856165\\
0.480472	0.856107\\
0.480397	0.85605\\
0.480323	0.855992\\
0.480248	0.855934\\
0.480173	0.855877\\
0.480099	0.855819\\
0.480024	0.855761\\
0.47995	0.855703\\
0.479876	0.855646\\
0.479801	0.855588\\
0.479727	0.85553\\
0.479653	0.855472\\
0.479579	0.855414\\
0.479504	0.855356\\
0.47943	0.855299\\
0.479356	0.855241\\
0.479282	0.855183\\
0.479208	0.855125\\
0.479134	0.855067\\
0.47906	0.855009\\
0.478986	0.854951\\
0.478913	0.854893\\
0.478839	0.854835\\
0.478765	0.854777\\
0.478691	0.854719\\
0.478618	0.854661\\
0.478544	0.854603\\
0.47847	0.854545\\
0.478397	0.854487\\
0.478323	0.854429\\
0.47825	0.85437\\
0.478176	0.854312\\
0.478103	0.854254\\
0.47803	0.854196\\
0.477956	0.854138\\
0.477883	0.85408\\
0.47781	0.854021\\
0.477737	0.853963\\
0.477664	0.853905\\
0.47759	0.853847\\
0.477517	0.853788\\
0.477444	0.85373\\
0.477371	0.853672\\
0.477299	0.853613\\
0.477226	0.853555\\
0.477153	0.853497\\
0.47708	0.853438\\
0.477007	0.85338\\
0.476935	0.853322\\
0.476862	0.853263\\
0.476789	0.853205\\
0.476717	0.853147\\
0.476644	0.853088\\
0.476572	0.85303\\
0.476499	0.852971\\
0.476427	0.852913\\
0.476354	0.852854\\
0.476282	0.852796\\
0.47621	0.852737\\
0.476138	0.852679\\
0.476065	0.85262\\
0.475993	0.852562\\
0.475921	0.852503\\
0.475849	0.852445\\
0.475777	0.852386\\
0.475705	0.852327\\
0.475633	0.852269\\
0.475561	0.85221\\
0.47549	0.852152\\
0.475418	0.852093\\
0.475346	0.852034\\
0.475274	0.851976\\
0.475203	0.851917\\
0.475131	0.851858\\
0.475059	0.851799\\
0.474988	0.851741\\
0.474916	0.851682\\
0.474845	0.851623\\
0.474774	0.851565\\
0.474702	0.851506\\
0.474631	0.851447\\
0.47456	0.851388\\
0.474489	0.851329\\
0.474417	0.851271\\
0.474346	0.851212\\
0.474275	0.851153\\
0.474204	0.851094\\
0.474133	0.851035\\
0.474062	0.850976\\
0.473994	0.850922\\
0.473923	0.850863\\
0.473852	0.850804\\
0.473781	0.850745\\
0.473711	0.850686\\
0.47364	0.850627\\
0.473569	0.850568\\
0.473499	0.850509\\
0.473428	0.850451\\
0.473358	0.850392\\
0.473287	0.850333\\
0.473217	0.850274\\
0.473147	0.850215\\
0.473076	0.850156\\
0.473006	0.850097\\
0.472936	0.850038\\
0.472866	0.849979\\
0.472796	0.84992\\
0.472726	0.849861\\
0.472656	0.849802\\
0.472586	0.849743\\
0.472516	0.849684\\
0.472446	0.849625\\
0.472376	0.849566\\
0.472306	0.849506\\
0.472237	0.849447\\
0.472167	0.849388\\
0.472097	0.849329\\
0.472028	0.84927\\
0.471958	0.849211\\
0.471889	0.849152\\
0.471819	0.849093\\
0.47175	0.849034\\
0.471681	0.848974\\
0.471611	0.848915\\
0.471542	0.848856\\
0.471473	0.848797\\
0.471404	0.848738\\
0.471335	0.848679\\
0.471266	0.848619\\
0.471197	0.84856\\
0.471128	0.848501\\
0.471059	0.848442\\
0.47099	0.848383\\
0.470921	0.848323\\
0.470852	0.848264\\
0.470784	0.848205\\
0.470715	0.848146\\
0.470646	0.848087\\
0.470578	0.848027\\
0.470509	0.847968\\
0.470441	0.847909\\
0.470372	0.847849\\
0.470304	0.84779\\
0.470236	0.847731\\
0.470167	0.847672\\
0.470099	0.847612\\
0.470031	0.847553\\
0.469963	0.847494\\
0.469895	0.847434\\
0.469827	0.847375\\
0.469759	0.847316\\
0.469691	0.847256\\
0.469623	0.847197\\
0.469555	0.847138\\
0.469487	0.847078\\
0.46942	0.847019\\
0.469352	0.84696\\
0.469284	0.8469\\
0.469217	0.846841\\
0.469149	0.846781\\
0.469082	0.846722\\
0.469014	0.846663\\
0.468947	0.846603\\
0.46888	0.846544\\
0.468813	0.846485\\
0.468745	0.846425\\
0.468678	0.846366\\
0.468611	0.846306\\
0.468544	0.846247\\
0.468477	0.846188\\
0.46841	0.846128\\
0.468343	0.846069\\
0.468276	0.846009\\
0.468209	0.84595\\
0.468143	0.845891\\
0.468076	0.845831\\
0.468009	0.845772\\
0.467945	0.845717\\
0.467879	0.845657\\
0.467812	0.845598\\
0.467746	0.845539\\
0.467679	0.845479\\
0.467613	0.84542\\
0.467547	0.84536\\
0.467481	0.845301\\
0.467414	0.845242\\
0.467348	0.845182\\
0.467282	0.845123\\
0.467216	0.845063\\
0.46715	0.845004\\
0.467084	0.844945\\
0.467019	0.844885\\
0.466953	0.844826\\
0.466887	0.844766\\
0.466821	0.844707\\
0.466756	0.844648\\
0.46669	0.844588\\
0.466625	0.844529\\
0.466559	0.844469\\
0.466494	0.84441\\
0.466428	0.844351\\
0.466363	0.844291\\
0.466298	0.844232\\
0.466232	0.844172\\
0.466167	0.844113\\
0.466102	0.844054\\
0.466037	0.843994\\
0.465972	0.843935\\
0.465907	0.843875\\
0.465842	0.843816\\
0.465778	0.843757\\
0.465713	0.843697\\
0.465648	0.843638\\
0.465583	0.843578\\
0.465519	0.843519\\
0.465454	0.84346\\
0.46539	0.8434\\
0.465325	0.843341\\
0.465261	0.843281\\
0.465197	0.843222\\
0.465132	0.843163\\
0.465068	0.843103\\
0.465004	0.843044\\
0.46494	0.842985\\
0.464876	0.842925\\
0.464812	0.842866\\
0.464748	0.842807\\
0.464684	0.842747\\
0.46462	0.842688\\
0.464556	0.842629\\
0.464493	0.842569\\
0.464429	0.84251\\
0.464365	0.842451\\
0.464302	0.842391\\
0.464238	0.842332\\
0.464175	0.842273\\
0.464111	0.842213\\
0.464048	0.842154\\
0.463985	0.842095\\
0.463922	0.842035\\
0.463858	0.841976\\
0.463795	0.841917\\
0.463732	0.841857\\
0.463669	0.841798\\
0.463606	0.841739\\
0.463543	0.84168\\
0.463481	0.84162\\
0.463418	0.841561\\
0.463355	0.841502\\
0.463293	0.841443\\
0.46323	0.841383\\
0.463167	0.841324\\
0.463105	0.841265\\
0.463043	0.841206\\
0.46298	0.841147\\
0.462921	0.841092\\
0.462858	0.841033\\
0.462796	0.840974\\
0.462734	0.840915\\
0.462672	0.840855\\
0.46261	0.840796\\
0.462548	0.840737\\
0.462486	0.840678\\
0.462425	0.840619\\
0.462363	0.84056\\
0.462301	0.840501\\
0.46224	0.840442\\
0.462178	0.840383\\
0.462116	0.840324\\
0.462055	0.840265\\
0.461994	0.840206\\
0.461932	0.840147\\
0.461871	0.840088\\
0.46181	0.840029\\
0.461749	0.83997\\
0.461688	0.839911\\
0.461627	0.839852\\
0.461566	0.839793\\
0.461505	0.839734\\
0.461444	0.839675\\
0.461383	0.839616\\
0.461322	0.839557\\
0.461262	0.839498\\
0.461201	0.839439\\
0.461141	0.83938\\
0.46108	0.839321\\
0.46102	0.839262\\
0.460959	0.839204\\
0.460899	0.839145\\
0.460839	0.839086\\
0.460779	0.839027\\
0.460718	0.838968\\
0.460658	0.838909\\
0.460598	0.838851\\
0.460538	0.838792\\
0.460479	0.838733\\
0.460419	0.838674\\
0.460359	0.838616\\
0.460299	0.838557\\
0.46024	0.838498\\
0.46018	0.83844\\
0.460121	0.838381\\
0.460061	0.838322\\
0.460002	0.838264\\
0.459943	0.838205\\
0.459883	0.838146\\
0.459824	0.838088\\
0.459765	0.838029\\
0.459706	0.837971\\
0.459647	0.837912\\
0.459588	0.837853\\
0.459529	0.837795\\
0.459471	0.837736\\
0.459412	0.837678\\
0.459353	0.837619\\
0.459295	0.837561\\
0.459236	0.837503\\
0.459178	0.837444\\
0.459119	0.837386\\
0.459061	0.837327\\
0.459002	0.837269\\
0.458944	0.837211\\
0.458886	0.837152\\
0.458828	0.837094\\
0.45877	0.837036\\
0.458715	0.836982\\
0.458657	0.836924\\
0.458599	0.836866\\
0.458541	0.836808\\
0.458484	0.836749\\
0.458426	0.836691\\
0.458369	0.836633\\
0.458311	0.836575\\
0.458254	0.836517\\
0.458196	0.836459\\
0.458139	0.836401\\
0.458082	0.836343\\
0.458025	0.836285\\
0.457968	0.836227\\
0.457911	0.836169\\
0.457854	0.836111\\
0.457797	0.836053\\
0.45774	0.835995\\
0.457683	0.835937\\
0.457626	0.835879\\
0.45757	0.835821\\
0.457513	0.835763\\
0.457457	0.835705\\
0.4574	0.835648\\
0.457344	0.83559\\
0.457288	0.835532\\
0.457231	0.835474\\
0.457175	0.835417\\
0.457119	0.835359\\
0.457063	0.835301\\
0.457007	0.835244\\
0.456951	0.835186\\
0.456896	0.835128\\
0.45684	0.835071\\
0.456784	0.835013\\
0.456729	0.834956\\
0.456673	0.834898\\
0.456618	0.834841\\
0.456562	0.834783\\
0.456507	0.834726\\
0.456452	0.834668\\
0.456396	0.834611\\
0.456341	0.834554\\
0.456286	0.834496\\
0.456231	0.834439\\
0.456176	0.834382\\
0.456121	0.834324\\
0.456067	0.834267\\
0.456012	0.83421\\
0.455957	0.834153\\
0.455903	0.834096\\
0.455848	0.834039\\
0.455794	0.833981\\
0.455739	0.833924\\
0.455685	0.833867\\
0.455631	0.83381\\
0.455577	0.833753\\
0.455523	0.833696\\
0.455469	0.833639\\
0.455415	0.833582\\
0.455361	0.833526\\
0.455307	0.833469\\
0.455253	0.833412\\
0.4552	0.833355\\
0.455149	0.833304\\
0.455096	0.833247\\
0.455042	0.83319\\
0.454989	0.833134\\
0.454936	0.833077\\
0.454882	0.83302\\
0.454829	0.832964\\
0.454776	0.832907\\
0.454723	0.832851\\
0.45467	0.832794\\
0.454618	0.832738\\
0.454565	0.832682\\
0.454512	0.832625\\
0.454459	0.832569\\
0.454407	0.832513\\
0.454354	0.832456\\
0.454302	0.8324\\
0.45425	0.832344\\
0.454197	0.832288\\
0.454145	0.832231\\
0.454093	0.832175\\
0.454041	0.832119\\
0.453989	0.832063\\
0.453937	0.832007\\
0.453885	0.831951\\
0.453834	0.831895\\
0.453782	0.831839\\
0.45373	0.831783\\
0.453679	0.831728\\
0.453627	0.831672\\
0.453576	0.831616\\
0.453525	0.83156\\
0.453474	0.831504\\
0.453422	0.831449\\
0.453371	0.831393\\
0.45332	0.831338\\
0.453269	0.831282\\
0.453219	0.831226\\
0.453168	0.831171\\
0.453117	0.831115\\
0.453066	0.83106\\
0.453016	0.831005\\
0.452965	0.830949\\
0.452915	0.830894\\
0.452865	0.830839\\
0.452815	0.830783\\
0.452764	0.830728\\
0.452714	0.830673\\
0.452664	0.830618\\
0.452614	0.830563\\
0.452564	0.830508\\
0.452515	0.830453\\
0.452465	0.830398\\
0.452415	0.830343\\
0.452366	0.830288\\
0.452316	0.830233\\
0.452267	0.830178\\
0.452218	0.830123\\
0.452168	0.830069\\
0.452122	0.830019\\
0.452073	0.829965\\
0.452024	0.82991\\
0.451975	0.829856\\
0.451926	0.829801\\
0.451878	0.829747\\
0.451829	0.829692\\
0.45178	0.829638\\
0.451732	0.829584\\
0.451683	0.829529\\
0.451635	0.829475\\
0.451587	0.829421\\
0.451539	0.829367\\
0.45149	0.829313\\
0.451442	0.829258\\
0.451394	0.829204\\
0.451347	0.82915\\
0.451299	0.829097\\
0.451251	0.829043\\
0.451203	0.828989\\
0.451156	0.828935\\
0.451108	0.828881\\
0.451061	0.828827\\
0.451014	0.828774\\
0.450966	0.82872\\
0.450919	0.828666\\
0.450872	0.828613\\
0.450825	0.828559\\
0.450778	0.828506\\
0.450731	0.828453\\
0.450684	0.828399\\
0.450638	0.828346\\
0.450591	0.828293\\
0.450545	0.828239\\
0.450498	0.828186\\
0.450452	0.828133\\
0.450406	0.82808\\
0.450359	0.828027\\
0.450313	0.827974\\
0.450267	0.827921\\
0.450221	0.827868\\
0.450175	0.827815\\
0.45013	0.827762\\
0.450084	0.827709\\
0.450038	0.827657\\
0.449993	0.827604\\
0.449947	0.827551\\
0.449902	0.827499\\
0.449856	0.827446\\
0.449811	0.827394\\
0.449766	0.827342\\
0.449721	0.827289\\
0.449676	0.827237\\
0.449631	0.827185\\
0.449586	0.827132\\
0.449542	0.82708\\
0.4495	0.827034\\
0.449456	0.826982\\
0.449411	0.82693\\
0.449367	0.826878\\
0.449323	0.826826\\
0.449278	0.826774\\
0.449234	0.826722\\
0.44919	0.826671\\
0.449146	0.826619\\
0.449102	0.826567\\
0.449059	0.826516\\
0.449015	0.826464\\
0.448971	0.826413\\
0.448928	0.826362\\
0.448884	0.82631\\
0.448841	0.826259\\
0.448798	0.826208\\
0.448754	0.826157\\
0.448711	0.826105\\
0.448668	0.826054\\
0.448625	0.826003\\
0.448583	0.825952\\
0.44854	0.825901\\
0.448497	0.825851\\
0.448455	0.8258\\
0.448412	0.825749\\
0.44837	0.825698\\
0.448327	0.825648\\
0.448285	0.825597\\
0.448243	0.825547\\
0.448201	0.825496\\
0.448159	0.825446\\
0.448117	0.825396\\
0.448075	0.825345\\
0.448033	0.825295\\
0.447992	0.825245\\
0.44795	0.825195\\
0.447909	0.825145\\
0.447867	0.825095\\
0.447826	0.825045\\
0.447785	0.824995\\
0.447744	0.824945\\
0.447703	0.824895\\
0.447662	0.824846\\
0.447621	0.824796\\
0.44758	0.824746\\
0.447539	0.824697\\
0.447499	0.824647\\
0.447458	0.824598\\
0.447418	0.824549\\
0.447377	0.824499\\
0.447337	0.82445\\
0.447297	0.824401\\
0.44726	0.824358\\
0.44722	0.824309\\
0.44718	0.82426\\
0.447141	0.824211\\
0.447101	0.824162\\
0.447061	0.824114\\
0.447022	0.824065\\
0.446982	0.824016\\
0.446943	0.823968\\
0.446904	0.823919\\
0.446865	0.823871\\
0.446825	0.823822\\
0.446786	0.823774\\
0.446748	0.823726\\
0.446709	0.823678\\
0.44667	0.82363\\
0.446631	0.823581\\
0.446593	0.823533\\
0.446554	0.823486\\
0.446516	0.823438\\
0.446478	0.82339\\
0.44644	0.823342\\
0.446401	0.823294\\
0.446363	0.823247\\
0.446326	0.823199\\
0.446288	0.823152\\
0.44625	0.823104\\
0.446212	0.823057\\
0.446175	0.82301\\
0.446137	0.822963\\
0.4461	0.822915\\
0.446063	0.822868\\
0.446025	0.822821\\
0.445988	0.822774\\
0.445951	0.822728\\
0.445914	0.822681\\
0.445878	0.822634\\
0.445841	0.822587\\
0.445804	0.822541\\
0.445768	0.822494\\
0.445731	0.822448\\
0.445695	0.822401\\
0.445658	0.822355\\
0.445622	0.822309\\
0.445586	0.822262\\
0.44555	0.822216\\
0.445514	0.82217\\
0.445478	0.822124\\
0.445443	0.822078\\
0.445407	0.822032\\
0.445371	0.821987\\
0.445336	0.821941\\
0.445304	0.821902\\
0.445269	0.821856\\
0.445234	0.821811\\
0.445198	0.821765\\
0.445163	0.82172\\
0.445129	0.821675\\
0.445094	0.821629\\
0.445059	0.821584\\
0.445024	0.821539\\
0.44499	0.821494\\
0.444955	0.821449\\
0.444921	0.821405\\
0.444887	0.82136\\
0.444853	0.821315\\
0.444819	0.821271\\
0.444785	0.821226\\
0.444751	0.821181\\
0.444717	0.821137\\
0.444683	0.821093\\
0.44465	0.821048\\
0.444616	0.821004\\
0.444583	0.82096\\
0.444549	0.820916\\
0.444516	0.820872\\
0.444483	0.820828\\
0.44445	0.820784\\
0.444417	0.820741\\
0.444384	0.820697\\
0.444351	0.820653\\
0.444319	0.82061\\
0.444286	0.820566\\
0.444254	0.820523\\
0.444221	0.82048\\
0.444189	0.820436\\
0.444157	0.820393\\
0.444125	0.82035\\
0.444093	0.820307\\
0.444061	0.820264\\
0.444029	0.820221\\
0.443997	0.820179\\
0.443965	0.820136\\
0.443934	0.820093\\
0.443902	0.820051\\
0.443871	0.820008\\
0.44384	0.819966\\
0.443809	0.819923\\
0.443778	0.819881\\
0.443747	0.819839\\
0.443716	0.819797\\
0.443685	0.819755\\
0.443654	0.819713\\
0.443623	0.819671\\
0.443597	0.819636\\
0.443566	0.819594\\
0.443536	0.819552\\
0.443506	0.819511\\
0.443475	0.819469\\
0.443445	0.819428\\
0.443415	0.819387\\
0.443386	0.819345\\
0.443356	0.819304\\
0.443326	0.819263\\
0.443297	0.819222\\
0.443267	0.819181\\
0.443238	0.81914\\
0.443208	0.8191\\
0.443179	0.819059\\
0.44315	0.819018\\
0.443121	0.818978\\
0.443092	0.818937\\
0.443063	0.818897\\
0.443035	0.818857\\
0.443006	0.818816\\
0.442977	0.818776\\
0.442949	0.818736\\
0.442921	0.818696\\
0.442892	0.818656\\
0.442864	0.818616\\
0.442836	0.818576\\
0.442808	0.818537\\
0.44278	0.818497\\
0.442752	0.818458\\
0.442725	0.818418\\
0.442697	0.818379\\
0.44267	0.818339\\
0.442642	0.8183\\
0.442615	0.818261\\
0.442588	0.818222\\
0.442561	0.818183\\
0.442533	0.818144\\
0.442507	0.818105\\
0.44248	0.818066\\
0.442453	0.818028\\
0.442426	0.817989\\
0.4424	0.817951\\
0.442373	0.817912\\
0.442347	0.817874\\
0.44232	0.817835\\
0.442294	0.817797\\
0.442268	0.817759\\
0.442242	0.817721\\
0.442216	0.817683\\
0.44219	0.817645\\
0.442165	0.817607\\
0.442139	0.817569\\
0.442113	0.817532\\
0.442092	0.817501\\
0.442066	0.817464\\
0.442041	0.817426\\
0.442016	0.817389\\
0.441991	0.817352\\
0.441966	0.817315\\
0.441941	0.817278\\
0.441916	0.817241\\
0.441891	0.817204\\
0.441867	0.817167\\
0.441842	0.81713\\
0.441818	0.817093\\
0.441794	0.817057\\
0.441769	0.81702\\
0.441745	0.816984\\
0.441721	0.816947\\
0.441697	0.816911\\
0.441673	0.816875\\
0.441649	0.816839\\
0.441626	0.816803\\
0.441602	0.816767\\
0.441579	0.816731\\
0.441555	0.816695\\
0.441532	0.816659\\
0.441509	0.816623\\
0.441486	0.816588\\
0.441462	0.816552\\
0.441439	0.816517\\
0.441417	0.816482\\
0.441394	0.816446\\
0.441371	0.816411\\
0.441349	0.816376\\
0.441326	0.816341\\
0.441304	0.816306\\
0.441281	0.816271\\
0.441259	0.816236\\
0.441237	0.816201\\
0.441215	0.816167\\
0.441193	0.816132\\
0.441171	0.816098\\
0.441149	0.816063\\
0.441128	0.816029\\
0.441106	0.815995\\
0.441084	0.81596\\
0.441063	0.815926\\
0.441042	0.815892\\
0.44102	0.815858\\
0.440999	0.815824\\
0.440978	0.81579\\
0.440957	0.815757\\
0.440936	0.815723\\
0.440915	0.815689\\
0.440895	0.815656\\
0.440874	0.815622\\
0.440857	0.815596\\
0.440837	0.815563\\
0.440817	0.81553\\
0.440796	0.815497\\
0.440776	0.815464\\
0.440756	0.815431\\
0.440736	0.815398\\
0.440716	0.815365\\
0.440696	0.815332\\
0.440677	0.815299\\
0.440657	0.815267\\
0.440637	0.815234\\
0.440618	0.815202\\
0.440599	0.81517\\
0.440579	0.815137\\
0.44056	0.815105\\
0.440541	0.815073\\
0.440522	0.815041\\
0.440503	0.815009\\
0.440484	0.814977\\
0.440465	0.814945\\
0.440447	0.814913\\
0.440428	0.814882\\
0.44041	0.81485\\
0.440391	0.814818\\
0.440373	0.814787\\
0.440355	0.814755\\
0.440336	0.814724\\
0.440318	0.814693\\
0.4403	0.814662\\
0.440282	0.81463\\
0.440265	0.814599\\
0.440247	0.814568\\
0.440229	0.814537\\
0.440212	0.814507\\
0.440194	0.814476\\
0.440177	0.814445\\
0.440159	0.814414\\
0.440142	0.814384\\
0.440125	0.814353\\
0.440108	0.814323\\
0.440091	0.814293\\
0.440074	0.814262\\
0.440057	0.814232\\
0.44004	0.814202\\
0.440024	0.814172\\
0.440007	0.814142\\
0.439991	0.814112\\
0.439974	0.814082\\
0.439958	0.814052\\
0.439942	0.814022\\
0.439925	0.813993\\
0.439909	0.813963\\
0.439893	0.813933\\
0.439877	0.813904\\
0.439861	0.813875\\
0.439846	0.813845\\
0.43983	0.813816\\
0.439814	0.813787\\
0.439799	0.813758\\
0.439783	0.813728\\
0.439772	0.813707\\
0.439757	0.813678\\
0.439741	0.813649\\
0.439726	0.81362\\
0.439711	0.813592\\
0.439696	0.813563\\
0.439681	0.813534\\
0.439667	0.813506\\
0.439652	0.813477\\
0.439637	0.813449\\
0.439623	0.81342\\
0.439608	0.813392\\
0.439594	0.813364\\
0.439579	0.813336\\
0.439565	0.813308\\
0.439551	0.81328\\
0.439537	0.813252\\
0.439523	0.813224\\
0.439509	0.813196\\
0.439495	0.813168\\
0.439481	0.81314\\
0.439468	0.813113\\
0.439454	0.813085\\
0.43944	0.813057\\
0.439427	0.81303\\
0.439413	0.813003\\
0.4394	0.812975\\
0.439387	0.812948\\
0.439373	0.812921\\
0.43936	0.812893\\
0.439347	0.812866\\
0.439334	0.812839\\
0.439321	0.812812\\
0.439309	0.812785\\
0.439296	0.812758\\
0.439283	0.812731\\
0.43927	0.812704\\
0.439258	0.812678\\
0.439245	0.812651\\
0.439233	0.812624\\
0.439221	0.812598\\
0.439208	0.812571\\
0.439196	0.812545\\
0.439184	0.812518\\
0.439172	0.812492\\
0.43916	0.812465\\
0.439148	0.812439\\
0.439136	0.812413\\
0.439125	0.812387\\
0.439113	0.812361\\
0.439101	0.812335\\
0.43909	0.812309\\
0.439078	0.812283\\
0.439067	0.812257\\
0.439055	0.812231\\
0.439044	0.812205\\
0.439033	0.812179\\
0.439022	0.812154\\
0.439011	0.812128\\
0.439	0.812102\\
0.438989	0.812077\\
0.438978	0.812051\\
0.438967	0.812026\\
0.438956	0.812\\
0.438945	0.811975\\
0.438935	0.811949\\
0.438924	0.811924\\
0.438914	0.811899\\
0.438903	0.811874\\
0.438893	0.811849\\
0.438883	0.811823\\
0.438872	0.811798\\
0.438862	0.811773\\
0.438852	0.811748\\
0.438842	0.811723\\
0.438832	0.811699\\
0.438822	0.811674\\
0.438812	0.811649\\
0.438803	0.811624\\
0.438793	0.811599\\
0.438783	0.811575\\
0.438774	0.81155\\
0.438764	0.811525\\
0.438755	0.811501\\
0.438745	0.811476\\
0.438736	0.811452\\
0.438731	0.811435\\
0.438722	0.811411\\
0.438712	0.811387\\
0.438703	0.811362\\
0.438694	0.811338\\
0.438685	0.811314\\
0.438676	0.81129\\
0.438668	0.811265\\
0.438659	0.811241\\
0.43865	0.811217\\
0.438641	0.811193\\
0.438633	0.811169\\
0.438624	0.811145\\
0.438616	0.811121\\
0.438607	0.811097\\
0.438599	0.811074\\
0.43859	0.81105\\
0.438582	0.811026\\
0.438574	0.811002\\
0.438566	0.810979\\
0.438558	0.810955\\
0.43855	0.810931\\
0.438542	0.810907\\
0.438534	0.810884\\
0.438526	0.81086\\
0.438518	0.810837\\
0.43851	0.810813\\
0.438502	0.81079\\
0.438495	0.810766\\
0.438487	0.810743\\
0.43848	0.810719\\
0.438472	0.810696\\
0.438465	0.810673\\
0.438457	0.810649\\
0.43845	0.810626\\
0.438443	0.810603\\
0.438435	0.81058\\
0.438428	0.810556\\
0.438421	0.810533\\
0.438414	0.81051\\
0.438407	0.810487\\
0.4384	0.810464\\
0.438393	0.810441\\
0.438386	0.810418\\
0.438379	0.810395\\
0.438372	0.810372\\
0.438366	0.810349\\
0.438359	0.810326\\
0.438352	0.810303\\
0.438346	0.81028\\
0.438339	0.810257\\
0.438333	0.810234\\
0.438326	0.810211\\
0.43832	0.810188\\
0.438313	0.810165\\
0.438307	0.810142\\
0.438301	0.81012\\
0.438295	0.810097\\
0.438288	0.810074\\
0.438282	0.810051\\
0.438276	0.810029\\
0.43827	0.810006\\
0.438264	0.809983\\
0.438258	0.80996\\
0.438252	0.809938\\
0.438246	0.809915\\
0.438241	0.809892\\
0.438235	0.80987\\
0.438229	0.809847\\
0.438223	0.809825\\
0.438218	0.809802\\
0.438212	0.809779\\
0.438207	0.809757\\
0.438201	0.809734\\
0.438196	0.809712\\
0.43819	0.809689\\
0.438185	0.809667\\
0.43818	0.809644\\
0.438174	0.809622\\
0.438169	0.809599\\
0.438164	0.809577\\
0.438159	0.809554\\
0.438154	0.809532\\
0.438148	0.809509\\
0.438143	0.809487\\
0.438138	0.809465\\
0.438133	0.809442\\
0.438129	0.80942\\
0.438124	0.809397\\
0.438119	0.809375\\
0.438114	0.809353\\
0.438109	0.80933\\
0.438105	0.809308\\
0.4381	0.809285\\
0.438095	0.809263\\
0.438091	0.809241\\
0.438086	0.809218\\
0.438081	0.809196\\
0.438077	0.809173\\
0.438072	0.809151\\
0.438068	0.809129\\
0.438064	0.809106\\
0.438059	0.809084\\
0.438055	0.809062\\
0.438051	0.809039\\
0.438046	0.809017\\
0.438042	0.808994\\
0.438038	0.808972\\
0.438034	0.80895\\
0.43803	0.808927\\
0.438026	0.808905\\
0.438022	0.808882\\
0.438018	0.80886\\
0.438014	0.808838\\
0.43801	0.808815\\
0.438006	0.808793\\
0.438002	0.80877\\
0.437998	0.808748\\
0.437994	0.808726\\
0.437991	0.808703\\
0.437987	0.808681\\
0.437983	0.808658\\
0.437979	0.808636\\
0.437976	0.808614\\
0.437972	0.808591\\
0.437969	0.808569\\
0.437965	0.808546\\
0.437962	0.808524\\
0.437958	0.808501\\
0.437955	0.808479\\
0.437951	0.808456\\
0.437948	0.808434\\
0.437944	0.808411\\
0.437941	0.808389\\
0.437938	0.808366\\
0.437935	0.808343\\
0.437931	0.808321\\
0.437928	0.808298\\
0.437925	0.808276\\
0.437922	0.808253\\
0.437919	0.80823\\
0.437915	0.808208\\
0.437912	0.808185\\
0.437909	0.808162\\
0.437906	0.80814\\
0.437903	0.808117\\
0.4379	0.808094\\
0.437897	0.808072\\
0.437895	0.808049\\
0.437892	0.808026\\
0.437889	0.808003\\
0.437886	0.807981\\
0.437883	0.807958\\
0.43788	0.807935\\
0.437878	0.807912\\
0.437875	0.807889\\
0.437872	0.807866\\
0.43787	0.807843\\
0.437867	0.807821\\
0.437864	0.807798\\
0.437862	0.807775\\
0.437859	0.807752\\
0.437857	0.807729\\
0.437854	0.807706\\
0.437852	0.807683\\
0.437849	0.807659\\
0.437847	0.807636\\
0.437844	0.807613\\
0.437842	0.80759\\
0.437839	0.807567\\
0.437837	0.807544\\
0.437835	0.807521\\
0.437832	0.807497\\
0.43783	0.807474\\
0.437828	0.807451\\
0.437825	0.807427\\
0.437823	0.807404\\
0.437821	0.807381\\
0.437819	0.807357\\
0.437817	0.807334\\
0.437815	0.80731\\
0.437812	0.807287\\
0.43781	0.807263\\
0.437808	0.80724\\
0.437806	0.807216\\
0.437804	0.807193\\
0.437802	0.807169\\
0.4378	0.807145\\
0.437798	0.807122\\
0.437796	0.807098\\
0.437794	0.807074\\
0.437792	0.80705\\
0.43779	0.807027\\
0.437789	0.807003\\
0.437787	0.806979\\
0.437785	0.806955\\
0.437783	0.806931\\
0.437781	0.806907\\
0.437779	0.806883\\
0.437778	0.806859\\
0.437776	0.806835\\
0.437774	0.806811\\
0.437772	0.806787\\
0.437771	0.806763\\
0.437769	0.806738\\
0.437767	0.806714\\
0.437766	0.80669\\
0.437764	0.806665\\
0.437763	0.806641\\
0.437761	0.806617\\
0.437759	0.806592\\
0.437758	0.806568\\
0.437756	0.806543\\
0.437755	0.806519\\
0.437753	0.806494\\
0.437752	0.80647\\
0.43775	0.806445\\
0.437749	0.80642\\
0.437747	0.806395\\
0.437746	0.806371\\
0.437745	0.806346\\
0.437743	0.806321\\
0.437742	0.806296\\
0.437741	0.806271\\
0.437739	0.806246\\
0.437738	0.806221\\
0.437737	0.806196\\
0.437735	0.806171\\
0.437734	0.806146\\
0.437733	0.806121\\
0.437731	0.806095\\
0.43773	0.80607\\
0.437729	0.806045\\
0.437728	0.806019\\
0.437727	0.805994\\
0.437725	0.805968\\
0.437724	0.805943\\
0.437723	0.805917\\
0.437722	0.805892\\
0.437721	0.805866\\
0.43772	0.80584\\
0.437719	0.805815\\
0.437717	0.805789\\
0.437716	0.805763\\
0.437715	0.805737\\
0.437714	0.805711\\
0.437713	0.805685\\
0.437712	0.805659\\
0.437711	0.805633\\
0.43771	0.805607\\
0.437709	0.805581\\
0.437708	0.805555\\
0.437707	0.805528\\
0.437706	0.805502\\
0.437705	0.805475\\
0.437704	0.805449\\
0.437703	0.805423\\
0.437703	0.805396\\
0.437702	0.805369\\
0.437701	0.805343\\
0.4377	0.805316\\
0.437699	0.805289\\
0.437698	0.805262\\
0.437697	0.805236\\
0.437696	0.805209\\
0.437696	0.805182\\
0.437695	0.805155\\
0.437694	0.805128\\
0.437693	0.8051\\
0.437692	0.805073\\
0.437692	0.805046\\
0.437691	0.805019\\
0.43769	0.804991\\
0.437689	0.804964\\
0.437689	0.804936\\
0.437688	0.804909\\
0.437687	0.804881\\
0.437686	0.804854\\
0.437686	0.804826\\
0.437685	0.804798\\
0.437684	0.80477\\
0.437684	0.804742\\
0.437683	0.804714\\
0.437682	0.804686\\
0.437682	0.804658\\
0.437681	0.80463\\
0.437681	0.804602\\
0.43768	0.804574\\
0.437679	0.804545\\
0.437679	0.804517\\
0.437678	0.804489\\
0.437678	0.80446\\
0.437677	0.804432\\
0.437672	0.804394\\
0.437671	0.804365\\
0.437671	0.804336\\
0.43767	0.804308\\
0.43767	0.804279\\
0.437669	0.80425\\
0.437669	0.804221\\
0.437668	0.804192\\
0.437668	0.804163\\
0.437667	0.804134\\
0.437667	0.804104\\
0.437666	0.804075\\
0.437666	0.804046\\
0.437665	0.804016\\
0.437665	0.803987\\
0.437664	0.803957\\
0.437664	0.803928\\
0.437663	0.803898\\
0.437663	0.803868\\
0.437663	0.803838\\
0.437662	0.803808\\
0.437662	0.803778\\
0.437661	0.803748\\
0.437661	0.803718\\
0.437661	0.803688\\
0.43766	0.803658\\
0.43766	0.803627\\
0.43766	0.803597\\
0.437659	0.803566\\
0.437659	0.803536\\
0.437659	0.803505\\
0.437658	0.803475\\
0.437658	0.803444\\
0.437658	0.803413\\
0.437657	0.803382\\
0.437657	0.803351\\
0.437657	0.80332\\
0.437656	0.803289\\
0.437656	0.803258\\
0.437656	0.803227\\
0.437656	0.803195\\
0.437655	0.803164\\
0.437655	0.803132\\
0.437655	0.803101\\
0.437655	0.803069\\
0.437654	0.803037\\
0.437654	0.803006\\
0.437654	0.802974\\
0.437654	0.802942\\
0.437653	0.80291\\
0.437653	0.802878\\
0.437653	0.802846\\
0.437653	0.802813\\
0.437652	0.802781\\
0.437652	0.802749\\
0.437652	0.802716\\
0.437652	0.802684\\
0.437652	0.802651\\
0.437652	0.802618\\
0.437651	0.802585\\
0.437651	0.802553\\
0.437651	0.80252\\
0.437651	0.802487\\
0.437651	0.802454\\
0.437651	0.80242\\
0.43765	0.802387\\
0.43765	0.802354\\
0.43765	0.80232\\
0.43765	0.802287\\
0.43765	0.802253\\
0.43765	0.80222\\
0.43765	0.802186\\
0.43765	0.802152\\
0.437649	0.802118\\
0.437649	0.802084\\
0.437649	0.80205\\
0.437649	0.802016\\
0.437649	0.801982\\
0.437649	0.801947\\
0.437649	0.801913\\
0.437649	0.801878\\
0.437649	0.801844\\
0.437649	0.801809\\
0.437649	0.801774\\
0.437649	0.801739\\
0.437648	0.801704\\
0.437648	0.801669\\
0.437648	0.801634\\
0.437648	0.801599\\
0.437648	0.801564\\
0.437648	0.801528\\
0.437648	0.801493\\
0.437648	0.801457\\
0.437648	0.801422\\
0.437648	0.801386\\
0.437648	0.80135\\
0.437648	0.801314\\
0.437648	0.801278\\
0.437648	0.801242\\
0.437648	0.801206\\
0.437648	0.80117\\
0.437648	0.801133\\
0.437648	0.801097\\
0.437648	0.80106\\
0.437648	0.801024\\
0.437648	0.800987\\
0.437648	0.80095\\
0.437648	0.800913\\
0.437648	0.800876\\
0.437648	0.800839\\
0.437648	0.800802\\
0.437648	0.800765\\
0.437648	0.800727\\
0.437648	0.80069\\
0.437648	0.800652\\
0.437648	0.800614\\
0.437648	0.800577\\
0.437649	0.800539\\
0.437649	0.800501\\
0.437649	0.800463\\
0.437649	0.800425\\
0.437649	0.800386\\
0.437649	0.800348\\
0.437649	0.80031\\
0.437649	0.800271\\
0.437649	0.800233\\
0.437649	0.800194\\
0.437649	0.800155\\
0.437649	0.800116\\
0.437645	0.800067\\
0.437645	0.800028\\
0.437645	0.799989\\
0.437645	0.79995\\
0.437645	0.79991\\
0.437645	0.799871\\
0.437645	0.799831\\
0.437645	0.799792\\
0.437645	0.799752\\
0.437646	0.799712\\
0.437646	0.799672\\
0.437646	0.799632\\
0.437646	0.799592\\
0.437646	0.799551\\
0.437646	0.799511\\
0.437646	0.79947\\
0.437647	0.79943\\
0.437647	0.799389\\
0.437647	0.799348\\
0.437647	0.799307\\
0.437647	0.799266\\
0.437647	0.799225\\
0.437648	0.799184\\
0.437648	0.799142\\
0.437648	0.799101\\
0.437648	0.799059\\
0.437648	0.799018\\
0.437649	0.798976\\
0.437649	0.798934\\
0.437649	0.798892\\
0.437649	0.79885\\
0.437649	0.798808\\
0.437649	0.798766\\
0.43765	0.798723\\
0.43765	0.798681\\
0.43765	0.798638\\
0.43765	0.798595\\
0.437651	0.798552\\
0.437651	0.798509\\
0.437651	0.798466\\
0.437651	0.798423\\
0.437651	0.79838\\
0.437652	0.798336\\
0.437652	0.798293\\
0.437652	0.798249\\
0.437652	0.798205\\
0.437652	0.798162\\
0.437653	0.798118\\
0.437653	0.798074\\
0.437653	0.798029\\
0.437653	0.797985\\
0.437654	0.797941\\
0.437654	0.797896\\
0.437654	0.797851\\
0.437654	0.797807\\
0.437655	0.797762\\
0.437655	0.797717\\
0.437655	0.797671\\
0.437655	0.797626\\
0.437656	0.797581\\
0.437656	0.797535\\
0.437656	0.79749\\
0.437656	0.797444\\
0.437657	0.797398\\
0.437657	0.797352\\
0.437657	0.797306\\
0.437657	0.79726\\
0.437658	0.797214\\
0.437658	0.797167\\
0.437658	0.797121\\
0.437658	0.797074\\
0.437659	0.797027\\
0.437659	0.79698\\
0.437659	0.796933\\
0.43766	0.796886\\
0.43766	0.796839\\
0.43766	0.796791\\
0.43766	0.796744\\
0.437661	0.796696\\
0.437661	0.796648\\
0.437661	0.796601\\
0.437662	0.796553\\
0.437662	0.796504\\
0.437662	0.796456\\
0.437663	0.796408\\
0.437663	0.796359\\
0.437663	0.796311\\
0.437664	0.796262\\
0.437664	0.796213\\
0.437664	0.796164\\
0.437665	0.796115\\
0.437665	0.796065\\
0.437665	0.796016\\
0.437666	0.795967\\
0.437666	0.795917\\
0.437666	0.795867\\
0.437666	0.795817\\
0.437667	0.795767\\
0.437667	0.795717\\
0.437668	0.795667\\
0.437668	0.795616\\
0.437668	0.795566\\
0.437669	0.795515\\
0.437669	0.795464\\
0.437664	0.795403\\
0.437665	0.795352\\
0.437665	0.7953\\
0.437665	0.795249\\
0.437666	0.795198\\
0.437666	0.795146\\
0.437666	0.795094\\
0.437667	0.795042\\
0.437667	0.79499\\
0.437668	0.794938\\
0.437668	0.794886\\
0.437668	0.794834\\
0.437669	0.794781\\
0.437669	0.794728\\
0.43767	0.794675\\
0.43767	0.794623\\
0.43767	0.794569\\
0.437671	0.794516\\
0.437671	0.794463\\
0.437672	0.794409\\
0.437672	0.794356\\
0.437672	0.794302\\
0.437673	0.794248\\
0.437673	0.794194\\
0.437674	0.79414\\
0.437674	0.794085\\
0.437674	0.794031\\
0.437675	0.793976\\
0.437675	0.793921\\
0.437676	0.793866\\
0.437676	0.793811\\
0.437677	0.793756\\
0.437677	0.793701\\
0.437678	0.793645\\
0.437678	0.79359\\
0.437678	0.793534\\
0.437679	0.793478\\
0.437679	0.793422\\
0.43768	0.793366\\
0.43768	0.793309\\
0.437681	0.793253\\
0.437681	0.793196\\
0.437682	0.793139\\
0.437682	0.793082\\
0.437683	0.793025\\
0.437683	0.792968\\
0.437683	0.79291\\
0.437684	0.792853\\
0.437684	0.792795\\
0.437685	0.792737\\
0.437685	0.792679\\
0.437686	0.792621\\
0.437686	0.792563\\
0.437687	0.792504\\
0.437687	0.792446\\
0.437688	0.792387\\
0.437688	0.792328\\
0.437689	0.792269\\
0.437689	0.79221\\
0.43769	0.79215\\
0.43769	0.792091\\
0.437691	0.792031\\
0.437691	0.791971\\
0.437692	0.791911\\
0.437692	0.791851\\
0.437693	0.791791\\
0.437693	0.79173\\
0.437694	0.79167\\
0.437695	0.791609\\
0.437695	0.791548\\
0.437696	0.791487\\
0.437696	0.791426\\
0.437697	0.791364\\
0.437697	0.791303\\
0.437698	0.791241\\
0.437698	0.791179\\
0.437699	0.791117\\
0.437699	0.791055\\
0.4377	0.790992\\
0.437701	0.79093\\
0.437701	0.790867\\
0.437702	0.790804\\
0.437702	0.790741\\
0.437703	0.790678\\
0.437703	0.790615\\
0.437704	0.790551\\
0.437704	0.790487\\
0.437705	0.790424\\
0.437706	0.790359\\
0.437706	0.790295\\
0.437707	0.790231\\
0.437707	0.790166\\
0.437708	0.790102\\
0.437709	0.790037\\
0.437709	0.789972\\
0.43771	0.789907\\
0.437705	0.78983\\
0.437706	0.789765\\
0.437706	0.789699\\
0.437707	0.789633\\
0.437708	0.789567\\
0.437708	0.789501\\
0.437709	0.789435\\
0.43771	0.789368\\
0.43771	0.789301\\
0.437711	0.789235\\
0.437712	0.789167\\
0.437712	0.7891\\
0.437713	0.789033\\
0.437714	0.788965\\
0.437714	0.788897\\
0.437715	0.78883\\
0.437716	0.788761\\
0.437716	0.788693\\
0.437717	0.788625\\
0.437718	0.788556\\
0.437718	0.788487\\
0.437719	0.788418\\
0.43772	0.788349\\
0.43772	0.78828\\
0.437721	0.78821\\
0.437722	0.78814\\
0.437723	0.78807\\
0.437723	0.788\\
0.437724	0.78793\\
0.437725	0.78786\\
0.437725	0.787789\\
0.437726	0.787718\\
0.437727	0.787647\\
0.437728	0.787576\\
0.437728	0.787505\\
0.437729	0.787433\\
0.43773	0.787361\\
0.437731	0.787289\\
0.437731	0.787217\\
0.437732	0.787145\\
0.437733	0.787073\\
0.437734	0.787\\
0.437734	0.786927\\
0.437735	0.786854\\
0.437736	0.786781\\
0.437737	0.786707\\
0.437738	0.786634\\
0.437738	0.78656\\
0.437739	0.786486\\
0.43774	0.786412\\
0.437741	0.786337\\
0.437742	0.786263\\
0.437742	0.786188\\
0.437743	0.786113\\
0.437744	0.786038\\
0.437745	0.785962\\
0.437746	0.785887\\
0.437746	0.785811\\
0.437747	0.785735\\
0.437748	0.785659\\
0.437749	0.785582\\
0.43775	0.785506\\
0.437751	0.785429\\
0.437751	0.785352\\
0.437752	0.785275\\
0.437753	0.785198\\
0.437754	0.78512\\
0.437755	0.785042\\
0.437756	0.784964\\
0.437757	0.784886\\
0.437757	0.784808\\
0.437758	0.784729\\
0.437759	0.78465\\
0.43776	0.784571\\
0.437761	0.784492\\
0.437762	0.784413\\
0.437763	0.784333\\
0.437764	0.784253\\
0.437765	0.784173\\
0.437765	0.784093\\
0.437766	0.784013\\
0.437767	0.783932\\
0.437768	0.783851\\
0.437769	0.78377\\
0.43777	0.783689\\
0.437771	0.783608\\
0.437772	0.783526\\
0.437773	0.783444\\
0.437774	0.783362\\
0.437775	0.783279\\
0.437776	0.783197\\
0.437777	0.783114\\
0.437778	0.783031\\
0.437779	0.782948\\
0.43778	0.782865\\
0.437775	0.78277\\
0.437776	0.782686\\
0.437777	0.782602\\
0.437778	0.782518\\
0.437779	0.782433\\
0.437781	0.782349\\
0.437782	0.782264\\
0.437783	0.782179\\
0.437784	0.782093\\
0.437785	0.782008\\
0.437786	0.781922\\
0.437787	0.781836\\
0.437788	0.78175\\
0.437789	0.781663\\
0.43779	0.781577\\
0.437791	0.78149\\
0.437792	0.781403\\
0.437793	0.781315\\
0.437794	0.781228\\
0.437795	0.78114\\
0.437797	0.781052\\
0.437798	0.780964\\
0.437799	0.780875\\
0.4378	0.780787\\
0.437801	0.780698\\
0.437802	0.780609\\
0.437803	0.780519\\
0.437804	0.78043\\
0.437806	0.78034\\
0.437807	0.78025\\
0.437808	0.780159\\
0.437809	0.780069\\
0.43781	0.779978\\
0.437811	0.779887\\
0.437813	0.779796\\
0.437814	0.779704\\
0.437815	0.779612\\
0.437816	0.77952\\
0.437817	0.779428\\
0.437819	0.779336\\
0.43782	0.779243\\
0.437821	0.77915\\
0.437822	0.779057\\
0.437824	0.778963\\
0.437825	0.77887\\
0.437826	0.778776\\
0.437827	0.778682\\
0.437829	0.778587\\
0.43783	0.778493\\
0.437831	0.778398\\
0.437832	0.778303\\
0.437834	0.778207\\
0.437835	0.778112\\
0.437836	0.778016\\
0.437838	0.77792\\
0.437839	0.777823\\
0.43784	0.777727\\
0.437841	0.77763\\
0.437843	0.777533\\
0.437844	0.777435\\
0.437845	0.777338\\
0.437847	0.77724\\
0.437848	0.777142\\
0.43785	0.777044\\
0.437851	0.776945\\
0.437852	0.776846\\
0.437854	0.776747\\
0.437855	0.776647\\
0.437856	0.776548\\
0.437858	0.776448\\
0.437859	0.776348\\
0.437861	0.776247\\
0.437862	0.776147\\
0.437864	0.776046\\
0.437865	0.775945\\
0.437866	0.775843\\
0.437868	0.775741\\
0.437869	0.775639\\
0.437871	0.775537\\
0.437872	0.775435\\
0.437874	0.775332\\
0.437875	0.775229\\
0.437877	0.775125\\
0.437878	0.775022\\
0.43788	0.774918\\
0.437881	0.774814\\
0.437877	0.774697\\
0.437879	0.774593\\
0.43788	0.774488\\
0.437882	0.774383\\
0.437884	0.774277\\
0.437885	0.774172\\
0.437887	0.774066\\
0.437888	0.773959\\
0.43789	0.773853\\
0.437892	0.773746\\
0.437893	0.773639\\
0.437895	0.773532\\
0.437897	0.773424\\
0.437898	0.773316\\
0.4379	0.773208\\
0.437901	0.7731\\
0.437903	0.772991\\
0.437905	0.772882\\
0.437907	0.772772\\
0.437908	0.772663\\
0.43791	0.772553\\
0.437912	0.772443\\
0.437913	0.772332\\
0.437915	0.772222\\
0.437917	0.772111\\
0.437919	0.771999\\
0.43792	0.771888\\
0.437922	0.771776\\
0.437924	0.771664\\
0.437926	0.771551\\
0.437928	0.771439\\
0.437929	0.771326\\
0.437931	0.771212\\
0.437933	0.771099\\
0.437935	0.770985\\
0.437937	0.770871\\
0.437938	0.770756\\
0.43794	0.770641\\
0.437942	0.770526\\
0.437944	0.770411\\
0.437946	0.770295\\
0.437948	0.770179\\
0.43795	0.770063\\
0.437952	0.769946\\
0.437954	0.769829\\
0.437956	0.769712\\
0.437957	0.769595\\
0.437959	0.769477\\
0.437961	0.769359\\
0.437963	0.769241\\
0.437965	0.769122\\
0.437967	0.769003\\
0.437969	0.768884\\
0.437971	0.768764\\
0.437973	0.768644\\
0.437975	0.768524\\
0.437977	0.768403\\
0.43798	0.768282\\
0.437982	0.768161\\
0.437984	0.76804\\
0.437986	0.767918\\
0.437988	0.767796\\
0.43799	0.767674\\
0.437992	0.767551\\
0.437994	0.767428\\
0.437996	0.767304\\
0.437999	0.767181\\
0.438001	0.767057\\
0.438003	0.766932\\
0.438005	0.766808\\
0.438007	0.766683\\
0.438009	0.766558\\
0.438012	0.766432\\
0.438014	0.766306\\
0.438016	0.76618\\
0.438018	0.766053\\
0.438021	0.765927\\
0.438023	0.765799\\
0.438025	0.765672\\
0.438028	0.765544\\
0.43803	0.765416\\
0.438032	0.765287\\
0.438035	0.765158\\
0.438037	0.765029\\
0.438039	0.764899\\
0.438042	0.76477\\
0.438044	0.764639\\
0.438046	0.764509\\
0.438049	0.764378\\
0.438046	0.764234\\
0.438048	0.764103\\
0.438051	0.763971\\
0.438053	0.763839\\
0.438056	0.763706\\
0.438058	0.763574\\
0.438061	0.76344\\
0.438063	0.763307\\
0.438066	0.763173\\
0.438068	0.763039\\
0.438071	0.762904\\
0.438073	0.762769\\
0.438076	0.762634\\
0.438079	0.762499\\
0.438081	0.762363\\
0.438084	0.762226\\
0.438086	0.76209\\
0.438089	0.761953\\
0.438092	0.761815\\
0.438094	0.761678\\
0.438097	0.76154\\
0.4381	0.761401\\
0.438103	0.761262\\
0.438105	0.761123\\
0.438108	0.760984\\
0.438111	0.760844\\
0.438114	0.760704\\
0.438116	0.760563\\
0.438119	0.760422\\
0.438122	0.760281\\
0.438125	0.76014\\
0.438128	0.759998\\
0.438131	0.759855\\
0.438133	0.759713\\
0.438136	0.759569\\
0.438139	0.759426\\
0.438142	0.759282\\
0.438145	0.759138\\
0.438148	0.758993\\
0.438151	0.758849\\
0.438154	0.758703\\
0.438157	0.758558\\
0.43816	0.758412\\
0.438163	0.758265\\
0.438166	0.758118\\
0.438169	0.757971\\
0.438172	0.757824\\
0.438175	0.757676\\
0.438179	0.757527\\
0.438182	0.757379\\
0.438185	0.75723\\
0.438188	0.75708\\
0.438191	0.75693\\
0.438194	0.75678\\
0.438197	0.75663\\
0.438201	0.756479\\
0.438204	0.756327\\
0.438207	0.756176\\
0.43821	0.756023\\
0.438214	0.755871\\
0.438217	0.755718\\
0.43822	0.755565\\
0.438224	0.755411\\
0.438227	0.755257\\
0.43823	0.755102\\
0.438234	0.754948\\
0.438237	0.754792\\
0.438241	0.754637\\
0.438244	0.754481\\
0.438248	0.754324\\
0.438251	0.754167\\
0.438255	0.75401\\
0.438258	0.753852\\
0.438262	0.753694\\
0.438265	0.753536\\
0.438269	0.753377\\
0.438272	0.753218\\
0.438276	0.753058\\
0.438279	0.752898\\
0.438283	0.752737\\
0.438287	0.752576\\
0.43829	0.752415\\
0.438294	0.752253\\
0.438298	0.752091\\
0.438302	0.751929\\
0.438305	0.751766\\
0.438309	0.751602\\
0.438313	0.751438\\
0.438311	0.751261\\
0.438315	0.751097\\
0.438319	0.750932\\
0.438323	0.750766\\
0.438327	0.7506\\
0.438331	0.750434\\
0.438335	0.750267\\
0.438339	0.7501\\
0.438343	0.749933\\
0.438347	0.749765\\
0.438351	0.749596\\
0.438355	0.749428\\
0.438359	0.749258\\
0.438363	0.749089\\
0.438367	0.748919\\
0.438371	0.748748\\
0.438376	0.748577\\
0.43838	0.748406\\
0.438384	0.748234\\
0.438388	0.748061\\
0.438393	0.747889\\
0.438397	0.747716\\
0.438401	0.747542\\
0.438405	0.747368\\
0.43841	0.747193\\
0.438414	0.747018\\
0.438419	0.746843\\
0.438423	0.746667\\
0.438427	0.746491\\
0.438432	0.746314\\
0.438436	0.746137\\
0.438441	0.745959\\
0.438445	0.745781\\
0.43845	0.745603\\
0.438454	0.745424\\
0.438459	0.745244\\
0.438464	0.745064\\
0.438468	0.744884\\
0.438473	0.744703\\
0.438478	0.744522\\
0.438482	0.74434\\
0.438487	0.744158\\
0.438492	0.743975\\
0.438497	0.743792\\
0.438502	0.743609\\
0.438506	0.743425\\
0.438511	0.74324\\
0.438516	0.743055\\
0.438521	0.74287\\
0.438526	0.742684\\
0.438531	0.742497\\
0.438536	0.74231\\
0.438541	0.742123\\
0.438546	0.741935\\
0.438551	0.741747\\
0.438556	0.741558\\
0.438561	0.741369\\
0.438567	0.741179\\
0.438572	0.740989\\
0.438577	0.740798\\
0.438582	0.740607\\
0.438587	0.740415\\
0.438593	0.740223\\
0.438598	0.74003\\
0.438603	0.739837\\
0.438609	0.739644\\
0.438614	0.739449\\
0.43862	0.739255\\
0.438625	0.73906\\
0.438631	0.738864\\
0.438636	0.738668\\
0.438642	0.738472\\
0.438647	0.738274\\
0.438653	0.738077\\
0.438658	0.737879\\
0.438664	0.73768\\
0.43867	0.737481\\
0.438675	0.737282\\
0.438681	0.737082\\
0.438687	0.736881\\
0.438693	0.73668\\
0.438699	0.736478\\
0.438699	0.736262\\
0.438705	0.73606\\
0.438711	0.735857\\
0.438717	0.735653\\
0.438723	0.735449\\
0.438729	0.735244\\
0.438735	0.735039\\
0.438741	0.734834\\
0.438747	0.734628\\
0.438754	0.734421\\
0.43876	0.734214\\
0.438766	0.734006\\
0.438772	0.733798\\
0.438779	0.733589\\
0.438785	0.73338\\
0.438791	0.73317\\
0.438798	0.732959\\
0.438804	0.732749\\
0.438811	0.732537\\
0.438817	0.732325\\
0.438824	0.732113\\
0.43883	0.7319\\
0.438837	0.731686\\
0.438844	0.731472\\
0.43885	0.731257\\
0.438857	0.731042\\
0.438864	0.730827\\
0.438871	0.73061\\
0.438878	0.730393\\
0.438884	0.730176\\
0.438891	0.729958\\
0.438898	0.72974\\
0.438905	0.729521\\
0.438912	0.729301\\
0.438919	0.729081\\
0.438926	0.72886\\
0.438934	0.728639\\
0.438941	0.728417\\
0.438948	0.728195\\
0.438955	0.727972\\
0.438962	0.727749\\
0.43897	0.727525\\
0.438977	0.7273\\
0.438984	0.727075\\
0.438992	0.726849\\
0.438999	0.726623\\
0.439007	0.726396\\
0.439014	0.726169\\
0.439022	0.725941\\
0.43903	0.725712\\
0.439037	0.725483\\
0.439045	0.725253\\
0.439053	0.725023\\
0.43906	0.724792\\
0.439068	0.724561\\
0.439076	0.724329\\
0.439084	0.724096\\
0.439092	0.723863\\
0.4391	0.723629\\
0.439108	0.723395\\
0.439116	0.72316\\
0.439124	0.722925\\
0.439132	0.722688\\
0.43914	0.722452\\
0.439149	0.722214\\
0.439157	0.721976\\
0.439165	0.721738\\
0.439174	0.721499\\
0.439182	0.721259\\
0.439191	0.721019\\
0.439199	0.720778\\
0.439208	0.720536\\
0.439216	0.720294\\
0.439225	0.720051\\
0.439234	0.719808\\
0.439242	0.719564\\
0.439251	0.71932\\
0.43926	0.719075\\
0.439269	0.718829\\
0.439278	0.718582\\
0.439287	0.718336\\
0.439296	0.718088\\
0.439305	0.71784\\
0.439314	0.717591\\
0.439323	0.717341\\
0.439332	0.717091\\
0.439336	0.716826\\
0.439346	0.716575\\
0.439355	0.716323\\
0.439364	0.71607\\
0.439374	0.715817\\
0.439383	0.715564\\
0.439393	0.715309\\
0.439403	0.715054\\
0.439412	0.714798\\
0.439422	0.714542\\
0.439432	0.714285\\
0.439442	0.714028\\
0.439452	0.713769\\
0.439462	0.71351\\
0.439472	0.713251\\
0.439482	0.712991\\
0.439492	0.71273\\
0.439502	0.712469\\
0.439512	0.712206\\
0.439522	0.711944\\
0.439533	0.71168\\
0.439543	0.711416\\
0.439554	0.711151\\
0.439564	0.710886\\
0.439575	0.71062\\
0.439585	0.710353\\
0.439596	0.710086\\
0.439607	0.709818\\
0.439617	0.709549\\
0.439628	0.70928\\
0.439639	0.70901\\
0.43965	0.708739\\
0.439661	0.708467\\
0.439672	0.708195\\
0.439683	0.707923\\
0.439694	0.707649\\
0.439706	0.707375\\
0.439717	0.7071\\
0.439728	0.706825\\
0.43974	0.706549\\
0.439751	0.706272\\
0.439763	0.705994\\
0.439774	0.705716\\
0.439786	0.705437\\
0.439798	0.705158\\
0.439809	0.704878\\
0.439821	0.704597\\
0.439833	0.704315\\
0.439845	0.704033\\
0.439857	0.703749\\
0.439869	0.703466\\
0.439881	0.703181\\
0.439894	0.702896\\
0.439906	0.70261\\
0.439918	0.702324\\
0.439931	0.702036\\
0.439943	0.701748\\
0.439956	0.70146\\
0.439968	0.70117\\
0.439981	0.70088\\
0.439994	0.700589\\
0.440007	0.700298\\
0.440019	0.700005\\
0.440032	0.699712\\
0.440045	0.699419\\
0.440059	0.699124\\
0.440072	0.698829\\
0.440085	0.698533\\
0.440098	0.698237\\
0.440112	0.697939\\
0.440125	0.697641\\
0.440139	0.697342\\
0.440152	0.697043\\
0.440166	0.696742\\
0.44018	0.696441\\
0.440193	0.69614\\
0.440207	0.695837\\
0.440221	0.695534\\
0.440235	0.69523\\
0.440249	0.694925\\
0.440264	0.694619\\
0.440278	0.694313\\
0.440292	0.694006\\
0.440307	0.693698\\
0.440321	0.69339\\
0.440336	0.69308\\
0.44035	0.69277\\
0.44036	0.692444\\
0.440375	0.692133\\
0.44039	0.691821\\
0.440405	0.691508\\
0.44042	0.691194\\
0.440435	0.690879\\
0.44045	0.690564\\
0.440466	0.690248\\
0.440481	0.689931\\
0.440497	0.689613\\
0.440512	0.689295\\
0.440528	0.688976\\
0.440543	0.688656\\
0.440559	0.688335\\
0.440575	0.688013\\
0.440591	0.687691\\
0.440607	0.687368\\
0.440623	0.687044\\
0.44064	0.686719\\
0.440656	0.686394\\
0.440672	0.686067\\
0.440689	0.68574\\
0.440706	0.685412\\
0.440722	0.685084\\
0.440739	0.684754\\
0.440756	0.684424\\
0.440773	0.684093\\
0.44079	0.683761\\
0.440807	0.683428\\
0.440824	0.683094\\
0.440842	0.68276\\
0.440859	0.682425\\
0.440877	0.682089\\
0.440894	0.681752\\
0.440912	0.681414\\
0.44093	0.681076\\
0.440948	0.680737\\
0.440966	0.680397\\
0.440984	0.680056\\
0.441002	0.679714\\
0.44102	0.679371\\
0.441038	0.679028\\
0.441057	0.678683\\
0.441076	0.678338\\
0.441094	0.677992\\
0.441113	0.677646\\
0.441132	0.677298\\
0.441151	0.676949\\
0.44117	0.6766\\
0.441189	0.67625\\
0.441209	0.675899\\
0.441228	0.675547\\
0.441247	0.675194\\
0.441267	0.674841\\
0.441287	0.674486\\
0.441307	0.674131\\
0.441327	0.673775\\
0.441347	0.673418\\
0.441367	0.67306\\
0.441387	0.672701\\
0.441407	0.672342\\
0.441428	0.671981\\
0.441448	0.67162\\
0.441469	0.671258\\
0.44149	0.670895\\
0.441511	0.670531\\
0.441532	0.670166\\
0.441553	0.6698\\
0.441574	0.669433\\
0.441595	0.669066\\
0.441617	0.668697\\
0.441639	0.668328\\
0.44166	0.667958\\
0.441682	0.667587\\
0.441704	0.667215\\
0.441726	0.666842\\
0.441748	0.666468\\
0.441771	0.666094\\
0.441793	0.665718\\
0.441816	0.665342\\
0.441838	0.664964\\
0.441861	0.664586\\
0.441884	0.664207\\
0.441907	0.663827\\
0.44193	0.663446\\
0.441949	0.663048\\
0.441972	0.662665\\
0.441996	0.662281\\
0.442019	0.661897\\
0.442043	0.661511\\
0.442067	0.661125\\
0.442091	0.660738\\
0.442116	0.660349\\
0.44214	0.65996\\
0.442164	0.65957\\
0.442189	0.659179\\
0.442214	0.658787\\
0.442239	0.658394\\
0.442264	0.658\\
0.442289	0.657605\\
0.442314	0.657209\\
0.44234	0.656813\\
0.442365	0.656415\\
0.442391	0.656016\\
0.442417	0.655617\\
0.442443	0.655216\\
0.442469	0.654815\\
0.442495	0.654412\\
0.442522	0.654009\\
0.442548	0.653605\\
0.442575	0.653199\\
0.442602	0.652793\\
0.442629	0.652386\\
0.442656	0.651978\\
0.442683	0.651568\\
0.442711	0.651158\\
0.442738	0.650747\\
0.442766	0.650335\\
0.442794	0.649922\\
0.442822	0.649508\\
0.44285	0.649093\\
0.442878	0.648677\\
0.442907	0.64826\\
0.442935	0.647842\\
0.442964	0.647422\\
0.442993	0.647002\\
0.443022	0.646581\\
0.443052	0.646159\\
0.443081	0.645736\\
0.443111	0.645312\\
0.44314	0.644887\\
0.44317	0.644461\\
0.4432	0.644034\\
0.443231	0.643606\\
0.443261	0.643177\\
0.443292	0.642747\\
0.443322	0.642316\\
0.443353	0.641884\\
0.443384	0.641451\\
0.443416	0.641017\\
0.443447	0.640581\\
0.443479	0.640145\\
0.443511	0.639708\\
0.443542	0.63927\\
0.443575	0.638831\\
0.443607	0.63839\\
0.443639	0.637949\\
0.443672	0.637506\\
0.443705	0.637063\\
0.443738	0.636619\\
0.443771	0.636173\\
0.443804	0.635727\\
0.443838	0.635279\\
0.443872	0.63483\\
0.443906	0.634381\\
0.44394	0.63393\\
0.443974	0.633478\\
0.444009	0.633025\\
0.444043	0.632571\\
0.444078	0.632116\\
0.444113	0.63166\\
0.444148	0.631203\\
0.444184	0.630745\\
0.444219	0.630286\\
0.444255	0.629825\\
0.444291	0.629364\\
0.444328	0.628901\\
0.444364	0.628438\\
0.444401	0.627973\\
0.444437	0.627507\\
0.444474	0.627041\\
0.444508	0.626555\\
0.444545	0.626086\\
0.444583	0.625617\\
0.444621	0.625145\\
0.444659	0.624673\\
0.444697	0.6242\\
0.444736	0.623726\\
0.444774	0.62325\\
0.444813	0.622774\\
0.444852	0.622296\\
0.444892	0.621817\\
0.444931	0.621337\\
0.444971	0.620856\\
0.445011	0.620374\\
0.445051	0.619891\\
0.445092	0.619407\\
0.445133	0.618921\\
0.445174	0.618435\\
0.445215	0.617947\\
0.445256	0.617458\\
0.445298	0.616968\\
0.44534	0.616477\\
0.445382	0.615985\\
0.445424	0.615492\\
0.445466	0.614997\\
0.445509	0.614502\\
0.445552	0.614005\\
0.445595	0.613507\\
0.445639	0.613008\\
0.445683	0.612508\\
0.445727	0.612006\\
0.445771	0.611504\\
0.445815	0.611\\
0.44586	0.610495\\
0.445905	0.609989\\
0.44595	0.609482\\
0.445995	0.608974\\
0.446041	0.608464\\
0.446087	0.607954\\
0.446133	0.607442\\
0.44618	0.606929\\
0.446226	0.606415\\
0.446273	0.6059\\
0.446321	0.605383\\
0.446368	0.604865\\
0.446416	0.604346\\
0.446464	0.603826\\
0.446512	0.603305\\
0.446561	0.602783\\
0.44661	0.602259\\
0.446659	0.601734\\
0.446708	0.601208\\
0.446758	0.600681\\
0.446808	0.600153\\
0.446858	0.599623\\
0.446908	0.599093\\
0.446959	0.598561\\
0.44701	0.598027\\
0.447062	0.597493\\
0.447113	0.596957\\
0.447165	0.596421\\
0.447217	0.595883\\
0.44727	0.595344\\
0.447323	0.594803\\
0.447376	0.594261\\
0.447429	0.593719\\
0.447483	0.593174\\
0.447537	0.592629\\
0.447591	0.592083\\
0.447646	0.591535\\
0.4477	0.590986\\
0.447756	0.590436\\
0.447811	0.589884\\
0.447867	0.589331\\
0.447923	0.588777\\
0.44798	0.588222\\
0.448036	0.587666\\
0.448093	0.587108\\
0.448151	0.586549\\
0.448209	0.585989\\
0.448267	0.585428\\
0.448325	0.584865\\
0.448384	0.584301\\
0.448443	0.583736\\
0.448502	0.583169\\
0.448562	0.582602\\
0.448622	0.582033\\
0.448682	0.581463\\
0.448743	0.580891\\
0.448804	0.580318\\
0.448865	0.579744\\
0.448927	0.579169\\
0.448986	0.578574\\
0.449048	0.577996\\
0.449111	0.577417\\
0.449174	0.576837\\
0.449238	0.576255\\
0.449302	0.575673\\
0.449366	0.575088\\
0.449431	0.574503\\
0.449496	0.573916\\
0.449561	0.573328\\
0.449627	0.572739\\
0.449693	0.572148\\
0.449759	0.571556\\
0.449826	0.570963\\
0.449893	0.570369\\
0.449961	0.569773\\
0.450029	0.569176\\
0.450097	0.568577\\
0.450166	0.567977\\
0.450235	0.567376\\
0.450304	0.566774\\
0.450374	0.56617\\
0.450444	0.565565\\
0.450515	0.564959\\
0.450586	0.564351\\
0.450658	0.563742\\
0.45073	0.563132\\
0.450802	0.56252\\
0.450875	0.561907\\
0.450948	0.561293\\
0.451021	0.560677\\
0.451095	0.56006\\
0.45117	0.559442\\
0.451245	0.558822\\
0.45132	0.558201\\
0.451395	0.557579\\
0.451472	0.556956\\
0.451548	0.556331\\
0.451625	0.555704\\
0.451702	0.555076\\
0.45178	0.554447\\
0.451859	0.553817\\
0.451937	0.553185\\
0.452017	0.552552\\
0.452096	0.551918\\
0.452176	0.551282\\
0.452257	0.550645\\
0.452338	0.550006\\
0.452419	0.549366\\
0.452501	0.548725\\
0.452584	0.548082\\
0.452666	0.547438\\
0.45275	0.546793\\
0.452834	0.546146\\
0.452918	0.545498\\
0.453003	0.544848\\
0.453088	0.544197\\
0.453174	0.543545\\
0.45326	0.542891\\
0.453347	0.542236\\
0.453434	0.54158\\
0.453522	0.540922\\
0.45361	0.540263\\
0.453699	0.539602\\
0.453788	0.53894\\
0.453878	0.538277\\
0.453968	0.537612\\
0.454059	0.536946\\
0.45415	0.536278\\
0.454242	0.535609\\
0.454334	0.534939\\
0.454427	0.534267\\
0.454521	0.533594\\
0.454615	0.532919\\
0.454709	0.532243\\
0.454804	0.531566\\
0.4549	0.530887\\
0.454996	0.530207\\
0.455093	0.529525\\
0.45519	0.528842\\
0.455288	0.528157\\
0.455387	0.527471\\
0.455486	0.526784\\
0.455585	0.526095\\
0.455685	0.525405\\
0.455786	0.524713\\
0.455888	0.52402\\
0.455989	0.523326\\
0.456092	0.52263\\
0.456195	0.521933\\
0.456299	0.521234\\
0.456401	0.520514\\
0.456506	0.519812\\
0.456612	0.519109\\
0.456718	0.518405\\
0.456825	0.517699\\
0.456932	0.516992\\
0.45704	0.516283\\
0.457149	0.515573\\
0.457258	0.514862\\
0.457368	0.514149\\
0.457479	0.513434\\
0.45759	0.512718\\
0.457702	0.512001\\
0.457814	0.511282\\
0.457928	0.510562\\
0.458041	0.50984\\
0.458156	0.509117\\
0.458271	0.508393\\
0.458387	0.507667\\
0.458503	0.506939\\
0.458621	0.50621\\
0.458738	0.50548\\
0.458857	0.504748\\
0.458976	0.504014\\
0.459096	0.50328\\
0.459217	0.502543\\
0.459338	0.501806\\
0.459461	0.501066\\
0.459583	0.500326\\
0.459707	0.499584\\
0.459831	0.49884\\
0.459956	0.498095\\
0.460082	0.497348\\
0.460208	0.4966\\
0.460336	0.495851\\
0.460464	0.4951\\
0.460592	0.494348\\
0.460722	0.493594\\
0.460852	0.492838\\
0.460983	0.492081\\
0.461115	0.491323\\
0.461248	0.490563\\
0.461381	0.489802\\
0.461515	0.489039\\
0.46165	0.488275\\
0.461786	0.487509\\
0.461922	0.486742\\
0.46206	0.485973\\
0.462198	0.485203\\
0.462337	0.484431\\
0.462477	0.483658\\
0.462618	0.482884\\
0.462759	0.482107\\
0.462902	0.48133\\
0.463045	0.480551\\
0.463189	0.47977\\
0.463334	0.478988\\
0.46348	0.478205\\
0.463626	0.477419\\
0.463774	0.476633\\
0.463922	0.475845\\
0.464072	0.475055\\
0.464222	0.474264\\
0.464373	0.473472\\
0.464525	0.472678\\
0.464678	0.471882\\
0.464832	0.471086\\
0.464986	0.470287\\
0.465142	0.469487\\
0.465299	0.468686\\
0.465456	0.467883\\
0.465615	0.467078\\
0.465774	0.466272\\
0.465935	0.465465\\
0.466096	0.464656\\
0.466259	0.463846\\
0.466422	0.463034\\
0.466586	0.462221\\
0.466752	0.461406\\
0.466918	0.460589\\
0.467085	0.459772\\
0.467254	0.458952\\
0.467423	0.458131\\
0.467594	0.457309\\
0.467765	0.456485\\
0.467937	0.45566\\
0.468111	0.454833\\
0.468286	0.454005\\
0.468461	0.453175\\
0.468638	0.452344\\
0.468816	0.451511\\
0.468995	0.450677\\
0.469174	0.449841\\
0.469356	0.449004\\
0.469539	0.448144\\
0.469722	0.447304\\
0.469907	0.446462\\
0.470092	0.445619\\
0.470279	0.444775\\
0.470467	0.443929\\
0.470656	0.443081\\
0.470846	0.442232\\
0.471037	0.441382\\
0.471229	0.44053\\
0.471423	0.439677\\
0.471618	0.438822\\
0.471814	0.437966\\
0.472011	0.437108\\
0.47221	0.436249\\
0.472409	0.435388\\
0.47261	0.434526\\
0.472812	0.433662\\
0.473016	0.432797\\
0.47322	0.43193\\
0.473426	0.431062\\
0.473633	0.430192\\
0.473842	0.429321\\
0.474052	0.428449\\
0.474263	0.427575\\
0.474475	0.426699\\
0.474689	0.425822\\
0.474904	0.424944\\
0.47512	0.424064\\
0.475338	0.423183\\
0.475557	0.4223\\
0.475777	0.421416\\
0.475999	0.42053\\
0.476222	0.419643\\
0.476447	0.418754\\
0.476673	0.417864\\
0.4769	0.416973\\
0.477129	0.41608\\
0.477359	0.415185\\
0.477591	0.41429\\
0.477824	0.413392\\
0.478059	0.412494\\
0.478295	0.411593\\
0.478532	0.410692\\
0.478771	0.409789\\
0.479012	0.408884\\
0.479254	0.407979\\
0.479498	0.407071\\
0.479743	0.406162\\
0.479989	0.405252\\
0.480238	0.404341\\
0.480487	0.403428\\
0.480739	0.402513\\
0.480992	0.401597\\
0.481246	0.40068\\
0.481503	0.399762\\
0.48176	0.398842\\
0.48202	0.39792\\
0.482281	0.396997\\
0.482544	0.396073\\
0.482808	0.395147\\
0.483075	0.39422\\
0.483342	0.393292\\
0.483612	0.392362\\
0.483883	0.391431\\
0.484156	0.390498\\
0.484431	0.389564\\
0.484707	0.388629\\
0.484986	0.387692\\
0.485266	0.386754\\
0.485548	0.385814\\
0.485831	0.384874\\
0.486117	0.383931\\
0.486404	0.382988\\
0.486693	0.382043\\
0.486984	0.381097\\
0.487277	0.380149\\
0.487572	0.3792\\
0.487869	0.37825\\
0.488168	0.377299\\
0.488468	0.376346\\
0.488771	0.375391\\
0.489075	0.374436\\
0.489382	0.373479\\
0.48969	0.372521\\
0.490001	0.371561\\
0.490313	0.370601\\
0.490628	0.369639\\
0.490944	0.368675\\
0.491263	0.367711\\
0.491584	0.366745\\
0.491907	0.365777\\
0.492232	0.364809\\
0.492559	0.363839\\
0.492888	0.362868\\
0.493219	0.361896\\
0.493553	0.360922\\
0.493889	0.359947\\
0.494227	0.358971\\
0.494567	0.357994\\
0.49491	0.357015\\
0.495254	0.356035\\
0.495601	0.355054\\
0.495951	0.354072\\
0.496302	0.353089\\
0.496663	0.352081\\
0.497019	0.351095\\
0.497378	0.350108\\
0.497739	0.34912\\
0.498102	0.348131\\
0.498468	0.34714\\
0.498837	0.346149\\
0.499207	0.345156\\
0.499581	0.344162\\
0.499957	0.343166\\
0.500335	0.34217\\
0.500716	0.341172\\
0.501099	0.340174\\
0.501485	0.339174\\
0.501874	0.338173\\
0.502265	0.337171\\
0.502659	0.336168\\
0.503055	0.335164\\
0.503454	0.334158\\
0.503856	0.333152\\
0.504261	0.332144\\
0.504668	0.331135\\
0.505078	0.330126\\
0.505491	0.329115\\
0.505907	0.328103\\
0.506326	0.32709\\
0.506747	0.326076\\
0.507171	0.325061\\
0.507598	0.324045\\
0.508028	0.323028\\
0.508461	0.32201\\
0.508897	0.320991\\
0.509336	0.319971\\
0.509778	0.31895\\
0.510223	0.317927\\
0.510672	0.316904\\
0.511123	0.31588\\
0.511577	0.314855\\
0.512035	0.313829\\
0.512495	0.312802\\
0.512959	0.311774\\
0.513426	0.310746\\
0.513896	0.309716\\
0.51437	0.308685\\
0.514847	0.307654\\
0.515327	0.306621\\
0.51581	0.305588\\
0.516297	0.304554\\
0.516788	0.303518\\
0.517281	0.302482\\
0.517779	0.301446\\
0.518279	0.300408\\
0.518783	0.29937\\
0.519291	0.29833\\
0.519803	0.29729\\
0.520317	0.296249\\
0.520836	0.295208\\
0.521358	0.294165\\
0.521884	0.293122\\
0.522414	0.292078\\
0.522947	0.291033\\
0.523485	0.289987\\
0.524026	0.288941\\
0.52457	0.287894\\
0.525119	0.286847\\
0.525672	0.285798\\
0.526229	0.284749\\
};
\addplot [color=green,solid]
  table[row sep=crcr]{%
0.526229	0.284749\\
0.526789	0.283699\\
0.527354	0.282649\\
0.527923	0.281598\\
0.528496	0.280546\\
0.529073	0.279494\\
0.529654	0.278441\\
0.530239	0.277387\\
0.530829	0.276333\\
0.531422	0.275278\\
0.532021	0.274223\\
0.532623	0.273167\\
0.53323	0.27211\\
0.533841	0.271053\\
0.534457	0.269996\\
0.535077	0.268938\\
0.535702	0.267879\\
0.536331	0.26682\\
0.536965	0.26576\\
0.537604	0.2647\\
0.538247	0.26364\\
0.538895	0.262579\\
0.539548	0.261518\\
0.540206	0.260456\\
0.540868	0.259394\\
0.541536	0.258331\\
0.542208	0.257268\\
0.542886	0.256205\\
0.543568	0.255142\\
0.544256	0.254077\\
0.544949	0.253013\\
0.545646	0.251949\\
0.54635	0.250884\\
0.547058	0.249819\\
0.547772	0.248753\\
0.548491	0.247688\\
0.549215	0.246622\\
0.549945	0.245556\\
0.550681	0.244489\\
0.551422	0.243423\\
0.552168	0.242356\\
0.552921	0.241289\\
0.553679	0.240222\\
0.554442	0.239155\\
0.555212	0.238088\\
0.555988	0.237021\\
0.556788	0.23593\\
0.557575	0.234863\\
0.558369	0.233795\\
0.559169	0.232728\\
0.559974	0.231661\\
0.560786	0.230593\\
0.561605	0.229526\\
0.562429	0.228459\\
0.56326	0.227392\\
0.564098	0.226324\\
0.564942	0.225257\\
0.565792	0.22419\\
0.56665	0.223123\\
0.567514	0.222056\\
0.568384	0.22099\\
0.569262	0.219923\\
0.570146	0.218857\\
0.571038	0.217791\\
0.571936	0.216725\\
0.572842	0.21566\\
0.573755	0.214594\\
0.574675	0.213529\\
0.575602	0.212464\\
0.576537	0.2114\\
0.577479	0.210335\\
0.578429	0.209272\\
0.579386	0.208208\\
0.580351	0.207145\\
0.581324	0.206082\\
0.582304	0.20502\\
0.583293	0.203958\\
0.584289	0.202897\\
0.585294	0.201836\\
0.586306	0.200776\\
0.587327	0.199716\\
0.588356	0.198656\\
0.589394	0.197598\\
0.59044	0.196539\\
0.591495	0.195482\\
0.592558	0.194425\\
0.59363	0.193368\\
0.594711	0.192313\\
0.595801	0.191258\\
0.5969	0.190203\\
0.598008	0.18915\\
0.599125	0.188097\\
0.600251	0.187045\\
0.601387	0.185993\\
0.602533	0.184943\\
0.603687	0.183893\\
0.604852	0.182844\\
0.606026	0.181796\\
0.607211	0.180749\\
0.608405	0.179703\\
0.609609	0.178658\\
0.610824	0.177613\\
0.612049	0.17657\\
0.613284	0.175528\\
0.61453	0.174486\\
0.615786	0.173446\\
0.617053	0.172407\\
0.618331	0.171369\\
0.619621	0.170332\\
0.620921	0.169296\\
0.622232	0.168261\\
0.623555	0.167228\\
0.624889	0.166195\\
0.626235	0.165164\\
0.627592	0.164134\\
0.628962	0.163106\\
0.630343	0.162078\\
0.631737	0.161052\\
0.633142	0.160028\\
0.634561	0.159004\\
0.635991	0.157982\\
0.637435	0.156962\\
0.638891	0.155943\\
0.64036	0.154925\\
0.641842	0.153909\\
0.643337	0.152895\\
0.644846	0.151882\\
0.646368	0.15087\\
0.647904	0.14986\\
0.649454	0.148852\\
0.651018	0.147845\\
0.652596	0.14684\\
0.654188	0.145837\\
0.655795	0.144835\\
0.657416	0.143835\\
0.659052	0.142837\\
0.660704	0.14184\\
0.66237	0.140846\\
0.664052	0.139853\\
0.66575	0.138862\\
0.667463	0.137873\\
0.669191	0.136886\\
0.670936	0.135901\\
0.672698	0.134917\\
0.674475	0.133936\\
0.67627	0.132957\\
0.678081	0.13198\\
0.679909	0.131004\\
0.681755	0.130031\\
0.683618	0.12906\\
0.685498	0.128092\\
0.687397	0.127125\\
0.689314	0.12616\\
0.691249	0.125198\\
0.693202	0.124238\\
0.695175	0.12328\\
0.697166	0.122325\\
0.699177	0.121371\\
0.701207	0.120421\\
0.703257	0.119472\\
0.705327	0.118526\\
0.707417	0.117582\\
0.709527	0.116641\\
0.711659	0.115703\\
0.713811	0.114766\\
0.715984	0.113833\\
0.718179	0.112901\\
0.720396	0.111973\\
0.722694	0.111027\\
0.724955	0.110104\\
0.727239	0.109184\\
0.729546	0.108266\\
0.731876	0.107351\\
0.73423	0.106438\\
0.736607	0.105529\\
0.739009	0.104622\\
0.741435	0.103718\\
0.743886	0.102817\\
0.746363	0.101919\\
0.748864	0.101023\\
0.751391	0.100131\\
0.753945	0.099241\\
0.756525	0.098355\\
0.759132	0.097471\\
0.761766	0.096591\\
0.764428	0.095713\\
0.767117	0.094839\\
0.769835	0.093967\\
0.772582	0.093099\\
0.775358	0.092234\\
0.778163	0.091372\\
0.780998	0.090514\\
0.783863	0.089658\\
0.786759	0.088806\\
0.789687	0.087957\\
0.792646	0.087111\\
0.795636	0.086269\\
0.79866	0.08543\\
0.801716	0.084595\\
0.804806	0.083762\\
0.80793	0.082934\\
0.811088	0.082108\\
0.814281	0.081287\\
0.817509	0.080468\\
0.820773	0.079653\\
0.824074	0.078842\\
0.827411	0.078035\\
0.830786	0.077231\\
0.834199	0.07643\\
0.837651	0.075633\\
0.841141	0.07484\\
0.844672	0.074051\\
0.848242	0.073265\\
0.851854	0.072483\\
0.855507	0.071705\\
0.859202	0.07093\\
0.86294	0.07016\\
0.866722	0.069393\\
0.870547	0.06863\\
0.874417	0.067871\\
0.878333	0.067115\\
0.882295	0.066364\\
0.886303	0.065617\\
0.890359	0.064873\\
0.894464	0.064134\\
0.898617	0.063399\\
0.902821	0.062667\\
0.907075	0.06194\\
0.91138	0.061217\\
0.915738	0.060497\\
0.920148	0.059782\\
0.924613	0.059071\\
0.929132	0.058364\\
0.933707	0.057662\\
0.938339	0.056963\\
0.943027	0.056269\\
0.947775	0.055579\\
0.952581	0.054893\\
0.957448	0.054211\\
0.962376	0.053534\\
0.967367	0.052861\\
0.972421	0.052192\\
0.977539	0.051528\\
0.982723	0.050868\\
0.987973	0.050212\\
0.993291	0.049561\\
0.998678	0.048914\\
1.004135	0.048271\\
1.009663	0.047633\\
1.015263	0.046999\\
1.020938	0.04637\\
1.026687	0.045745\\
1.032513	0.045125\\
1.038416	0.044509\\
1.044398	0.043898\\
1.05046	0.043291\\
1.056605	0.042688\\
1.062832	0.042091\\
1.069144	0.041497\\
1.075543	0.040909\\
1.082029	0.040325\\
1.088605	0.039745\\
1.095271	0.03917\\
1.102031	0.0386\\
1.108885	0.038034\\
1.115834	0.037473\\
1.122882	0.036916\\
1.13003	0.036364\\
1.137279	0.035817\\
1.144631	0.035274\\
1.152089	0.034737\\
1.159655	0.034203\\
1.167329	0.033675\\
1.175116	0.033151\\
1.183016	0.032631\\
1.191032	0.032117\\
1.199166	0.031607\\
1.20742	0.031102\\
};
\addlegendentry{$\scriptscriptstyle (N,w)=(32,5)$};

\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,forget plot]
  table[row sep=crcr]{%
1.033496	0.951659\\
1.033386	0.951656\\
1.033277	0.951653\\
1.033168	0.951651\\
1.033059	0.951648\\
1.032949	0.951646\\
1.03284	0.951643\\
1.032731	0.95164\\
1.032622	0.951638\\
1.032513	0.951635\\
1.032403	0.951632\\
1.032294	0.95163\\
1.032185	0.951627\\
1.032076	0.951624\\
1.031967	0.951622\\
1.031857	0.951619\\
1.031748	0.951617\\
1.031639	0.951614\\
1.03153	0.951611\\
1.03142	0.951609\\
1.031311	0.951606\\
1.031202	0.951603\\
1.031093	0.951601\\
1.030984	0.951598\\
1.030874	0.951595\\
1.030765	0.951593\\
1.030656	0.95159\\
1.030547	0.951587\\
1.030438	0.951585\\
1.030328	0.951582\\
1.030219	0.951579\\
1.03011	0.951577\\
1.030001	0.951574\\
1.029892	0.951571\\
1.029782	0.951569\\
1.029673	0.951566\\
1.029564	0.951563\\
1.029455	0.951561\\
1.029346	0.951558\\
1.029236	0.951555\\
1.029127	0.951553\\
1.029018	0.95155\\
1.028909	0.951547\\
1.0288	0.951545\\
1.02869	0.951542\\
1.028581	0.951539\\
1.028472	0.951537\\
1.028363	0.951534\\
1.028254	0.951531\\
1.028145	0.951529\\
1.028035	0.951526\\
1.027926	0.951523\\
1.027817	0.951521\\
1.027708	0.951518\\
1.027599	0.951515\\
1.027489	0.951513\\
1.02738	0.95151\\
1.027271	0.951507\\
1.027162	0.951504\\
1.027053	0.951502\\
1.026944	0.951499\\
1.026834	0.951496\\
1.026725	0.951494\\
1.026616	0.951491\\
1.026507	0.951488\\
1.026398	0.951486\\
1.026288	0.951483\\
1.026179	0.95148\\
1.02607	0.951477\\
1.025961	0.951475\\
1.025852	0.951472\\
1.025743	0.951469\\
1.025633	0.951467\\
1.025524	0.951464\\
1.025415	0.951461\\
1.025306	0.951458\\
1.025197	0.951456\\
1.025088	0.951453\\
1.024978	0.95145\\
1.024869	0.951448\\
1.02476	0.951445\\
1.024651	0.951442\\
1.024542	0.951439\\
1.024433	0.951437\\
1.024323	0.951434\\
1.024214	0.951431\\
1.024105	0.951428\\
1.023996	0.951426\\
1.023887	0.951423\\
1.023778	0.95142\\
1.023669	0.951417\\
1.023559	0.951415\\
1.02345	0.951412\\
1.023341	0.951409\\
1.023232	0.951407\\
1.023123	0.951404\\
1.023014	0.951401\\
1.022904	0.951398\\
1.022795	0.951396\\
1.022686	0.951393\\
1.022577	0.95139\\
1.022468	0.951387\\
1.022359	0.951385\\
1.02225	0.951382\\
1.02214	0.951379\\
1.022031	0.951376\\
1.021922	0.951373\\
1.021813	0.951371\\
1.021704	0.951368\\
1.021595	0.951365\\
1.021486	0.951362\\
1.021376	0.95136\\
1.021267	0.951357\\
1.021158	0.951354\\
1.021049	0.951351\\
1.02094	0.951349\\
1.020831	0.951346\\
1.020722	0.951343\\
1.020613	0.95134\\
1.020503	0.951337\\
1.020394	0.951335\\
1.020285	0.951332\\
1.020176	0.951329\\
1.020067	0.951326\\
1.019958	0.951324\\
1.019849	0.951321\\
1.019739	0.951318\\
1.01963	0.951315\\
1.019521	0.951312\\
1.019412	0.95131\\
1.019303	0.951307\\
1.019194	0.951304\\
1.019085	0.951301\\
1.018976	0.951298\\
1.018867	0.951296\\
1.018757	0.951293\\
1.018648	0.95129\\
1.018539	0.951287\\
1.01843	0.951284\\
1.018321	0.951282\\
1.018212	0.951279\\
1.018103	0.951276\\
1.017994	0.951273\\
1.017884	0.95127\\
1.017775	0.951268\\
1.017666	0.951265\\
1.017557	0.951262\\
1.017448	0.951259\\
1.017339	0.951256\\
1.01723	0.951253\\
1.017121	0.951251\\
1.017012	0.951248\\
1.016902	0.951245\\
1.016793	0.951242\\
1.016684	0.951239\\
1.016575	0.951236\\
1.016466	0.951234\\
1.016357	0.951231\\
1.016248	0.951228\\
1.016139	0.951225\\
1.01603	0.951222\\
1.015921	0.951219\\
1.015811	0.951217\\
1.015702	0.951214\\
1.015593	0.951211\\
1.015484	0.951208\\
1.015375	0.951205\\
1.015266	0.951202\\
1.015157	0.9512\\
1.015048	0.951197\\
1.014939	0.951194\\
1.01483	0.951191\\
1.014721	0.951188\\
1.014611	0.951185\\
1.014502	0.951182\\
1.014393	0.95118\\
1.014284	0.951177\\
1.014175	0.951174\\
1.014066	0.951171\\
1.013957	0.951168\\
1.013848	0.951165\\
1.013739	0.951162\\
1.01363	0.951159\\
1.013521	0.951157\\
1.013412	0.951154\\
1.013303	0.951151\\
1.013193	0.951148\\
1.013084	0.951145\\
1.012975	0.951142\\
1.012866	0.951139\\
1.012757	0.951136\\
1.012648	0.951134\\
1.012539	0.951131\\
1.01243	0.951128\\
1.012321	0.951125\\
1.012212	0.951122\\
1.012103	0.951119\\
1.011994	0.951116\\
1.011885	0.951113\\
1.011776	0.95111\\
1.011666	0.951108\\
1.011557	0.951105\\
1.011448	0.951102\\
1.011339	0.951099\\
1.01123	0.951096\\
1.011121	0.951093\\
1.011012	0.95109\\
1.010903	0.951087\\
1.010794	0.951084\\
1.010685	0.951081\\
1.010576	0.951079\\
1.010467	0.951076\\
1.010358	0.951073\\
1.010249	0.95107\\
1.01014	0.951067\\
1.010031	0.951064\\
1.009922	0.951061\\
1.009812	0.951058\\
1.009703	0.951055\\
1.009594	0.951052\\
1.009485	0.951049\\
1.009376	0.951046\\
1.009267	0.951044\\
1.009158	0.951041\\
1.009049	0.951038\\
1.00894	0.951035\\
1.008831	0.951032\\
1.008722	0.951029\\
1.008613	0.951026\\
1.008504	0.951023\\
1.008395	0.95102\\
1.008286	0.951017\\
1.008177	0.951014\\
1.008068	0.951011\\
1.007959	0.951008\\
1.00785	0.951005\\
1.007741	0.951002\\
1.007632	0.950999\\
1.007523	0.950996\\
1.007414	0.950994\\
1.007305	0.950991\\
1.007195	0.950988\\
1.007086	0.950985\\
1.006977	0.950982\\
1.006868	0.950979\\
1.006759	0.950976\\
1.00665	0.950973\\
1.006541	0.95097\\
1.006432	0.950967\\
1.006323	0.950964\\
1.006214	0.950961\\
1.006105	0.950958\\
1.005996	0.950955\\
1.005887	0.950952\\
1.005778	0.950949\\
1.005669	0.950946\\
1.00556	0.950943\\
1.005451	0.95094\\
1.005342	0.950937\\
1.005233	0.950934\\
1.005124	0.950931\\
1.005015	0.950928\\
1.004906	0.950925\\
1.004797	0.950922\\
1.004688	0.950919\\
1.004579	0.950916\\
1.00447	0.950913\\
1.004361	0.95091\\
1.004252	0.950907\\
1.004143	0.950904\\
1.004034	0.950901\\
1.003925	0.950898\\
1.003816	0.950895\\
1.003707	0.950892\\
1.003598	0.950889\\
1.003489	0.950886\\
1.00338	0.950883\\
1.003271	0.95088\\
1.003162	0.950877\\
1.003053	0.950874\\
1.002944	0.950871\\
1.002835	0.950868\\
1.002726	0.950865\\
1.002617	0.950862\\
1.002508	0.950859\\
1.002399	0.950856\\
1.00229	0.950853\\
1.002181	0.95085\\
1.002072	0.950847\\
1.001963	0.950844\\
1.001854	0.950841\\
1.001745	0.950838\\
1.001636	0.950835\\
1.001527	0.950832\\
1.001418	0.950829\\
1.001309	0.950826\\
1.0012	0.950823\\
1.001091	0.95082\\
1.000982	0.950817\\
1.000873	0.950814\\
1.000764	0.950811\\
1.000655	0.950808\\
1.000546	0.950804\\
1.000437	0.950801\\
1.000328	0.950798\\
1.000219	0.950795\\
1.00011	0.950792\\
1.000001	0.950789\\
0.999892	0.950786\\
0.999783	0.950783\\
0.999674	0.95078\\
0.999565	0.950777\\
0.999456	0.950774\\
0.999348	0.950771\\
0.999239	0.950768\\
0.99913	0.950765\\
0.999021	0.950762\\
0.998912	0.950759\\
0.998803	0.950756\\
0.998694	0.950752\\
0.998585	0.950749\\
0.998476	0.950746\\
0.998367	0.950743\\
0.998258	0.95074\\
0.998149	0.950737\\
0.99804	0.950734\\
0.997931	0.950731\\
0.997822	0.950728\\
0.997713	0.950725\\
0.997604	0.950722\\
0.997495	0.950719\\
0.997386	0.950715\\
0.997277	0.950712\\
0.997168	0.950709\\
0.997059	0.950706\\
0.99695	0.950703\\
0.996841	0.9507\\
0.996733	0.950697\\
0.996624	0.950694\\
0.996515	0.950691\\
0.996406	0.950688\\
0.996297	0.950684\\
0.996188	0.950681\\
0.996079	0.950678\\
0.99597	0.950675\\
0.995861	0.950672\\
0.995752	0.950669\\
0.995643	0.950666\\
0.995534	0.950663\\
0.995425	0.950659\\
0.995316	0.950656\\
0.995207	0.950653\\
0.995098	0.95065\\
0.994989	0.950647\\
0.994881	0.950644\\
0.994772	0.950641\\
0.994663	0.950638\\
0.994554	0.950634\\
0.994445	0.950631\\
0.994336	0.950628\\
0.994227	0.950625\\
0.994118	0.950622\\
0.994009	0.950619\\
0.9939	0.950616\\
0.993791	0.950612\\
0.993682	0.950609\\
0.993573	0.950606\\
0.993464	0.950603\\
0.993356	0.9506\\
0.993247	0.950597\\
0.993138	0.950594\\
0.993029	0.95059\\
0.99292	0.950587\\
0.992811	0.950584\\
0.992702	0.950581\\
0.992593	0.950578\\
0.992484	0.950575\\
0.992375	0.950571\\
0.992266	0.950568\\
0.992158	0.950565\\
0.992049	0.950562\\
0.99194	0.950559\\
0.991831	0.950556\\
0.991722	0.950552\\
0.991613	0.950549\\
0.991504	0.950546\\
0.991395	0.950543\\
0.991286	0.95054\\
0.991177	0.950537\\
0.991068	0.950533\\
0.99096	0.95053\\
0.990851	0.950527\\
0.990742	0.950524\\
0.990633	0.950521\\
0.990524	0.950517\\
0.990415	0.950514\\
0.990306	0.950511\\
0.990197	0.950508\\
0.990088	0.950505\\
0.989979	0.950501\\
0.989871	0.950498\\
0.989762	0.950495\\
0.989653	0.950492\\
0.989544	0.950489\\
0.989435	0.950485\\
0.989326	0.950482\\
0.989217	0.950479\\
0.989108	0.950476\\
0.988999	0.950472\\
0.988891	0.950469\\
0.988782	0.950466\\
0.988673	0.950463\\
0.988564	0.95046\\
0.988455	0.950456\\
0.988346	0.950453\\
0.988237	0.95045\\
0.988128	0.950447\\
0.98802	0.950443\\
0.987911	0.95044\\
0.987802	0.950437\\
0.987693	0.950434\\
0.987584	0.950431\\
0.987475	0.950427\\
0.987366	0.950424\\
0.987257	0.950421\\
0.987149	0.950418\\
0.98704	0.950414\\
0.986931	0.950411\\
0.986822	0.950408\\
0.986713	0.950405\\
0.986604	0.950401\\
0.986495	0.950398\\
0.986387	0.950395\\
0.986278	0.950392\\
0.986169	0.950388\\
0.98606	0.950385\\
0.985951	0.950382\\
0.985842	0.950379\\
0.985733	0.950375\\
0.985625	0.950372\\
0.985516	0.950369\\
0.985407	0.950365\\
0.985298	0.950362\\
0.985189	0.950359\\
0.98508	0.950356\\
0.984971	0.950352\\
0.984863	0.950349\\
0.984754	0.950346\\
0.984645	0.950343\\
0.984536	0.950339\\
0.984427	0.950336\\
0.984318	0.950333\\
0.984209	0.950329\\
0.984101	0.950326\\
0.983992	0.950323\\
0.983883	0.950319\\
0.983774	0.950316\\
0.983665	0.950313\\
0.983556	0.95031\\
0.983448	0.950306\\
0.983339	0.950303\\
0.98323	0.9503\\
0.983121	0.950296\\
0.983012	0.950293\\
0.982903	0.95029\\
0.982795	0.950286\\
0.982686	0.950283\\
0.982577	0.95028\\
0.982468	0.950277\\
0.982359	0.950273\\
0.98225	0.95027\\
0.982142	0.950267\\
0.982033	0.950263\\
0.981924	0.95026\\
0.981815	0.950257\\
0.981706	0.950253\\
0.981597	0.95025\\
0.981489	0.950247\\
0.98138	0.950243\\
0.981271	0.95024\\
0.981162	0.950237\\
0.981053	0.950233\\
0.980945	0.95023\\
0.980836	0.950227\\
0.980727	0.950223\\
0.980618	0.95022\\
0.980509	0.950217\\
0.980401	0.950213\\
0.980292	0.95021\\
0.980183	0.950206\\
0.980074	0.950203\\
0.979965	0.9502\\
0.979856	0.950196\\
0.979748	0.950193\\
0.979639	0.95019\\
0.97953	0.950186\\
0.979421	0.950183\\
0.979312	0.95018\\
0.979204	0.950176\\
0.979095	0.950173\\
0.978986	0.950169\\
0.978877	0.950166\\
0.978768	0.950163\\
0.97866	0.950159\\
0.978551	0.950156\\
0.978442	0.950153\\
0.978333	0.950149\\
0.978224	0.950146\\
0.978116	0.950142\\
0.978007	0.950139\\
0.977898	0.950136\\
0.977789	0.950132\\
0.977681	0.950129\\
0.977572	0.950126\\
0.977463	0.950122\\
0.977354	0.950119\\
0.977245	0.950115\\
0.977137	0.950112\\
0.977028	0.950109\\
0.976919	0.950105\\
0.97681	0.950102\\
0.976701	0.950098\\
0.976593	0.950095\\
0.976484	0.950091\\
0.976375	0.950088\\
0.976266	0.950085\\
0.976158	0.950081\\
0.976049	0.950078\\
0.97594	0.950074\\
0.975831	0.950071\\
0.975722	0.950068\\
0.975614	0.950064\\
0.975505	0.950061\\
0.975396	0.950057\\
0.975287	0.950054\\
0.975179	0.95005\\
0.97507	0.950047\\
0.974961	0.950044\\
0.974852	0.95004\\
0.974744	0.950037\\
0.974635	0.950033\\
0.974526	0.95003\\
0.974417	0.950026\\
0.974309	0.950023\\
0.9742	0.950019\\
0.974091	0.950016\\
0.973982	0.950013\\
0.973874	0.950009\\
0.973765	0.950006\\
0.973656	0.950002\\
0.973547	0.949999\\
0.973439	0.949995\\
0.97333	0.949992\\
0.973221	0.949988\\
0.973112	0.949985\\
0.973004	0.949981\\
0.972895	0.949978\\
0.972786	0.949974\\
0.972677	0.949971\\
0.972569	0.949968\\
0.97246	0.949964\\
0.972351	0.949961\\
0.972242	0.949957\\
0.972134	0.949954\\
0.972025	0.94995\\
0.971916	0.949947\\
0.971807	0.949943\\
0.971699	0.94994\\
0.97159	0.949936\\
0.971481	0.949933\\
0.971372	0.949929\\
0.971264	0.949926\\
0.971155	0.949922\\
0.971046	0.949919\\
0.970937	0.949915\\
0.970829	0.949912\\
0.97072	0.949908\\
0.970611	0.949905\\
0.970503	0.949901\\
0.970394	0.949898\\
0.970285	0.949894\\
0.970176	0.949891\\
0.970068	0.949887\\
0.969959	0.949884\\
0.96985	0.94988\\
0.969742	0.949877\\
0.969633	0.949873\\
0.969524	0.94987\\
0.969415	0.949866\\
0.969307	0.949862\\
0.969198	0.949859\\
0.969089	0.949855\\
0.968981	0.949852\\
0.968872	0.949848\\
0.968763	0.949845\\
0.968654	0.949841\\
0.968546	0.949838\\
0.968437	0.949834\\
0.968328	0.949831\\
0.96822	0.949827\\
0.968111	0.949824\\
0.968002	0.94982\\
0.967893	0.949816\\
0.967785	0.949813\\
0.967676	0.949809\\
0.967567	0.949806\\
0.967459	0.949802\\
0.96735	0.949799\\
0.967241	0.949795\\
0.967133	0.949792\\
0.967024	0.949788\\
0.966915	0.949784\\
0.966807	0.949781\\
0.966698	0.949777\\
0.966589	0.949774\\
0.966481	0.94977\\
0.966372	0.949767\\
0.966263	0.949763\\
0.966155	0.949759\\
0.966046	0.949756\\
0.965937	0.949752\\
0.965829	0.949749\\
0.96572	0.949745\\
0.965611	0.949742\\
0.965503	0.949738\\
0.965394	0.949734\\
0.965285	0.949731\\
0.965177	0.949727\\
0.965068	0.949724\\
0.964959	0.94972\\
0.964851	0.949716\\
0.964742	0.949713\\
0.964633	0.949709\\
0.964525	0.949706\\
0.964416	0.949702\\
0.964307	0.949698\\
0.964199	0.949695\\
0.96409	0.949691\\
0.963981	0.949687\\
0.963873	0.949684\\
0.963764	0.94968\\
0.963655	0.949677\\
0.963547	0.949673\\
0.963438	0.949669\\
0.963329	0.949666\\
0.963221	0.949662\\
0.963112	0.949658\\
0.963003	0.949655\\
0.962895	0.949651\\
0.962786	0.949648\\
0.962677	0.949644\\
0.962569	0.94964\\
0.96246	0.949637\\
0.962351	0.949633\\
0.962243	0.949629\\
0.962134	0.949626\\
0.962025	0.949622\\
0.961917	0.949618\\
0.961808	0.949615\\
0.961699	0.949611\\
0.961591	0.949607\\
0.961482	0.949604\\
0.961374	0.9496\\
0.961265	0.949596\\
0.961156	0.949593\\
0.961048	0.949589\\
0.960939	0.949585\\
0.96083	0.949582\\
0.960722	0.949578\\
0.960613	0.949574\\
0.960504	0.949571\\
0.960396	0.949567\\
0.960287	0.949563\\
0.960179	0.94956\\
0.96007	0.949556\\
0.959961	0.949552\\
0.959853	0.949549\\
0.959744	0.949545\\
0.959635	0.949541\\
0.959527	0.949538\\
0.959418	0.949534\\
0.95931	0.94953\\
0.959201	0.949526\\
0.959092	0.949523\\
0.958984	0.949519\\
0.958875	0.949515\\
0.958766	0.949512\\
0.958658	0.949508\\
0.958549	0.949504\\
0.958441	0.949501\\
0.958332	0.949497\\
0.958223	0.949493\\
0.958115	0.949489\\
0.958006	0.949486\\
0.957898	0.949482\\
0.957789	0.949478\\
0.95768	0.949474\\
0.957572	0.949471\\
0.957463	0.949467\\
0.957355	0.949463\\
0.957246	0.94946\\
0.957137	0.949456\\
0.957029	0.949452\\
0.95692	0.949448\\
0.956812	0.949445\\
0.956703	0.949441\\
0.956594	0.949437\\
0.956486	0.949433\\
0.956377	0.94943\\
0.956269	0.949426\\
0.95616	0.949422\\
0.956051	0.949418\\
0.955943	0.949415\\
0.955834	0.949411\\
0.955726	0.949407\\
0.955617	0.949403\\
0.955508	0.9494\\
0.9554	0.949396\\
0.955291	0.949392\\
0.955183	0.949388\\
0.955074	0.949384\\
0.954965	0.949381\\
0.954857	0.949377\\
0.954748	0.949373\\
0.95464	0.949369\\
0.954531	0.949366\\
0.954423	0.949362\\
0.954314	0.949358\\
0.954205	0.949354\\
0.954097	0.94935\\
0.953988	0.949347\\
0.95388	0.949343\\
0.953771	0.949339\\
0.953663	0.949335\\
0.953554	0.949331\\
0.953445	0.949328\\
0.953337	0.949324\\
0.953228	0.94932\\
0.95312	0.949316\\
0.953011	0.949312\\
0.952903	0.949309\\
0.952794	0.949305\\
0.952686	0.949301\\
0.952577	0.949297\\
0.952468	0.949293\\
0.95236	0.94929\\
0.952251	0.949286\\
0.952143	0.949282\\
0.952034	0.949278\\
0.951926	0.949274\\
0.951817	0.94927\\
0.951709	0.949267\\
0.9516	0.949263\\
0.951491	0.949259\\
0.951383	0.949255\\
0.951274	0.949251\\
0.951166	0.949247\\
0.951057	0.949243\\
0.950949	0.94924\\
0.95084	0.949236\\
0.950732	0.949232\\
0.950623	0.949228\\
0.950515	0.949224\\
0.950406	0.94922\\
0.950297	0.949217\\
0.950189	0.949213\\
0.95008	0.949209\\
0.949972	0.949205\\
0.949863	0.949201\\
0.949755	0.949197\\
0.949646	0.949193\\
0.949538	0.949189\\
0.949429	0.949186\\
0.949321	0.949182\\
0.949212	0.949178\\
0.949104	0.949174\\
0.948995	0.94917\\
0.948887	0.949166\\
0.948778	0.949162\\
0.94867	0.949158\\
0.948561	0.949154\\
0.948452	0.949151\\
0.948344	0.949147\\
0.948235	0.949143\\
0.948127	0.949139\\
0.948018	0.949135\\
0.94791	0.949131\\
0.947801	0.949127\\
0.947693	0.949123\\
0.947584	0.949119\\
0.947476	0.949115\\
0.947367	0.949112\\
0.947259	0.949108\\
0.94715	0.949104\\
0.947042	0.9491\\
0.946933	0.949096\\
0.946825	0.949092\\
0.946716	0.949088\\
0.946608	0.949084\\
0.946499	0.94908\\
0.946391	0.949076\\
0.946282	0.949072\\
0.946174	0.949068\\
0.946065	0.949064\\
0.945957	0.94906\\
0.945848	0.949057\\
0.94574	0.949053\\
0.945631	0.949049\\
0.945523	0.949045\\
0.945414	0.949041\\
0.945306	0.949037\\
0.945197	0.949033\\
0.945089	0.949029\\
0.94498	0.949025\\
0.944872	0.949021\\
0.944763	0.949017\\
0.944655	0.949013\\
0.944547	0.949009\\
0.944438	0.949005\\
0.94433	0.949001\\
0.944221	0.948997\\
0.944113	0.948993\\
0.944004	0.948989\\
0.943896	0.948985\\
0.943787	0.948981\\
0.943679	0.948977\\
0.94357	0.948973\\
0.943462	0.948969\\
0.943353	0.948965\\
0.943245	0.948961\\
0.943136	0.948957\\
0.943028	0.948953\\
0.942919	0.948949\\
0.942811	0.948945\\
0.942703	0.948941\\
0.942594	0.948937\\
0.942486	0.948933\\
0.942377	0.948929\\
0.942269	0.948925\\
0.94216	0.948921\\
0.942052	0.948917\\
0.941943	0.948913\\
0.941835	0.948909\\
0.941726	0.948905\\
0.941618	0.948901\\
0.941509	0.948897\\
0.941401	0.948893\\
0.941293	0.948889\\
0.941184	0.948885\\
0.941076	0.948881\\
0.940967	0.948877\\
0.940859	0.948873\\
0.94075	0.948869\\
0.940642	0.948865\\
0.940533	0.948861\\
0.940425	0.948857\\
0.940317	0.948853\\
0.940208	0.948849\\
0.9401	0.948845\\
0.939991	0.948841\\
0.939883	0.948837\\
0.939774	0.948832\\
0.939666	0.948828\\
0.939558	0.948824\\
0.939449	0.94882\\
0.939341	0.948816\\
0.939232	0.948812\\
0.939124	0.948808\\
0.939015	0.948804\\
0.938907	0.9488\\
0.938799	0.948796\\
0.93869	0.948792\\
0.938582	0.948788\\
0.938473	0.948784\\
0.938365	0.94878\\
0.938256	0.948775\\
0.938148	0.948771\\
0.93804	0.948767\\
0.937931	0.948763\\
0.937823	0.948759\\
0.937714	0.948755\\
0.937606	0.948751\\
0.937498	0.948747\\
0.937389	0.948743\\
0.937281	0.948739\\
0.937172	0.948734\\
0.937064	0.94873\\
0.936956	0.948726\\
0.936847	0.948722\\
0.936739	0.948718\\
0.93663	0.948714\\
0.936522	0.94871\\
0.936414	0.948706\\
0.936305	0.948702\\
0.936197	0.948697\\
0.936088	0.948693\\
0.93598	0.948689\\
0.935872	0.948685\\
0.935763	0.948681\\
0.935655	0.948677\\
0.935546	0.948673\\
0.935438	0.948668\\
0.93533	0.948664\\
0.935221	0.94866\\
0.935113	0.948656\\
0.935004	0.948652\\
0.934896	0.948648\\
0.934788	0.948644\\
0.934679	0.948639\\
0.934571	0.948635\\
0.934463	0.948631\\
0.934354	0.948627\\
0.934246	0.948623\\
0.934137	0.948618\\
0.934029	0.948614\\
0.933921	0.94861\\
0.933812	0.948606\\
0.933704	0.948602\\
0.933596	0.948598\\
0.933487	0.948593\\
0.933379	0.948589\\
0.933271	0.948585\\
0.933162	0.948581\\
0.933054	0.948577\\
0.932945	0.948572\\
0.932837	0.948568\\
0.932729	0.948564\\
0.93262	0.94856\\
0.932512	0.948556\\
0.932404	0.948551\\
0.932295	0.948547\\
0.932187	0.948543\\
0.932079	0.948539\\
0.93197	0.948535\\
0.931862	0.94853\\
0.931753	0.948526\\
0.931645	0.948522\\
0.931537	0.948518\\
0.931428	0.948514\\
0.93132	0.948509\\
0.931212	0.948505\\
0.931103	0.948501\\
0.930995	0.948497\\
0.930887	0.948492\\
0.930778	0.948488\\
0.93067	0.948484\\
0.930562	0.94848\\
0.930453	0.948475\\
0.930345	0.948471\\
0.930237	0.948467\\
0.930128	0.948463\\
0.93002	0.948458\\
0.929912	0.948454\\
0.929803	0.94845\\
0.929695	0.948446\\
0.929587	0.948441\\
0.929478	0.948437\\
0.92937	0.948433\\
0.929262	0.948429\\
0.929153	0.948424\\
0.929045	0.94842\\
0.928937	0.948416\\
0.928828	0.948411\\
0.92872	0.948407\\
0.928612	0.948403\\
0.928504	0.948399\\
0.928395	0.948394\\
0.928287	0.94839\\
0.928179	0.948386\\
0.92807	0.948381\\
0.927962	0.948377\\
0.927854	0.948373\\
0.927745	0.948369\\
0.927637	0.948364\\
0.927529	0.94836\\
0.92742	0.948356\\
0.927312	0.948351\\
0.927204	0.948347\\
0.927095	0.948343\\
0.926987	0.948338\\
0.926879	0.948334\\
0.926771	0.94833\\
0.926662	0.948325\\
0.926554	0.948321\\
0.926446	0.948317\\
0.926337	0.948312\\
0.926229	0.948308\\
0.926121	0.948304\\
0.926013	0.948299\\
0.925904	0.948295\\
0.925796	0.948291\\
0.925688	0.948286\\
0.925579	0.948282\\
0.925471	0.948278\\
0.925363	0.948273\\
0.925255	0.948269\\
0.925146	0.948265\\
0.925038	0.94826\\
0.92493	0.948256\\
0.924821	0.948252\\
0.924713	0.948247\\
0.924605	0.948243\\
0.924497	0.948239\\
0.924388	0.948234\\
0.92428	0.94823\\
0.924172	0.948225\\
0.924064	0.948221\\
0.923955	0.948217\\
0.923847	0.948212\\
0.923739	0.948208\\
0.92363	0.948204\\
0.923522	0.948199\\
0.923414	0.948195\\
0.923306	0.94819\\
0.923197	0.948186\\
0.923089	0.948182\\
0.922981	0.948177\\
0.922873	0.948173\\
0.922764	0.948168\\
0.922656	0.948164\\
0.922548	0.94816\\
0.92244	0.948155\\
0.922331	0.948151\\
0.922223	0.948146\\
0.922115	0.948142\\
0.922007	0.948137\\
0.921898	0.948133\\
0.92179	0.948129\\
0.921682	0.948124\\
0.921574	0.94812\\
0.921465	0.948115\\
0.921357	0.948111\\
0.921249	0.948106\\
0.921141	0.948102\\
0.921032	0.948098\\
0.920924	0.948093\\
0.920816	0.948089\\
0.920708	0.948084\\
0.9206	0.94808\\
0.920491	0.948075\\
0.920383	0.948071\\
0.920275	0.948066\\
0.920167	0.948062\\
0.920058	0.948057\\
0.91995	0.948053\\
0.919842	0.948049\\
0.919734	0.948044\\
0.919625	0.94804\\
0.919517	0.948035\\
0.919409	0.948031\\
0.919301	0.948026\\
0.919193	0.948022\\
0.919084	0.948017\\
0.918976	0.948013\\
0.918868	0.948008\\
0.91876	0.948004\\
0.918652	0.947999\\
0.918543	0.947995\\
0.918435	0.94799\\
0.918327	0.947986\\
0.918219	0.947981\\
0.918111	0.947977\\
0.918002	0.947972\\
0.917894	0.947968\\
0.917786	0.947963\\
0.917678	0.947959\\
0.91757	0.947954\\
0.917461	0.94795\\
0.917353	0.947945\\
0.917245	0.947941\\
0.917137	0.947936\\
0.917029	0.947932\\
0.91692	0.947927\\
0.916812	0.947922\\
0.916704	0.947918\\
0.916596	0.947913\\
0.916488	0.947909\\
0.916379	0.947904\\
0.916271	0.9479\\
0.916163	0.947895\\
0.916055	0.947891\\
0.915947	0.947886\\
0.915839	0.947882\\
0.91573	0.947877\\
0.915622	0.947872\\
0.915514	0.947868\\
0.915406	0.947863\\
0.915298	0.947859\\
0.915189	0.947854\\
0.915081	0.94785\\
0.914973	0.947845\\
0.914865	0.94784\\
0.914757	0.947836\\
0.914649	0.947831\\
0.91454	0.947827\\
0.914432	0.947822\\
0.914324	0.947818\\
0.914216	0.947813\\
0.914108	0.947808\\
0.914	0.947804\\
0.913892	0.947799\\
0.913783	0.947795\\
0.913675	0.94779\\
0.913567	0.947785\\
0.913459	0.947781\\
0.913351	0.947776\\
0.913243	0.947772\\
0.913134	0.947767\\
0.913026	0.947762\\
0.912918	0.947758\\
0.91281	0.947753\\
0.912702	0.947748\\
0.912594	0.947744\\
0.912486	0.947739\\
0.912377	0.947735\\
0.912269	0.94773\\
0.912161	0.947725\\
0.912053	0.947721\\
0.911945	0.947716\\
0.911837	0.947711\\
0.911729	0.947707\\
0.91162	0.947702\\
0.911512	0.947697\\
0.911404	0.947693\\
0.911296	0.947688\\
0.911188	0.947683\\
0.91108	0.947679\\
0.910972	0.947674\\
0.910864	0.947669\\
0.910755	0.947665\\
0.910647	0.94766\\
0.910539	0.947655\\
0.910431	0.947651\\
0.910323	0.947646\\
0.910215	0.947641\\
0.910107	0.947637\\
0.909999	0.947632\\
0.909891	0.947627\\
0.909782	0.947623\\
0.909674	0.947618\\
0.909566	0.947613\\
0.909458	0.947609\\
0.90935	0.947604\\
0.909242	0.947599\\
0.909134	0.947594\\
0.909026	0.94759\\
0.908918	0.947585\\
0.908809	0.94758\\
0.908701	0.947576\\
0.908593	0.947571\\
0.908485	0.947566\\
0.908377	0.947561\\
0.908269	0.947557\\
0.908161	0.947552\\
0.908053	0.947547\\
0.907945	0.947542\\
0.907837	0.947538\\
0.907729	0.947533\\
0.90762	0.947528\\
0.907512	0.947524\\
0.907404	0.947519\\
0.907296	0.947514\\
0.907188	0.947509\\
0.90708	0.947505\\
0.906972	0.9475\\
0.906864	0.947495\\
0.906756	0.94749\\
0.906648	0.947486\\
0.90654	0.947481\\
0.906432	0.947476\\
0.906324	0.947471\\
0.906215	0.947466\\
0.906107	0.947462\\
0.905999	0.947457\\
0.905891	0.947452\\
0.905783	0.947447\\
0.905675	0.947443\\
0.905567	0.947438\\
0.905459	0.947433\\
0.905351	0.947428\\
0.905243	0.947423\\
0.905135	0.947419\\
0.905027	0.947414\\
0.904919	0.947409\\
0.904811	0.947404\\
0.904703	0.947399\\
0.904595	0.947395\\
0.904487	0.94739\\
0.904378	0.947385\\
0.90427	0.94738\\
0.904162	0.947375\\
0.904054	0.94737\\
0.903946	0.947366\\
0.903838	0.947361\\
0.90373	0.947356\\
0.903622	0.947351\\
0.903514	0.947346\\
0.903406	0.947341\\
0.903298	0.947337\\
0.90319	0.947332\\
0.903082	0.947327\\
0.902974	0.947322\\
0.902866	0.947317\\
0.902758	0.947312\\
0.90265	0.947307\\
0.902542	0.947303\\
0.902434	0.947298\\
0.902326	0.947293\\
0.902218	0.947288\\
0.90211	0.947283\\
0.902002	0.947278\\
0.901894	0.947273\\
0.901786	0.947269\\
0.901678	0.947264\\
0.90157	0.947259\\
0.901462	0.947254\\
0.901354	0.947249\\
0.901246	0.947244\\
0.901138	0.947239\\
0.90103	0.947234\\
0.900922	0.947229\\
0.900814	0.947224\\
0.900706	0.94722\\
0.900598	0.947215\\
0.90049	0.94721\\
0.900382	0.947205\\
0.900274	0.9472\\
0.900166	0.947195\\
0.900058	0.94719\\
0.89995	0.947185\\
0.899842	0.94718\\
0.899734	0.947175\\
0.899626	0.94717\\
0.899518	0.947165\\
0.89941	0.947161\\
0.899302	0.947156\\
0.899194	0.947151\\
0.899086	0.947146\\
0.898978	0.947141\\
0.89887	0.947136\\
0.898762	0.947131\\
0.898654	0.947126\\
0.898546	0.947121\\
0.898438	0.947116\\
0.89833	0.947111\\
0.898222	0.947106\\
0.898114	0.947101\\
0.898006	0.947096\\
0.897898	0.947091\\
0.89779	0.947086\\
0.897682	0.947081\\
0.897574	0.947076\\
0.897466	0.947071\\
0.897358	0.947066\\
0.89725	0.947061\\
0.897142	0.947056\\
0.897034	0.947051\\
0.896926	0.947046\\
0.896818	0.947041\\
0.89671	0.947036\\
0.896602	0.947031\\
0.896494	0.947026\\
0.896386	0.947021\\
0.896279	0.947016\\
0.896171	0.947011\\
0.896063	0.947006\\
0.895955	0.947001\\
0.895847	0.946996\\
0.895739	0.946991\\
0.895631	0.946986\\
0.895523	0.946981\\
0.895415	0.946976\\
0.895307	0.946971\\
0.895199	0.946966\\
0.895091	0.946961\\
0.894983	0.946956\\
0.894875	0.946951\\
0.894767	0.946946\\
0.894659	0.946941\\
0.894551	0.946936\\
0.894444	0.946931\\
0.894336	0.946926\\
0.894228	0.946921\\
0.89412	0.946915\\
0.894012	0.94691\\
0.893904	0.946905\\
0.893796	0.9469\\
0.893688	0.946895\\
0.89358	0.94689\\
0.893472	0.946885\\
0.893364	0.94688\\
0.893256	0.946875\\
0.893149	0.94687\\
0.893041	0.946865\\
0.892933	0.94686\\
0.892825	0.946854\\
0.892717	0.946849\\
0.892609	0.946844\\
0.892501	0.946839\\
0.892393	0.946834\\
0.892285	0.946829\\
0.892177	0.946824\\
0.892069	0.946819\\
0.891962	0.946814\\
0.891854	0.946808\\
0.891746	0.946803\\
0.891638	0.946798\\
0.89153	0.946793\\
0.891422	0.946788\\
0.891314	0.946783\\
0.891206	0.946778\\
0.891098	0.946773\\
0.890991	0.946767\\
0.890883	0.946762\\
0.890775	0.946757\\
0.890667	0.946752\\
0.890559	0.946747\\
0.890451	0.946742\\
0.890343	0.946736\\
0.890235	0.946731\\
0.890127	0.946726\\
0.89002	0.946721\\
0.889912	0.946716\\
0.889804	0.946711\\
0.889696	0.946705\\
0.889588	0.9467\\
0.88948	0.946695\\
0.889372	0.94669\\
0.889265	0.946685\\
0.889157	0.946679\\
0.889049	0.946674\\
0.888941	0.946669\\
0.888833	0.946664\\
0.888725	0.946659\\
0.888617	0.946653\\
0.88851	0.946648\\
0.888402	0.946643\\
0.888294	0.946638\\
0.888186	0.946632\\
0.888078	0.946627\\
0.88797	0.946622\\
0.887862	0.946617\\
0.887755	0.946612\\
0.887647	0.946606\\
0.887539	0.946601\\
0.887431	0.946596\\
0.887323	0.946591\\
0.887215	0.946585\\
0.887108	0.94658\\
0.887	0.946575\\
0.886892	0.94657\\
0.886784	0.946564\\
0.886676	0.946559\\
0.886568	0.946554\\
0.886461	0.946549\\
0.886353	0.946543\\
0.886245	0.946538\\
0.886137	0.946533\\
0.886029	0.946528\\
0.885921	0.946522\\
0.885814	0.946517\\
0.885706	0.946512\\
0.885598	0.946506\\
0.88549	0.946501\\
0.885382	0.946496\\
0.885275	0.946491\\
0.885167	0.946485\\
0.885059	0.94648\\
0.884951	0.946475\\
0.884843	0.946469\\
0.884735	0.946464\\
0.884628	0.946459\\
0.88452	0.946453\\
0.884412	0.946448\\
0.884304	0.946443\\
0.884196	0.946438\\
0.884089	0.946432\\
0.883981	0.946427\\
0.883873	0.946422\\
0.883765	0.946416\\
0.883657	0.946411\\
0.88355	0.946406\\
0.883442	0.9464\\
0.883334	0.946395\\
0.883226	0.94639\\
0.883119	0.946384\\
0.883011	0.946379\\
0.882903	0.946373\\
0.882795	0.946368\\
0.882687	0.946363\\
0.88258	0.946357\\
0.882472	0.946352\\
0.882364	0.946347\\
0.882256	0.946341\\
0.882148	0.946336\\
0.882041	0.946331\\
0.881933	0.946325\\
0.881825	0.94632\\
0.881717	0.946314\\
0.88161	0.946309\\
0.881502	0.946304\\
0.881394	0.946298\\
0.881286	0.946293\\
0.881179	0.946287\\
0.881071	0.946282\\
0.880963	0.946277\\
0.880855	0.946271\\
0.880748	0.946266\\
0.88064	0.94626\\
0.880532	0.946255\\
0.880424	0.94625\\
0.880317	0.946244\\
0.880209	0.946239\\
0.880101	0.946233\\
0.879993	0.946228\\
0.879886	0.946222\\
0.879778	0.946217\\
0.87967	0.946211\\
0.879562	0.946206\\
0.879455	0.946201\\
0.879347	0.946195\\
0.879239	0.94619\\
0.879131	0.946184\\
0.879024	0.946179\\
0.878916	0.946173\\
0.878808	0.946168\\
0.8787	0.946162\\
0.878593	0.946157\\
0.878485	0.946151\\
0.878377	0.946146\\
0.87827	0.94614\\
0.878162	0.946135\\
0.878054	0.946129\\
0.877946	0.946124\\
0.877839	0.946118\\
0.877731	0.946113\\
0.877623	0.946107\\
0.877515	0.946102\\
0.877408	0.946096\\
0.8773	0.946091\\
0.877192	0.946085\\
0.877085	0.94608\\
0.876977	0.946074\\
0.876869	0.946069\\
0.876762	0.946063\\
0.876654	0.946058\\
0.876546	0.946052\\
0.876438	0.946047\\
0.876331	0.946041\\
0.876223	0.946036\\
0.876115	0.94603\\
0.876008	0.946025\\
0.8759	0.946019\\
0.875792	0.946014\\
0.875685	0.946008\\
0.875577	0.946002\\
0.875469	0.945997\\
0.875361	0.945991\\
0.875254	0.945986\\
0.875146	0.94598\\
0.875038	0.945975\\
0.874931	0.945969\\
0.874823	0.945964\\
0.874715	0.945958\\
0.874608	0.945952\\
0.8745	0.945947\\
0.874392	0.945941\\
0.874285	0.945936\\
0.874177	0.94593\\
0.874069	0.945924\\
0.873962	0.945919\\
0.873854	0.945913\\
0.873746	0.945908\\
0.873639	0.945902\\
0.873531	0.945896\\
0.873423	0.945891\\
0.873316	0.945885\\
0.873208	0.94588\\
0.8731	0.945874\\
0.872993	0.945868\\
0.872885	0.945863\\
0.872777	0.945857\\
0.87267	0.945851\\
0.872562	0.945846\\
0.872455	0.94584\\
0.872347	0.945834\\
0.872239	0.945829\\
0.872132	0.945823\\
0.872024	0.945818\\
0.871916	0.945812\\
0.871809	0.945806\\
0.871701	0.945801\\
0.871593	0.945795\\
0.871486	0.945789\\
0.871378	0.945784\\
0.87127	0.945778\\
0.871163	0.945772\\
0.871055	0.945766\\
0.870948	0.945761\\
0.87084	0.945755\\
0.870732	0.945749\\
0.870625	0.945744\\
0.870517	0.945738\\
0.870409	0.945732\\
0.870302	0.945727\\
0.870194	0.945721\\
0.870087	0.945715\\
0.869979	0.94571\\
0.869871	0.945704\\
0.869764	0.945698\\
0.869656	0.945692\\
0.869549	0.945687\\
0.869441	0.945681\\
0.869333	0.945675\\
0.869226	0.945669\\
0.869118	0.945664\\
0.869011	0.945658\\
0.868903	0.945652\\
0.868795	0.945646\\
0.868688	0.945641\\
0.86858	0.945635\\
0.868473	0.945629\\
0.868365	0.945623\\
0.868257	0.945618\\
0.86815	0.945612\\
0.868042	0.945606\\
0.867935	0.9456\\
0.867827	0.945595\\
0.867719	0.945589\\
0.867612	0.945583\\
0.867504	0.945577\\
0.867397	0.945572\\
0.867289	0.945566\\
0.867182	0.94556\\
0.867074	0.945554\\
0.866966	0.945548\\
0.866859	0.945543\\
0.866751	0.945537\\
0.866644	0.945531\\
0.866536	0.945525\\
0.866429	0.945519\\
0.866321	0.945513\\
0.866213	0.945508\\
0.866106	0.945502\\
0.865998	0.945496\\
0.865891	0.94549\\
0.865783	0.945484\\
0.865676	0.945479\\
0.865568	0.945473\\
0.865461	0.945467\\
0.865353	0.945461\\
0.865245	0.945455\\
0.865138	0.945449\\
0.86503	0.945443\\
0.864923	0.945438\\
0.864815	0.945432\\
0.864708	0.945426\\
0.8646	0.94542\\
0.864493	0.945414\\
0.864385	0.945408\\
0.864278	0.945402\\
0.86417	0.945396\\
0.864063	0.945391\\
0.863955	0.945385\\
0.863847	0.945379\\
0.86374	0.945373\\
0.863632	0.945367\\
0.863525	0.945361\\
0.863417	0.945355\\
0.86331	0.945349\\
0.863202	0.945343\\
0.863095	0.945338\\
0.862987	0.945332\\
0.86288	0.945326\\
0.862772	0.94532\\
0.862665	0.945314\\
0.862557	0.945308\\
0.86245	0.945302\\
0.862342	0.945296\\
0.862235	0.94529\\
0.862127	0.945284\\
0.86202	0.945278\\
0.861912	0.945272\\
0.861805	0.945266\\
0.861697	0.94526\\
0.86159	0.945254\\
0.861482	0.945248\\
0.861375	0.945242\\
0.861267	0.945237\\
0.86116	0.945231\\
0.861052	0.945225\\
0.860945	0.945219\\
0.860837	0.945213\\
0.86073	0.945207\\
0.860622	0.945201\\
0.860515	0.945195\\
0.860407	0.945189\\
0.8603	0.945183\\
0.860192	0.945177\\
0.860085	0.945171\\
0.859977	0.945165\\
0.85987	0.945159\\
0.859762	0.945153\\
0.859655	0.945147\\
0.859548	0.945141\\
0.85944	0.945135\\
0.859333	0.945129\\
0.859225	0.945123\\
0.859118	0.945116\\
0.85901	0.94511\\
0.858903	0.945104\\
0.858795	0.945098\\
0.858688	0.945092\\
0.85858	0.945086\\
0.858473	0.94508\\
0.858365	0.945074\\
0.858258	0.945068\\
0.858151	0.945062\\
0.858043	0.945056\\
0.857936	0.94505\\
0.857828	0.945044\\
0.857721	0.945038\\
0.857613	0.945032\\
0.857506	0.945026\\
0.857398	0.94502\\
0.857291	0.945013\\
0.857184	0.945007\\
0.857076	0.945001\\
0.856969	0.944995\\
0.856861	0.944989\\
0.856754	0.944983\\
0.856646	0.944977\\
0.856539	0.944971\\
0.856432	0.944965\\
0.856324	0.944959\\
0.856217	0.944952\\
0.856109	0.944946\\
0.856002	0.94494\\
0.855895	0.944934\\
0.855787	0.944928\\
0.85568	0.944922\\
0.855572	0.944916\\
0.855465	0.944909\\
0.855357	0.944903\\
0.85525	0.944897\\
0.855143	0.944891\\
0.855035	0.944885\\
0.854928	0.944879\\
0.85482	0.944873\\
0.854713	0.944866\\
0.854606	0.94486\\
0.854498	0.944854\\
0.854391	0.944848\\
0.854283	0.944842\\
0.854176	0.944835\\
0.854069	0.944829\\
0.853961	0.944823\\
0.853854	0.944817\\
0.853747	0.944811\\
0.853639	0.944804\\
0.853532	0.944798\\
0.853424	0.944792\\
0.853317	0.944786\\
0.85321	0.94478\\
0.853102	0.944773\\
0.852995	0.944767\\
0.852887	0.944761\\
0.85278	0.944755\\
0.852673	0.944749\\
0.852565	0.944742\\
0.852458	0.944736\\
0.852351	0.94473\\
0.852243	0.944724\\
0.852136	0.944717\\
0.852029	0.944711\\
0.851921	0.944705\\
0.851814	0.944699\\
0.851706	0.944692\\
0.851599	0.944686\\
0.851492	0.94468\\
0.851384	0.944673\\
0.851277	0.944667\\
0.85117	0.944661\\
0.851062	0.944655\\
0.850955	0.944648\\
0.850848	0.944642\\
0.85074	0.944636\\
0.850633	0.944629\\
0.850526	0.944623\\
0.850418	0.944617\\
0.850311	0.944611\\
0.850204	0.944604\\
0.850096	0.944598\\
0.849989	0.944592\\
0.849882	0.944585\\
0.849774	0.944579\\
0.849667	0.944573\\
0.84956	0.944566\\
0.849452	0.94456\\
0.849345	0.944554\\
0.849238	0.944547\\
0.84913	0.944541\\
0.849023	0.944535\\
0.848916	0.944528\\
0.848809	0.944522\\
0.848701	0.944516\\
0.848594	0.944509\\
0.848487	0.944503\\
0.848379	0.944496\\
0.848272	0.94449\\
0.848165	0.944484\\
0.848057	0.944477\\
0.84795	0.944471\\
0.847843	0.944465\\
0.847735	0.944458\\
0.847628	0.944452\\
0.847521	0.944445\\
0.847414	0.944439\\
0.847306	0.944433\\
0.847199	0.944426\\
0.847092	0.94442\\
0.846984	0.944413\\
0.846877	0.944407\\
0.84677	0.9444\\
0.846663	0.944394\\
0.846555	0.944388\\
0.846448	0.944381\\
0.846341	0.944375\\
0.846234	0.944368\\
0.846126	0.944362\\
0.846019	0.944355\\
0.845912	0.944349\\
0.845804	0.944343\\
0.845697	0.944336\\
0.84559	0.94433\\
0.845483	0.944323\\
0.845375	0.944317\\
0.845268	0.94431\\
0.845161	0.944304\\
0.845054	0.944297\\
0.844946	0.944291\\
0.844839	0.944284\\
0.844732	0.944278\\
0.844625	0.944271\\
0.844517	0.944265\\
0.84441	0.944258\\
0.844303	0.944252\\
0.844196	0.944245\\
0.844088	0.944239\\
0.843981	0.944232\\
0.843874	0.944226\\
0.843767	0.944219\\
0.843659	0.944213\\
0.843552	0.944206\\
0.843445	0.9442\\
0.843338	0.944193\\
0.843231	0.944187\\
0.843123	0.94418\\
0.843016	0.944173\\
0.842909	0.944167\\
0.842802	0.94416\\
0.842694	0.944154\\
0.842587	0.944147\\
0.84248	0.944141\\
0.842373	0.944134\\
0.842266	0.944128\\
0.842158	0.944121\\
0.842051	0.944114\\
0.841944	0.944108\\
0.841837	0.944101\\
0.84173	0.944095\\
0.841622	0.944088\\
0.841515	0.944081\\
0.841408	0.944075\\
0.841301	0.944068\\
0.841194	0.944062\\
0.841086	0.944055\\
0.840979	0.944048\\
0.840872	0.944042\\
0.840765	0.944035\\
0.840658	0.944029\\
0.84055	0.944022\\
0.840443	0.944015\\
0.840336	0.944009\\
0.840229	0.944002\\
0.840122	0.943995\\
0.840014	0.943989\\
0.839907	0.943982\\
0.8398	0.943975\\
0.839693	0.943969\\
0.839586	0.943962\\
0.839479	0.943955\\
0.839371	0.943949\\
0.839264	0.943942\\
0.839157	0.943935\\
0.83905	0.943929\\
0.838943	0.943922\\
0.838836	0.943915\\
0.838728	0.943909\\
0.838621	0.943902\\
0.838514	0.943895\\
0.838407	0.943889\\
0.8383	0.943882\\
0.838193	0.943875\\
0.838086	0.943868\\
0.837978	0.943862\\
0.837871	0.943855\\
0.837764	0.943848\\
0.837657	0.943842\\
0.83755	0.943835\\
0.837443	0.943828\\
0.837336	0.943821\\
0.837228	0.943815\\
0.837121	0.943808\\
0.837014	0.943801\\
0.836907	0.943794\\
0.8368	0.943788\\
0.836693	0.943781\\
0.836586	0.943774\\
0.836479	0.943767\\
0.836371	0.943761\\
0.836264	0.943754\\
0.836157	0.943747\\
0.83605	0.94374\\
0.835943	0.943733\\
0.835836	0.943727\\
0.835729	0.94372\\
0.835622	0.943713\\
0.835515	0.943706\\
0.835407	0.943699\\
0.8353	0.943693\\
0.835193	0.943686\\
0.835086	0.943679\\
0.834979	0.943672\\
0.834872	0.943665\\
0.834765	0.943658\\
0.834658	0.943652\\
0.834551	0.943645\\
0.834444	0.943638\\
0.834337	0.943631\\
0.834229	0.943624\\
0.834122	0.943617\\
0.834015	0.943611\\
0.833908	0.943604\\
0.833801	0.943597\\
0.833694	0.94359\\
0.833587	0.943583\\
0.83348	0.943576\\
0.833373	0.943569\\
0.833266	0.943562\\
0.833159	0.943556\\
0.833052	0.943549\\
0.832945	0.943542\\
0.832837	0.943535\\
0.83273	0.943528\\
0.832623	0.943521\\
0.832516	0.943514\\
0.832409	0.943507\\
0.832302	0.9435\\
0.832195	0.943493\\
0.832088	0.943487\\
0.831981	0.94348\\
0.831874	0.943473\\
0.831767	0.943466\\
0.83166	0.943459\\
0.831553	0.943452\\
0.831446	0.943445\\
0.831339	0.943438\\
0.831232	0.943431\\
0.831125	0.943424\\
0.831018	0.943417\\
0.830911	0.94341\\
0.830804	0.943403\\
0.830697	0.943396\\
0.83059	0.943389\\
0.830482	0.943382\\
0.830375	0.943375\\
0.830268	0.943368\\
0.830161	0.943361\\
0.830054	0.943354\\
0.829947	0.943347\\
0.82984	0.94334\\
0.829733	0.943333\\
0.829626	0.943326\\
0.829519	0.943319\\
0.829412	0.943312\\
0.829305	0.943305\\
0.829198	0.943298\\
0.829091	0.943291\\
0.828984	0.943284\\
0.828877	0.943277\\
0.82877	0.94327\\
0.828663	0.943263\\
0.828556	0.943256\\
0.828449	0.943249\\
0.828342	0.943242\\
0.828235	0.943235\\
0.828128	0.943228\\
0.828021	0.943221\\
0.827914	0.943213\\
0.827807	0.943206\\
0.8277	0.943199\\
0.827593	0.943192\\
0.827487	0.943185\\
0.82738	0.943178\\
0.827273	0.943171\\
0.827166	0.943164\\
0.827059	0.943157\\
0.826952	0.94315\\
0.826845	0.943143\\
0.826738	0.943135\\
0.826631	0.943128\\
0.826524	0.943121\\
0.826417	0.943114\\
0.82631	0.943107\\
0.826203	0.9431\\
0.826096	0.943093\\
0.825989	0.943085\\
0.825882	0.943078\\
0.825775	0.943071\\
0.825668	0.943064\\
0.825561	0.943057\\
0.825454	0.94305\\
0.825347	0.943043\\
0.82524	0.943035\\
0.825133	0.943028\\
0.825027	0.943021\\
0.82492	0.943014\\
0.824813	0.943007\\
0.824706	0.942999\\
0.824599	0.942992\\
0.824492	0.942985\\
0.824385	0.942978\\
0.824278	0.942971\\
0.824171	0.942963\\
0.824064	0.942956\\
0.823957	0.942949\\
0.82385	0.942942\\
0.823743	0.942935\\
0.823637	0.942927\\
0.82353	0.94292\\
0.823423	0.942913\\
0.823316	0.942906\\
0.823209	0.942898\\
0.823102	0.942891\\
0.822995	0.942884\\
0.822888	0.942877\\
0.822781	0.942869\\
0.822674	0.942862\\
0.822568	0.942855\\
0.822461	0.942847\\
0.822354	0.94284\\
0.822247	0.942833\\
0.82214	0.942826\\
0.822033	0.942818\\
0.821926	0.942811\\
0.821819	0.942804\\
0.821712	0.942796\\
0.821606	0.942789\\
0.821499	0.942782\\
0.821392	0.942774\\
0.821285	0.942767\\
0.821178	0.94276\\
0.821071	0.942752\\
0.820964	0.942745\\
0.820858	0.942738\\
0.820751	0.94273\\
0.820644	0.942723\\
0.820537	0.942716\\
0.82043	0.942708\\
0.820323	0.942701\\
0.820216	0.942694\\
0.82011	0.942686\\
0.820003	0.942679\\
0.819896	0.942672\\
0.819789	0.942664\\
0.819682	0.942657\\
0.819575	0.942649\\
0.819468	0.942642\\
0.819362	0.942635\\
0.819255	0.942627\\
0.819148	0.94262\\
0.819041	0.942612\\
0.818934	0.942605\\
0.818827	0.942598\\
0.818721	0.94259\\
0.818614	0.942583\\
0.818507	0.942575\\
0.8184	0.942568\\
0.818293	0.94256\\
0.818186	0.942553\\
0.81808	0.942546\\
0.817973	0.942538\\
0.817866	0.942531\\
0.817759	0.942523\\
0.817652	0.942516\\
0.817546	0.942508\\
0.817439	0.942501\\
0.817332	0.942493\\
0.817225	0.942486\\
0.817118	0.942478\\
0.817012	0.942471\\
0.816905	0.942463\\
0.816798	0.942456\\
0.816691	0.942448\\
0.816584	0.942441\\
0.816478	0.942433\\
0.816371	0.942426\\
0.816264	0.942418\\
0.816157	0.942411\\
0.816051	0.942403\\
0.815944	0.942396\\
0.815837	0.942388\\
0.81573	0.942381\\
0.815623	0.942373\\
0.815517	0.942366\\
0.81541	0.942358\\
0.815303	0.94235\\
0.815196	0.942343\\
0.81509	0.942335\\
0.814983	0.942328\\
0.814876	0.94232\\
0.814769	0.942313\\
0.814663	0.942305\\
0.814556	0.942297\\
0.814449	0.94229\\
0.814342	0.942282\\
0.814236	0.942275\\
0.814129	0.942267\\
0.814022	0.942259\\
0.813915	0.942252\\
0.813809	0.942244\\
0.813702	0.942237\\
0.813595	0.942229\\
0.813488	0.942221\\
0.813382	0.942214\\
0.813275	0.942206\\
0.813168	0.942198\\
0.813061	0.942191\\
0.812955	0.942183\\
0.812848	0.942175\\
0.812741	0.942168\\
0.812635	0.94216\\
0.812528	0.942153\\
0.812421	0.942145\\
0.812314	0.942137\\
0.812208	0.942129\\
0.812101	0.942122\\
0.811994	0.942114\\
0.811888	0.942106\\
0.811781	0.942099\\
0.811674	0.942091\\
0.811567	0.942083\\
0.811461	0.942076\\
0.811354	0.942068\\
0.811247	0.94206\\
0.811141	0.942052\\
0.811034	0.942045\\
0.810927	0.942037\\
0.810821	0.942029\\
0.810714	0.942022\\
0.810607	0.942014\\
0.810501	0.942006\\
0.810394	0.941998\\
0.810287	0.941991\\
0.810181	0.941983\\
0.810074	0.941975\\
0.809967	0.941967\\
0.80986	0.941959\\
0.809754	0.941952\\
0.809647	0.941944\\
0.80954	0.941936\\
0.809434	0.941928\\
0.809327	0.941921\\
0.809221	0.941913\\
0.809114	0.941905\\
0.809007	0.941897\\
0.808901	0.941889\\
0.808794	0.941882\\
0.808687	0.941874\\
0.808581	0.941866\\
0.808474	0.941858\\
0.808367	0.94185\\
0.808261	0.941842\\
0.808154	0.941835\\
0.808047	0.941827\\
0.807941	0.941819\\
0.807834	0.941811\\
0.807727	0.941803\\
0.807621	0.941795\\
0.807514	0.941787\\
0.807408	0.941779\\
0.807301	0.941772\\
0.807194	0.941764\\
0.807088	0.941756\\
0.806981	0.941748\\
0.806874	0.94174\\
0.806768	0.941732\\
0.806661	0.941724\\
0.806555	0.941716\\
0.806448	0.941708\\
0.806341	0.941701\\
0.806235	0.941693\\
0.806128	0.941685\\
0.806022	0.941677\\
0.805915	0.941669\\
0.805808	0.941661\\
0.805702	0.941653\\
0.805595	0.941645\\
0.805489	0.941637\\
0.805382	0.941629\\
0.805275	0.941621\\
0.805169	0.941613\\
0.805062	0.941605\\
0.804956	0.941597\\
0.804849	0.941589\\
0.804743	0.941581\\
0.804636	0.941573\\
0.804529	0.941565\\
0.804423	0.941557\\
0.804316	0.941549\\
0.80421	0.941541\\
0.804103	0.941533\\
0.803997	0.941525\\
0.80389	0.941517\\
0.803783	0.941509\\
0.803677	0.941501\\
0.80357	0.941493\\
0.803464	0.941485\\
0.803357	0.941477\\
0.803251	0.941469\\
0.803144	0.941461\\
0.803038	0.941453\\
0.802931	0.941445\\
0.802825	0.941437\\
0.802718	0.941429\\
0.802611	0.941421\\
0.802505	0.941412\\
0.802398	0.941404\\
0.802292	0.941396\\
0.802185	0.941388\\
0.802079	0.94138\\
0.801972	0.941372\\
0.801866	0.941364\\
0.801759	0.941356\\
0.801653	0.941348\\
0.801546	0.94134\\
0.80144	0.941331\\
0.801333	0.941323\\
0.801227	0.941315\\
0.801121	0.941307\\
0.801014	0.941299\\
0.800908	0.941291\\
0.800801	0.941283\\
0.800695	0.941275\\
0.800588	0.941266\\
0.800482	0.941258\\
0.800375	0.94125\\
0.800269	0.941242\\
0.800162	0.941234\\
0.800056	0.941225\\
0.799949	0.941217\\
0.799843	0.941209\\
0.799736	0.941201\\
0.79963	0.941193\\
0.799523	0.941184\\
0.799417	0.941176\\
0.79931	0.941168\\
0.799204	0.94116\\
0.799097	0.941152\\
0.798991	0.941143\\
0.798884	0.941135\\
0.798778	0.941127\\
0.798671	0.941119\\
0.798565	0.94111\\
0.798459	0.941102\\
0.798352	0.941094\\
0.798246	0.941086\\
0.798139	0.941077\\
0.798033	0.941069\\
0.797926	0.941061\\
0.79782	0.941053\\
0.797713	0.941044\\
0.797607	0.941036\\
0.7975	0.941028\\
0.797394	0.941019\\
0.797288	0.941011\\
0.797181	0.941003\\
0.797075	0.940994\\
0.796968	0.940986\\
0.796862	0.940978\\
0.796755	0.940969\\
0.796649	0.940961\\
0.796543	0.940953\\
0.796436	0.940944\\
0.79633	0.940936\\
0.796223	0.940928\\
0.796117	0.940919\\
0.796011	0.940911\\
0.795904	0.940903\\
0.795798	0.940894\\
0.795691	0.940886\\
0.795585	0.940877\\
0.795479	0.940869\\
0.795372	0.940861\\
0.795266	0.940852\\
0.795159	0.940844\\
0.795053	0.940836\\
0.794947	0.940827\\
0.79484	0.940819\\
0.794734	0.94081\\
0.794627	0.940802\\
0.794521	0.940793\\
0.794415	0.940785\\
0.794308	0.940777\\
0.794202	0.940768\\
0.794096	0.94076\\
0.793989	0.940751\\
0.793883	0.940743\\
0.793776	0.940734\\
0.79367	0.940726\\
0.793564	0.940717\\
0.793457	0.940709\\
0.793351	0.9407\\
0.793245	0.940692\\
0.793138	0.940683\\
0.793032	0.940675\\
0.792926	0.940666\\
0.792819	0.940658\\
0.792713	0.940649\\
0.792606	0.940641\\
0.7925	0.940632\\
0.792394	0.940624\\
0.792287	0.940615\\
0.792181	0.940607\\
0.792075	0.940598\\
0.791968	0.94059\\
0.791862	0.940581\\
0.791756	0.940573\\
0.791649	0.940564\\
0.791543	0.940555\\
0.791437	0.940547\\
0.791331	0.940538\\
0.791224	0.94053\\
0.791118	0.940521\\
0.791012	0.940513\\
0.790905	0.940504\\
0.790799	0.940495\\
0.790693	0.940487\\
0.790586	0.940478\\
0.79048	0.940469\\
0.790374	0.940461\\
0.790267	0.940452\\
0.790161	0.940444\\
0.790055	0.940435\\
0.789949	0.940426\\
0.789842	0.940418\\
0.789736	0.940409\\
0.78963	0.9404\\
0.789523	0.940392\\
0.789417	0.940383\\
0.789311	0.940374\\
0.789205	0.940366\\
0.789098	0.940357\\
0.788992	0.940348\\
0.788886	0.94034\\
0.78878	0.940331\\
0.788673	0.940322\\
0.788567	0.940314\\
0.788461	0.940305\\
0.788354	0.940296\\
0.788248	0.940287\\
0.788142	0.940279\\
0.788036	0.94027\\
0.787929	0.940261\\
0.787823	0.940253\\
0.787717	0.940244\\
0.787611	0.940235\\
0.787504	0.940226\\
0.787398	0.940218\\
0.787292	0.940209\\
0.787186	0.9402\\
0.78708	0.940191\\
0.786973	0.940182\\
0.786867	0.940174\\
0.786761	0.940165\\
0.786655	0.940156\\
0.786548	0.940147\\
0.786442	0.940139\\
0.786336	0.94013\\
0.78623	0.940121\\
0.786123	0.940112\\
0.786017	0.940103\\
0.785911	0.940094\\
0.785805	0.940086\\
0.785699	0.940077\\
0.785592	0.940068\\
0.785486	0.940059\\
0.78538	0.94005\\
0.785274	0.940041\\
0.785168	0.940032\\
0.785061	0.940024\\
0.784955	0.940015\\
0.784849	0.940006\\
0.784743	0.939997\\
0.784637	0.939988\\
0.784531	0.939979\\
0.784424	0.93997\\
0.784318	0.939961\\
0.784212	0.939953\\
0.784106	0.939944\\
0.784	0.939935\\
0.783893	0.939926\\
0.783787	0.939917\\
0.783681	0.939908\\
0.783575	0.939899\\
0.783469	0.93989\\
0.783363	0.939881\\
0.783257	0.939872\\
0.78315	0.939863\\
0.783044	0.939854\\
0.782938	0.939845\\
0.782832	0.939836\\
0.782726	0.939827\\
0.78262	0.939818\\
0.782514	0.939809\\
0.782407	0.9398\\
0.782301	0.939791\\
0.782195	0.939782\\
0.782089	0.939773\\
0.781983	0.939764\\
0.781877	0.939755\\
0.781771	0.939746\\
0.781664	0.939737\\
0.781558	0.939728\\
0.781452	0.939719\\
0.781346	0.93971\\
0.78124	0.939701\\
0.781134	0.939692\\
0.781028	0.939683\\
0.780922	0.939674\\
0.780816	0.939665\\
0.780709	0.939656\\
0.780603	0.939647\\
0.780497	0.939637\\
0.780391	0.939628\\
0.780285	0.939619\\
0.780179	0.93961\\
0.780073	0.939601\\
0.779967	0.939592\\
0.779861	0.939583\\
0.779755	0.939574\\
0.779649	0.939565\\
0.779542	0.939555\\
0.779436	0.939546\\
0.77933	0.939537\\
0.779224	0.939528\\
0.779118	0.939519\\
0.779012	0.93951\\
0.778906	0.939501\\
0.7788	0.939491\\
0.778694	0.939482\\
0.778588	0.939473\\
0.778482	0.939464\\
0.778376	0.939455\\
0.77827	0.939445\\
0.778164	0.939436\\
0.778058	0.939427\\
0.777952	0.939418\\
0.777846	0.939409\\
0.77774	0.939399\\
0.777633	0.93939\\
0.777527	0.939381\\
0.777421	0.939372\\
0.777315	0.939362\\
0.777209	0.939353\\
0.777103	0.939344\\
0.776997	0.939335\\
0.776891	0.939325\\
0.776785	0.939316\\
0.776679	0.939307\\
0.776573	0.939298\\
0.776467	0.939288\\
0.776361	0.939279\\
0.776255	0.93927\\
0.776149	0.93926\\
0.776043	0.939251\\
0.775937	0.939242\\
0.775831	0.939232\\
0.775725	0.939223\\
0.775619	0.939214\\
0.775513	0.939204\\
0.775407	0.939195\\
0.775301	0.939186\\
0.775195	0.939176\\
0.775089	0.939167\\
0.774983	0.939158\\
0.774877	0.939148\\
0.774771	0.939139\\
0.774665	0.93913\\
0.774559	0.93912\\
0.774453	0.939111\\
0.774347	0.939101\\
0.774241	0.939092\\
0.774136	0.939083\\
0.77403	0.939073\\
0.773924	0.939064\\
0.773818	0.939054\\
0.773712	0.939045\\
0.773606	0.939035\\
0.7735	0.939026\\
0.773394	0.939017\\
0.773288	0.939007\\
0.773182	0.938998\\
0.773076	0.938988\\
0.77297	0.938979\\
0.772864	0.938969\\
0.772758	0.93896\\
0.772652	0.93895\\
0.772546	0.938941\\
0.77244	0.938931\\
0.772335	0.938922\\
0.772229	0.938912\\
0.772123	0.938903\\
0.772017	0.938893\\
0.771911	0.938884\\
0.771805	0.938874\\
0.771699	0.938865\\
0.771593	0.938855\\
0.771487	0.938846\\
0.771381	0.938836\\
0.771275	0.938827\\
0.77117	0.938817\\
0.771064	0.938807\\
0.770958	0.938798\\
0.770852	0.938788\\
0.770746	0.938779\\
0.77064	0.938769\\
0.770534	0.938759\\
0.770428	0.93875\\
0.770322	0.93874\\
0.770217	0.938731\\
0.770111	0.938721\\
0.770005	0.938711\\
0.769899	0.938702\\
0.769793	0.938692\\
0.769687	0.938683\\
0.769581	0.938673\\
0.769476	0.938663\\
0.76937	0.938654\\
0.769264	0.938644\\
0.769158	0.938634\\
0.769052	0.938625\\
0.768946	0.938615\\
0.76884	0.938605\\
0.768735	0.938596\\
0.768629	0.938586\\
0.768523	0.938576\\
0.768417	0.938566\\
0.768311	0.938557\\
0.768205	0.938547\\
0.7681	0.938537\\
0.767994	0.938528\\
0.767888	0.938518\\
0.767782	0.938508\\
0.767676	0.938498\\
0.76757	0.938489\\
0.767465	0.938479\\
0.767359	0.938469\\
0.767253	0.938459\\
0.767147	0.93845\\
0.767041	0.93844\\
0.766936	0.93843\\
0.76683	0.93842\\
0.766724	0.93841\\
0.766618	0.938401\\
0.766512	0.938391\\
0.766407	0.938381\\
0.766301	0.938371\\
0.766195	0.938361\\
0.766089	0.938352\\
0.765983	0.938342\\
0.765878	0.938332\\
0.765772	0.938322\\
0.765666	0.938312\\
0.76556	0.938302\\
0.765455	0.938292\\
0.765349	0.938283\\
0.765243	0.938273\\
0.765137	0.938263\\
0.765032	0.938253\\
0.764926	0.938243\\
0.76482	0.938233\\
0.764714	0.938223\\
0.764609	0.938213\\
0.764503	0.938203\\
0.764397	0.938194\\
0.764291	0.938184\\
0.764186	0.938174\\
0.76408	0.938164\\
0.763974	0.938154\\
0.763868	0.938144\\
0.763763	0.938134\\
0.763657	0.938124\\
0.763551	0.938114\\
0.763445	0.938104\\
0.76334	0.938094\\
0.763234	0.938084\\
0.763128	0.938074\\
0.763023	0.938064\\
0.762917	0.938054\\
0.762811	0.938044\\
0.762705	0.938034\\
0.7626	0.938024\\
0.762494	0.938014\\
0.762388	0.938004\\
0.762283	0.937994\\
0.762177	0.937984\\
0.762071	0.937974\\
0.761966	0.937964\\
0.76186	0.937954\\
0.761754	0.937944\\
0.761649	0.937934\\
0.761543	0.937924\\
0.761437	0.937913\\
0.761332	0.937903\\
0.761226	0.937893\\
0.76112	0.937883\\
0.761015	0.937873\\
0.760909	0.937863\\
0.760803	0.937853\\
0.760698	0.937843\\
0.760592	0.937833\\
0.760486	0.937822\\
0.760381	0.937812\\
0.760275	0.937802\\
0.760169	0.937792\\
0.760064	0.937782\\
0.759958	0.937772\\
0.759852	0.937761\\
0.759747	0.937751\\
0.759641	0.937741\\
0.759535	0.937731\\
0.75943	0.937721\\
0.759324	0.937711\\
0.759219	0.9377\\
0.759113	0.93769\\
0.759007	0.93768\\
0.758902	0.93767\\
0.758796	0.937659\\
0.75869	0.937649\\
0.758585	0.937639\\
0.758479	0.937629\\
0.758374	0.937618\\
0.758268	0.937608\\
0.758162	0.937598\\
0.758057	0.937588\\
0.757951	0.937577\\
0.757846	0.937567\\
0.75774	0.937557\\
0.757635	0.937547\\
0.757529	0.937536\\
0.757423	0.937526\\
0.757318	0.937516\\
0.757212	0.937505\\
0.757107	0.937495\\
0.757001	0.937485\\
0.756895	0.937474\\
0.75679	0.937464\\
0.756684	0.937454\\
0.756579	0.937443\\
0.756473	0.937433\\
0.756368	0.937423\\
0.756262	0.937412\\
0.756157	0.937402\\
0.756051	0.937391\\
0.755945	0.937381\\
0.75584	0.937371\\
0.755734	0.93736\\
0.755629	0.93735\\
0.755523	0.937339\\
0.755418	0.937329\\
0.755312	0.937319\\
0.755207	0.937308\\
0.755101	0.937298\\
0.754996	0.937287\\
0.75489	0.937277\\
0.754785	0.937266\\
0.754679	0.937256\\
0.754574	0.937245\\
0.754468	0.937235\\
0.754363	0.937224\\
0.754257	0.937214\\
0.754152	0.937203\\
0.754046	0.937193\\
0.753941	0.937182\\
0.753835	0.937172\\
0.75373	0.937161\\
0.753624	0.937151\\
0.753519	0.93714\\
0.753413	0.93713\\
0.753308	0.937119\\
0.753202	0.937109\\
0.753097	0.937098\\
0.752991	0.937088\\
0.752886	0.937077\\
0.75278	0.937066\\
0.752675	0.937056\\
0.752569	0.937045\\
0.752464	0.937035\\
0.752358	0.937024\\
0.752253	0.937013\\
0.752148	0.937003\\
0.752042	0.936992\\
0.751937	0.936982\\
0.751831	0.936971\\
0.751726	0.93696\\
0.75162	0.93695\\
0.751515	0.936939\\
0.751409	0.936928\\
0.751304	0.936918\\
0.751199	0.936907\\
0.751093	0.936896\\
0.750988	0.936886\\
0.750882	0.936875\\
0.750777	0.936864\\
0.750671	0.936853\\
0.750566	0.936843\\
0.750461	0.936832\\
0.750355	0.936821\\
0.75025	0.936811\\
0.750144	0.9368\\
0.750039	0.936789\\
0.749934	0.936778\\
0.749828	0.936768\\
0.749723	0.936757\\
0.749617	0.936746\\
0.749512	0.936735\\
0.749407	0.936725\\
0.749301	0.936714\\
0.749196	0.936703\\
0.749091	0.936692\\
0.748985	0.936681\\
0.74888	0.936671\\
0.748774	0.93666\\
0.748669	0.936649\\
0.748564	0.936638\\
0.748458	0.936627\\
0.748353	0.936616\\
0.748248	0.936606\\
0.748142	0.936595\\
0.748037	0.936584\\
0.747932	0.936573\\
0.747826	0.936562\\
0.747721	0.936551\\
0.747616	0.93654\\
0.74751	0.93653\\
0.747405	0.936519\\
0.747299	0.936508\\
0.747194	0.936497\\
0.747089	0.936486\\
0.746984	0.936475\\
0.746878	0.936464\\
0.746773	0.936453\\
0.746668	0.936442\\
0.746562	0.936431\\
0.746457	0.93642\\
0.746352	0.936409\\
0.746246	0.936398\\
0.746141	0.936387\\
0.746036	0.936376\\
0.74593	0.936365\\
0.745825	0.936354\\
0.74572	0.936343\\
0.745615	0.936332\\
0.745509	0.936321\\
0.745404	0.93631\\
0.745299	0.936299\\
0.745193	0.936288\\
0.745088	0.936277\\
0.744983	0.936266\\
0.744878	0.936255\\
0.744772	0.936244\\
0.744667	0.936233\\
0.744562	0.936222\\
0.744457	0.936211\\
0.744351	0.9362\\
0.744246	0.936189\\
0.744141	0.936178\\
0.744035	0.936167\\
0.74393	0.936155\\
0.743825	0.936144\\
0.74372	0.936133\\
0.743615	0.936122\\
0.743509	0.936111\\
0.743404	0.9361\\
0.743299	0.936089\\
0.743194	0.936077\\
0.743088	0.936066\\
0.742983	0.936055\\
0.742878	0.936044\\
0.742773	0.936033\\
0.742667	0.936022\\
0.742562	0.93601\\
0.742457	0.935999\\
0.742352	0.935988\\
0.742247	0.935977\\
0.742141	0.935966\\
0.742036	0.935954\\
0.741931	0.935943\\
0.741826	0.935932\\
0.741721	0.935921\\
0.741615	0.935909\\
0.74151	0.935898\\
0.741405	0.935887\\
0.7413	0.935876\\
0.741195	0.935864\\
0.74109	0.935853\\
0.740984	0.935842\\
0.740879	0.93583\\
0.740774	0.935819\\
0.740669	0.935808\\
0.740564	0.935796\\
0.740459	0.935785\\
0.740353	0.935774\\
0.740248	0.935762\\
0.740143	0.935751\\
0.740038	0.93574\\
0.739933	0.935728\\
0.739828	0.935717\\
0.739723	0.935706\\
0.739617	0.935694\\
0.739512	0.935683\\
0.739407	0.935671\\
0.739302	0.93566\\
0.739197	0.935648\\
0.739092	0.935637\\
0.738987	0.935625\\
0.738882	0.935614\\
0.738777	0.935603\\
0.738671	0.935591\\
0.738566	0.93558\\
0.738461	0.935568\\
0.738356	0.935557\\
0.738251	0.935545\\
0.738146	0.935534\\
0.738041	0.935522\\
0.737936	0.935511\\
0.737831	0.935499\\
0.737726	0.935488\\
0.737621	0.935476\\
0.737515	0.935465\\
0.73741	0.935453\\
0.737305	0.935442\\
0.7372	0.93543\\
0.737095	0.935419\\
0.73699	0.935407\\
0.736885	0.935396\\
0.73678	0.935384\\
0.736675	0.935372\\
0.73657	0.935361\\
0.736465	0.935349\\
0.73636	0.935338\\
0.736255	0.935326\\
0.73615	0.935314\\
0.736045	0.935303\\
0.73594	0.935291\\
0.735835	0.93528\\
0.73573	0.935268\\
0.735624	0.935256\\
0.735519	0.935245\\
0.735414	0.935233\\
0.735309	0.935221\\
0.735204	0.93521\\
0.735099	0.935198\\
0.734994	0.935186\\
0.734889	0.935175\\
0.734784	0.935163\\
0.734679	0.935151\\
0.734574	0.93514\\
0.734469	0.935128\\
0.734364	0.935116\\
0.734259	0.935104\\
0.734154	0.935093\\
0.734049	0.935081\\
0.733944	0.935069\\
0.733839	0.935057\\
0.733734	0.935046\\
0.733629	0.935034\\
0.733525	0.935022\\
0.73342	0.93501\\
0.733315	0.934998\\
0.73321	0.934987\\
0.733105	0.934975\\
0.733	0.934963\\
0.732895	0.934951\\
0.73279	0.934939\\
0.732685	0.934928\\
0.73258	0.934916\\
0.732475	0.934904\\
0.73237	0.934892\\
0.732265	0.93488\\
0.73216	0.934868\\
0.732055	0.934856\\
0.73195	0.934844\\
0.731845	0.934833\\
0.73174	0.934821\\
0.731636	0.934809\\
0.731531	0.934797\\
0.731426	0.934785\\
0.731321	0.934773\\
0.731216	0.934761\\
0.731111	0.934749\\
0.731006	0.934737\\
0.730901	0.934725\\
0.730796	0.934713\\
0.730691	0.934701\\
0.730586	0.934689\\
0.730482	0.934677\\
0.730377	0.934665\\
0.730272	0.934653\\
0.730167	0.934641\\
0.730062	0.934629\\
0.729957	0.934617\\
0.729852	0.934605\\
0.729747	0.934593\\
0.729643	0.934581\\
0.729538	0.934569\\
0.729433	0.934557\\
0.729328	0.934545\\
0.729223	0.934533\\
0.729118	0.934521\\
0.729013	0.934509\\
0.728909	0.934497\\
0.728804	0.934485\\
0.728699	0.934472\\
0.728594	0.93446\\
0.728489	0.934448\\
0.728384	0.934436\\
0.72828	0.934424\\
0.728175	0.934412\\
0.72807	0.9344\\
0.727965	0.934387\\
0.72786	0.934375\\
0.727756	0.934363\\
0.727651	0.934351\\
0.727546	0.934339\\
0.727441	0.934327\\
0.727336	0.934314\\
0.727232	0.934302\\
0.727127	0.93429\\
0.727022	0.934278\\
0.726917	0.934265\\
0.726812	0.934253\\
0.726708	0.934241\\
0.726603	0.934229\\
0.726498	0.934216\\
0.726393	0.934204\\
0.726288	0.934192\\
0.726184	0.93418\\
0.726079	0.934167\\
0.725974	0.934155\\
0.725869	0.934143\\
0.725765	0.93413\\
0.72566	0.934118\\
0.725555	0.934106\\
0.72545	0.934093\\
0.725346	0.934081\\
0.725241	0.934069\\
0.725136	0.934056\\
0.725031	0.934044\\
0.724927	0.934032\\
0.724822	0.934019\\
0.724717	0.934007\\
0.724613	0.933995\\
0.724508	0.933982\\
0.724403	0.93397\\
0.724298	0.933957\\
0.724194	0.933945\\
0.724089	0.933932\\
0.723984	0.93392\\
0.72388	0.933908\\
0.723775	0.933895\\
0.72367	0.933883\\
0.723566	0.93387\\
0.723461	0.933858\\
0.723356	0.933845\\
0.723251	0.933833\\
0.723147	0.93382\\
0.723042	0.933808\\
0.722937	0.933795\\
0.722833	0.933783\\
0.722728	0.93377\\
0.722623	0.933758\\
0.722519	0.933745\\
0.722414	0.933733\\
0.722309	0.93372\\
0.722205	0.933707\\
0.7221	0.933695\\
0.721995	0.933682\\
0.721891	0.93367\\
0.721786	0.933657\\
0.721682	0.933644\\
0.721577	0.933632\\
0.721472	0.933619\\
0.721368	0.933607\\
0.721263	0.933594\\
0.721158	0.933581\\
0.721054	0.933569\\
0.720949	0.933556\\
0.720845	0.933543\\
0.72074	0.933531\\
0.720635	0.933518\\
0.720531	0.933505\\
0.720426	0.933493\\
0.720322	0.93348\\
0.720217	0.933467\\
0.720112	0.933454\\
0.720008	0.933442\\
0.719903	0.933429\\
0.719799	0.933416\\
0.719694	0.933404\\
0.719589	0.933391\\
0.719485	0.933378\\
0.71938	0.933365\\
0.719276	0.933352\\
0.719171	0.93334\\
0.719067	0.933327\\
0.718962	0.933314\\
0.718858	0.933301\\
0.718753	0.933288\\
0.718648	0.933276\\
0.718544	0.933263\\
0.718439	0.93325\\
0.718335	0.933237\\
0.71823	0.933224\\
0.718126	0.933211\\
0.718021	0.933199\\
0.717917	0.933186\\
0.717812	0.933173\\
0.717708	0.93316\\
0.717603	0.933147\\
0.717499	0.933134\\
0.717394	0.933121\\
0.71729	0.933108\\
0.717185	0.933095\\
0.717081	0.933082\\
0.716976	0.933069\\
0.716872	0.933056\\
0.716767	0.933043\\
0.716663	0.93303\\
0.716558	0.933017\\
0.716454	0.933004\\
0.716349	0.932991\\
0.716245	0.932978\\
0.71614	0.932965\\
0.716036	0.932952\\
0.715931	0.932939\\
0.715827	0.932926\\
0.715722	0.932913\\
0.715618	0.9329\\
0.715513	0.932887\\
0.715409	0.932874\\
0.715305	0.932861\\
0.7152	0.932848\\
0.715096	0.932835\\
0.714991	0.932822\\
0.714887	0.932809\\
0.714782	0.932796\\
0.714678	0.932782\\
0.714574	0.932769\\
0.714469	0.932756\\
0.714365	0.932743\\
0.71426	0.93273\\
0.714156	0.932717\\
0.714051	0.932704\\
0.713947	0.93269\\
0.713843	0.932677\\
0.713738	0.932664\\
0.713634	0.932651\\
0.713529	0.932638\\
0.713425	0.932624\\
0.713321	0.932611\\
0.713216	0.932598\\
0.713112	0.932585\\
0.713008	0.932571\\
0.712903	0.932558\\
0.712799	0.932545\\
0.712694	0.932532\\
0.71259	0.932518\\
0.712486	0.932505\\
0.712381	0.932492\\
0.712277	0.932478\\
0.712173	0.932465\\
0.712068	0.932452\\
0.711964	0.932439\\
0.71186	0.932425\\
0.711755	0.932412\\
0.711651	0.932398\\
0.711547	0.932385\\
0.711442	0.932372\\
0.711338	0.932358\\
0.711234	0.932345\\
0.711129	0.932332\\
0.711025	0.932318\\
0.710921	0.932305\\
0.710816	0.932291\\
0.710712	0.932278\\
0.710608	0.932264\\
0.710504	0.932251\\
0.710399	0.932238\\
0.710295	0.932224\\
0.710191	0.932211\\
0.710086	0.932197\\
0.709982	0.932184\\
0.709878	0.93217\\
0.709774	0.932157\\
0.709669	0.932143\\
0.709565	0.93213\\
0.709461	0.932116\\
0.709356	0.932103\\
0.709252	0.932089\\
0.709148	0.932076\\
0.709044	0.932062\\
0.708939	0.932048\\
0.708835	0.932035\\
0.708731	0.932021\\
0.708627	0.932008\\
0.708522	0.931994\\
0.708418	0.93198\\
0.708314	0.931967\\
0.70821	0.931953\\
0.708106	0.93194\\
0.708001	0.931926\\
0.707897	0.931912\\
0.707793	0.931899\\
0.707689	0.931885\\
0.707585	0.931871\\
0.70748	0.931858\\
0.707376	0.931844\\
0.707272	0.93183\\
0.707168	0.931817\\
0.707064	0.931803\\
0.706959	0.931789\\
0.706855	0.931775\\
0.706751	0.931762\\
0.706647	0.931748\\
0.706543	0.931734\\
0.706438	0.93172\\
0.706334	0.931707\\
0.70623	0.931693\\
0.706126	0.931679\\
0.706022	0.931665\\
0.705918	0.931651\\
0.705814	0.931638\\
0.705709	0.931624\\
0.705605	0.93161\\
0.705502	0.931596\\
0.705398	0.931582\\
0.705293	0.931569\\
0.705189	0.931555\\
0.705085	0.931541\\
0.704981	0.931527\\
0.704877	0.931513\\
0.704773	0.931499\\
0.704669	0.931485\\
0.704565	0.931471\\
0.70446	0.931457\\
0.704356	0.931444\\
0.704252	0.93143\\
0.704148	0.931416\\
0.704044	0.931402\\
0.70394	0.931388\\
0.703836	0.931374\\
0.703732	0.93136\\
0.703628	0.931346\\
0.703524	0.931332\\
0.70342	0.931318\\
0.703316	0.931304\\
0.703211	0.93129\\
0.703107	0.931276\\
0.703003	0.931262\\
0.702899	0.931248\\
0.702795	0.931234\\
0.702691	0.931219\\
0.702587	0.931205\\
0.702483	0.931191\\
0.702379	0.931177\\
0.702275	0.931163\\
0.702171	0.931149\\
0.702067	0.931135\\
0.701963	0.931121\\
0.701859	0.931107\\
0.701755	0.931092\\
0.701651	0.931078\\
0.701547	0.931064\\
0.701443	0.93105\\
0.701339	0.931036\\
0.701235	0.931022\\
0.701131	0.931007\\
0.701027	0.930993\\
0.700923	0.930979\\
0.700819	0.930965\\
0.700715	0.93095\\
0.700611	0.930936\\
0.700507	0.930922\\
0.700403	0.930908\\
0.700299	0.930893\\
0.700195	0.930879\\
0.700091	0.930865\\
0.699987	0.930851\\
0.699883	0.930836\\
0.699779	0.930822\\
0.699675	0.930808\\
0.699571	0.930793\\
0.699467	0.930779\\
0.699364	0.930765\\
0.69926	0.93075\\
0.699156	0.930736\\
0.699052	0.930722\\
0.698948	0.930707\\
0.698844	0.930693\\
0.69874	0.930678\\
0.698636	0.930664\\
0.698532	0.93065\\
0.698428	0.930635\\
0.698324	0.930621\\
0.698221	0.930606\\
0.698117	0.930592\\
0.698013	0.930577\\
0.697909	0.930563\\
0.697805	0.930548\\
0.697701	0.930534\\
0.697597	0.930519\\
0.697493	0.930505\\
0.697389	0.93049\\
0.697286	0.930476\\
0.697182	0.930461\\
0.697078	0.930447\\
0.696974	0.930432\\
0.69687	0.930418\\
0.696766	0.930403\\
0.696662	0.930389\\
0.696559	0.930374\\
0.696455	0.930359\\
0.696351	0.930345\\
0.696247	0.93033\\
0.696143	0.930316\\
0.696039	0.930301\\
0.695936	0.930286\\
0.695832	0.930272\\
0.695728	0.930257\\
0.695624	0.930242\\
0.69552	0.930228\\
0.695417	0.930213\\
0.695313	0.930198\\
0.695209	0.930184\\
0.695105	0.930169\\
0.695001	0.930154\\
0.694898	0.930139\\
0.694794	0.930125\\
0.69469	0.93011\\
0.694586	0.930095\\
0.694483	0.93008\\
0.694379	0.930066\\
0.694275	0.930051\\
0.694171	0.930036\\
0.694068	0.930021\\
0.693964	0.930006\\
0.69386	0.929992\\
0.693756	0.929977\\
0.693653	0.929962\\
0.693549	0.929947\\
0.693445	0.929932\\
0.693341	0.929917\\
0.693238	0.929902\\
0.693134	0.929888\\
0.69303	0.929873\\
0.692926	0.929858\\
0.692823	0.929843\\
0.692719	0.929828\\
0.692615	0.929813\\
0.692512	0.929798\\
0.692408	0.929783\\
0.692304	0.929768\\
0.692201	0.929753\\
0.692097	0.929738\\
0.691993	0.929723\\
0.69189	0.929708\\
0.691786	0.929693\\
0.691682	0.929678\\
0.691579	0.929663\\
0.691475	0.929648\\
0.691371	0.929633\\
0.691268	0.929618\\
0.691164	0.929603\\
0.69106	0.929588\\
0.690957	0.929573\\
0.690853	0.929558\\
0.690749	0.929543\\
0.690646	0.929528\\
0.690542	0.929512\\
0.690438	0.929497\\
0.690335	0.929482\\
0.690231	0.929467\\
0.690128	0.929452\\
0.690024	0.929437\\
0.68992	0.929422\\
0.689817	0.929406\\
0.689713	0.929391\\
0.68961	0.929376\\
0.689506	0.929361\\
0.689402	0.929346\\
0.689299	0.92933\\
0.689195	0.929315\\
0.689092	0.9293\\
0.688988	0.929285\\
0.688885	0.929269\\
0.688781	0.929254\\
0.688677	0.929239\\
0.688574	0.929223\\
0.68847	0.929208\\
0.688367	0.929193\\
0.688263	0.929178\\
0.68816	0.929162\\
0.688056	0.929147\\
0.687953	0.929132\\
0.687849	0.929116\\
0.687745	0.929101\\
0.687642	0.929085\\
0.687538	0.92907\\
0.687435	0.929055\\
0.687331	0.929039\\
0.687228	0.929024\\
0.687124	0.929008\\
0.687021	0.928993\\
0.686917	0.928977\\
0.686814	0.928962\\
0.68671	0.928947\\
0.686607	0.928931\\
0.686503	0.928916\\
0.6864	0.9289\\
0.686296	0.928885\\
0.686193	0.928869\\
0.68609	0.928854\\
0.685986	0.928838\\
0.685883	0.928823\\
0.685779	0.928807\\
0.685676	0.928791\\
0.685572	0.928776\\
0.685469	0.92876\\
0.685365	0.928745\\
0.685262	0.928729\\
0.685158	0.928713\\
0.685055	0.928698\\
0.684952	0.928682\\
0.684848	0.928667\\
0.684745	0.928651\\
0.684641	0.928635\\
0.684538	0.92862\\
0.684435	0.928604\\
0.684331	0.928588\\
0.684228	0.928573\\
0.684124	0.928557\\
0.684021	0.928541\\
0.683918	0.928525\\
0.683814	0.92851\\
0.683711	0.928494\\
0.683607	0.928478\\
0.683504	0.928462\\
0.683401	0.928447\\
0.683297	0.928431\\
0.683194	0.928415\\
0.683091	0.928399\\
0.682987	0.928383\\
0.682884	0.928368\\
0.682781	0.928352\\
0.682677	0.928336\\
0.682574	0.92832\\
0.682471	0.928304\\
0.682367	0.928288\\
0.682264	0.928272\\
0.682161	0.928257\\
0.682057	0.928241\\
0.681954	0.928225\\
0.681851	0.928209\\
0.681747	0.928193\\
0.681644	0.928177\\
0.681541	0.928161\\
0.681437	0.928145\\
0.681334	0.928129\\
0.681231	0.928113\\
0.681128	0.928097\\
0.681024	0.928081\\
0.680921	0.928065\\
0.680818	0.928049\\
0.680715	0.928033\\
0.680611	0.928017\\
0.680508	0.928001\\
0.680405	0.927985\\
0.680301	0.927969\\
0.680198	0.927953\\
0.680095	0.927937\\
0.679992	0.92792\\
0.679889	0.927904\\
0.679785	0.927888\\
0.679682	0.927872\\
0.679579	0.927856\\
0.679476	0.92784\\
0.679372	0.927824\\
0.679269	0.927807\\
0.679166	0.927791\\
0.679063	0.927775\\
0.67896	0.927759\\
0.678856	0.927743\\
0.678753	0.927726\\
0.67865	0.92771\\
0.678547	0.927694\\
0.678444	0.927678\\
0.67834	0.927661\\
0.678237	0.927645\\
0.678134	0.927629\\
0.678031	0.927613\\
0.677928	0.927596\\
0.677825	0.92758\\
0.677721	0.927564\\
0.677618	0.927547\\
0.677515	0.927531\\
0.677412	0.927515\\
0.677309	0.927498\\
0.677206	0.927482\\
0.677103	0.927466\\
0.676999	0.927449\\
0.676896	0.927433\\
0.676793	0.927416\\
0.67669	0.9274\\
0.676587	0.927383\\
0.676484	0.927367\\
0.676381	0.927351\\
0.676278	0.927334\\
0.676175	0.927318\\
0.676072	0.927301\\
0.675968	0.927285\\
0.675865	0.927268\\
0.675762	0.927252\\
0.675659	0.927235\\
0.675556	0.927219\\
0.675453	0.927202\\
0.67535	0.927185\\
0.675247	0.927169\\
0.675144	0.927152\\
0.675041	0.927136\\
0.674938	0.927119\\
0.674835	0.927103\\
0.674732	0.927086\\
0.674629	0.927069\\
0.674526	0.927053\\
0.674423	0.927036\\
0.67432	0.927019\\
0.674217	0.927003\\
0.674114	0.926986\\
0.674011	0.926969\\
0.673908	0.926953\\
0.673805	0.926936\\
0.673702	0.926919\\
0.673599	0.926902\\
0.673496	0.926886\\
0.673393	0.926869\\
0.67329	0.926852\\
0.673187	0.926835\\
0.673084	0.926819\\
0.672981	0.926802\\
0.672878	0.926785\\
0.672775	0.926768\\
0.672672	0.926751\\
0.672569	0.926734\\
0.672466	0.926718\\
0.672363	0.926701\\
0.67226	0.926684\\
0.672157	0.926667\\
0.672054	0.92665\\
0.671951	0.926633\\
0.671848	0.926616\\
0.671746	0.926599\\
0.671643	0.926582\\
0.67154	0.926566\\
0.671437	0.926549\\
0.671334	0.926532\\
0.671231	0.926515\\
0.671128	0.926498\\
0.671025	0.926481\\
0.670922	0.926464\\
0.670819	0.926447\\
0.670717	0.92643\\
0.670614	0.926413\\
0.670511	0.926395\\
0.670408	0.926378\\
0.670305	0.926361\\
0.670202	0.926344\\
0.670099	0.926327\\
0.669997	0.92631\\
0.669894	0.926293\\
0.669791	0.926276\\
0.669688	0.926259\\
0.669585	0.926242\\
0.669482	0.926224\\
0.66938	0.926207\\
0.669277	0.92619\\
0.669174	0.926173\\
0.669071	0.926156\\
0.668968	0.926138\\
0.668866	0.926121\\
0.668763	0.926104\\
0.66866	0.926087\\
0.668557	0.926069\\
0.668454	0.926052\\
0.668352	0.926035\\
0.668249	0.926018\\
0.668146	0.926\\
0.668043	0.925983\\
0.667941	0.925966\\
0.667838	0.925948\\
0.667735	0.925931\\
0.667632	0.925914\\
0.66753	0.925896\\
0.667427	0.925879\\
0.667324	0.925862\\
0.667221	0.925844\\
0.667119	0.925827\\
0.667016	0.925809\\
0.666913	0.925792\\
0.66681	0.925774\\
0.666708	0.925757\\
0.666605	0.92574\\
0.666502	0.925722\\
0.6664	0.925705\\
0.666297	0.925687\\
0.666194	0.92567\\
0.666092	0.925652\\
0.665989	0.925635\\
0.665886	0.925617\\
0.665784	0.925599\\
0.665681	0.925582\\
0.665578	0.925564\\
0.665476	0.925547\\
0.665373	0.925529\\
0.66527	0.925511\\
0.665168	0.925494\\
0.665065	0.925476\\
0.664962	0.925459\\
0.66486	0.925441\\
0.664757	0.925423\\
0.664655	0.925406\\
0.664552	0.925388\\
0.664449	0.92537\\
0.664347	0.925353\\
0.664244	0.925335\\
0.664141	0.925317\\
0.664039	0.925299\\
0.663936	0.925282\\
0.663834	0.925264\\
0.663731	0.925246\\
0.663629	0.925228\\
0.663526	0.92521\\
0.663423	0.925193\\
0.663321	0.925175\\
0.663218	0.925157\\
0.663116	0.925139\\
0.663013	0.925121\\
0.662911	0.925103\\
0.662808	0.925086\\
0.662706	0.925068\\
0.662603	0.92505\\
0.6625	0.925032\\
0.662398	0.925014\\
0.662295	0.924996\\
0.662193	0.924978\\
0.66209	0.92496\\
0.661988	0.924942\\
0.661885	0.924924\\
0.661783	0.924906\\
0.66168	0.924888\\
0.661578	0.92487\\
0.661475	0.924852\\
0.661373	0.924834\\
0.66127	0.924816\\
0.661168	0.924798\\
0.661065	0.92478\\
0.660963	0.924762\\
0.660861	0.924744\\
0.660758	0.924726\\
0.660656	0.924708\\
0.660553	0.924689\\
0.660451	0.924671\\
0.660348	0.924653\\
0.660246	0.924635\\
0.660143	0.924617\\
0.660041	0.924599\\
0.659939	0.92458\\
0.659836	0.924562\\
0.659734	0.924544\\
0.659631	0.924526\\
0.659529	0.924508\\
0.659427	0.924489\\
0.659324	0.924471\\
0.659222	0.924453\\
0.659119	0.924435\\
0.659017	0.924416\\
0.658915	0.924398\\
0.658812	0.92438\\
0.65871	0.924361\\
0.658608	0.924343\\
0.658505	0.924325\\
0.658403	0.924306\\
0.658301	0.924288\\
0.658198	0.924269\\
0.658096	0.924251\\
0.657994	0.924233\\
0.657891	0.924214\\
0.657789	0.924196\\
0.657687	0.924177\\
0.657584	0.924159\\
0.657482	0.92414\\
0.65738	0.924122\\
0.657277	0.924103\\
0.657175	0.924085\\
0.657073	0.924066\\
0.65697	0.924048\\
0.656868	0.924029\\
0.656766	0.924011\\
0.656664	0.923992\\
0.656561	0.923974\\
0.656459	0.923955\\
0.656357	0.923936\\
0.656255	0.923918\\
0.656152	0.923899\\
0.65605	0.923881\\
0.655948	0.923862\\
0.655846	0.923843\\
0.655743	0.923825\\
0.655641	0.923806\\
0.655539	0.923787\\
0.655437	0.923768\\
0.655334	0.92375\\
0.655232	0.923731\\
0.65513	0.923712\\
0.655028	0.923694\\
0.654926	0.923675\\
0.654823	0.923656\\
0.654721	0.923637\\
0.654619	0.923618\\
0.654517	0.9236\\
0.654415	0.923581\\
0.654313	0.923562\\
0.65421	0.923543\\
0.654108	0.923524\\
0.654006	0.923505\\
0.653904	0.923486\\
0.653802	0.923468\\
0.6537	0.923449\\
0.653598	0.92343\\
0.653495	0.923411\\
0.653393	0.923392\\
0.653291	0.923373\\
0.653189	0.923354\\
0.653087	0.923335\\
0.652985	0.923316\\
0.652883	0.923297\\
0.652781	0.923278\\
0.652679	0.923259\\
0.652576	0.92324\\
0.652474	0.923221\\
0.652372	0.923202\\
0.65227	0.923183\\
0.652168	0.923164\\
0.652066	0.923144\\
0.651964	0.923125\\
0.651862	0.923106\\
0.65176	0.923087\\
0.651658	0.923068\\
0.651556	0.923049\\
0.651454	0.92303\\
0.651352	0.92301\\
0.65125	0.922991\\
0.651148	0.922972\\
0.651046	0.922953\\
0.650944	0.922933\\
0.650842	0.922914\\
0.65074	0.922895\\
0.650638	0.922876\\
0.650536	0.922856\\
0.650434	0.922837\\
0.650332	0.922818\\
0.65023	0.922798\\
0.650128	0.922779\\
0.650026	0.92276\\
0.649924	0.92274\\
0.649822	0.922721\\
0.64972	0.922702\\
0.649618	0.922682\\
0.649516	0.922663\\
0.649414	0.922643\\
0.649312	0.922624\\
0.64921	0.922605\\
0.649108	0.922585\\
0.649006	0.922566\\
0.648905	0.922546\\
0.648803	0.922527\\
0.648701	0.922507\\
0.648599	0.922488\\
0.648497	0.922468\\
0.648395	0.922448\\
0.648293	0.922429\\
0.648191	0.922409\\
0.648089	0.92239\\
0.647988	0.92237\\
0.647886	0.922351\\
0.647784	0.922331\\
0.647682	0.922311\\
0.64758	0.922292\\
0.647478	0.922272\\
0.647376	0.922252\\
0.647275	0.922233\\
0.647173	0.922213\\
0.647071	0.922193\\
0.646969	0.922174\\
0.646867	0.922154\\
0.646765	0.922134\\
0.646664	0.922114\\
0.646562	0.922094\\
0.64646	0.922075\\
0.646358	0.922055\\
0.646256	0.922035\\
0.646155	0.922015\\
0.646053	0.921995\\
0.645951	0.921976\\
0.645849	0.921956\\
0.645748	0.921936\\
0.645646	0.921916\\
0.645544	0.921896\\
0.645442	0.921876\\
0.645341	0.921856\\
0.645239	0.921836\\
0.645137	0.921816\\
0.645035	0.921796\\
0.644934	0.921776\\
0.644832	0.921756\\
0.64473	0.921736\\
0.644629	0.921716\\
0.644527	0.921697\\
0.644426	0.921677\\
0.644324	0.921657\\
0.644222	0.921637\\
0.644121	0.921617\\
0.644019	0.921596\\
0.643917	0.921576\\
0.643816	0.921556\\
0.643714	0.921536\\
0.643612	0.921516\\
0.643511	0.921496\\
0.643409	0.921476\\
0.643307	0.921455\\
0.643206	0.921435\\
0.643104	0.921415\\
0.643003	0.921395\\
0.642901	0.921375\\
0.642799	0.921354\\
0.642698	0.921334\\
0.642596	0.921314\\
0.642494	0.921294\\
0.642393	0.921273\\
0.642291	0.921253\\
0.64219	0.921233\\
0.642088	0.921212\\
0.641987	0.921192\\
0.641885	0.921172\\
0.641783	0.921151\\
0.641682	0.921131\\
0.64158	0.92111\\
0.641479	0.92109\\
0.641377	0.92107\\
0.641276	0.921049\\
0.641174	0.921029\\
0.641073	0.921008\\
0.640971	0.920988\\
0.64087	0.920967\\
0.640768	0.920947\\
0.640667	0.920926\\
0.640565	0.920906\\
0.640463	0.920885\\
0.640362	0.920864\\
0.640261	0.920844\\
0.640159	0.920823\\
0.640058	0.920803\\
0.639956	0.920782\\
0.639855	0.920761\\
0.639753	0.920741\\
0.639652	0.92072\\
0.63955	0.9207\\
0.639449	0.920679\\
0.639347	0.920658\\
0.639246	0.920637\\
0.639144	0.920617\\
0.639043	0.920596\\
0.638942	0.920575\\
0.63884	0.920554\\
0.638739	0.920534\\
0.638637	0.920513\\
0.638536	0.920492\\
0.638435	0.920471\\
0.638333	0.92045\\
0.638232	0.92043\\
0.63813	0.920409\\
0.638029	0.920388\\
0.637928	0.920367\\
0.637826	0.920346\\
0.637725	0.920325\\
0.637624	0.920304\\
0.637522	0.920283\\
0.637421	0.920262\\
0.63732	0.920241\\
0.637218	0.920221\\
0.637117	0.9202\\
0.637016	0.920179\\
0.636914	0.920158\\
0.636813	0.920136\\
0.636712	0.920115\\
0.63661	0.920094\\
0.636509	0.920073\\
0.636408	0.920052\\
0.636307	0.920031\\
0.636205	0.92001\\
0.636104	0.919989\\
0.636003	0.919968\\
0.635901	0.919947\\
0.6358	0.919925\\
0.635699	0.919904\\
0.635598	0.919883\\
0.635496	0.919862\\
0.635395	0.919841\\
0.635294	0.919819\\
0.635193	0.919798\\
0.635092	0.919777\\
0.63499	0.919756\\
0.634889	0.919734\\
0.634788	0.919713\\
0.634687	0.919692\\
0.634586	0.91967\\
0.634484	0.919649\\
0.634383	0.919628\\
0.634282	0.919606\\
0.634181	0.919585\\
0.63408	0.919564\\
0.633978	0.919542\\
0.633877	0.919521\\
0.633776	0.919499\\
0.633675	0.919478\\
0.633574	0.919456\\
0.633473	0.919435\\
0.633372	0.919413\\
0.63327	0.919392\\
0.633169	0.91937\\
0.633068	0.919348\\
0.632967	0.919327\\
0.632866	0.919305\\
0.632765	0.919284\\
0.632664	0.919262\\
0.632563	0.919241\\
0.632462	0.919219\\
0.632361	0.919197\\
0.63226	0.919176\\
0.632159	0.919154\\
0.632058	0.919132\\
0.631956	0.919111\\
0.631855	0.919089\\
0.631754	0.919067\\
0.631653	0.919045\\
0.631552	0.919024\\
0.631451	0.919002\\
0.63135	0.91898\\
0.631249	0.918958\\
0.631148	0.918937\\
0.631047	0.918915\\
0.630946	0.918893\\
0.630845	0.918871\\
0.630744	0.918849\\
0.630643	0.918827\\
0.630542	0.918805\\
0.630441	0.918784\\
0.63034	0.918762\\
0.630239	0.91874\\
0.630138	0.918718\\
0.630038	0.918696\\
0.629937	0.918674\\
0.629836	0.918652\\
0.629735	0.91863\\
0.629634	0.918608\\
0.629533	0.918586\\
0.629432	0.918564\\
0.629331	0.918542\\
0.62923	0.91852\\
0.629129	0.918498\\
0.629028	0.918475\\
0.628927	0.918453\\
0.628827	0.918431\\
0.628726	0.918409\\
0.628625	0.918387\\
0.628524	0.918365\\
0.628423	0.918342\\
0.628322	0.91832\\
0.628221	0.918298\\
0.628121	0.918276\\
0.62802	0.918254\\
0.627919	0.918231\\
0.627818	0.918209\\
0.627717	0.918187\\
0.627616	0.918164\\
0.627516	0.918142\\
0.627415	0.91812\\
0.627314	0.918097\\
0.627213	0.918075\\
0.627112	0.918053\\
0.627012	0.91803\\
0.626911	0.918008\\
0.62681	0.917986\\
0.626709	0.917963\\
0.626609	0.917941\\
0.626508	0.917918\\
0.626407	0.917896\\
0.626306	0.917873\\
0.626206	0.917851\\
0.626105	0.917828\\
0.626004	0.917806\\
0.625903	0.917783\\
0.625803	0.917761\\
0.625702	0.917738\\
0.625601	0.917715\\
0.625501	0.917693\\
0.6254	0.91767\\
0.625299	0.917647\\
0.625199	0.917625\\
0.625098	0.917602\\
0.624997	0.917579\\
0.624897	0.917557\\
0.624796	0.917534\\
0.624695	0.917511\\
0.624595	0.917489\\
0.624494	0.917466\\
0.624393	0.917443\\
0.624293	0.91742\\
0.624192	0.917397\\
0.624092	0.917375\\
0.623991	0.917352\\
0.62389	0.917329\\
0.62379	0.917306\\
0.623689	0.917283\\
0.623589	0.91726\\
0.623488	0.917237\\
0.623387	0.917214\\
0.623287	0.917192\\
0.623186	0.917169\\
0.623086	0.917146\\
0.622985	0.917123\\
0.622885	0.9171\\
0.622784	0.917077\\
0.622684	0.917054\\
0.622583	0.917031\\
0.622483	0.917008\\
0.622382	0.916984\\
0.622282	0.916961\\
0.622181	0.916938\\
0.622081	0.916915\\
0.62198	0.916892\\
0.62188	0.916869\\
0.621779	0.916846\\
0.621679	0.916823\\
0.621578	0.916799\\
0.621478	0.916776\\
0.621377	0.916753\\
0.621277	0.91673\\
0.621176	0.916706\\
0.621076	0.916683\\
0.620975	0.91666\\
0.620875	0.916637\\
0.620775	0.916613\\
0.620674	0.91659\\
0.620574	0.916567\\
0.620473	0.916543\\
0.620373	0.91652\\
0.620273	0.916496\\
0.620172	0.916473\\
0.620072	0.91645\\
0.619971	0.916426\\
0.619871	0.916403\\
0.619771	0.916379\\
0.61967	0.916356\\
0.61957	0.916332\\
0.61947	0.916309\\
0.619369	0.916285\\
0.619269	0.916262\\
0.619169	0.916238\\
0.619068	0.916215\\
0.618968	0.916191\\
0.618868	0.916167\\
0.618767	0.916144\\
0.618667	0.91612\\
0.618567	0.916097\\
0.618467	0.916073\\
0.618366	0.916049\\
0.618266	0.916025\\
0.618166	0.916002\\
0.618066	0.915978\\
0.617965	0.915954\\
0.617865	0.915931\\
0.617765	0.915907\\
0.617665	0.915883\\
0.617564	0.915859\\
0.617464	0.915835\\
0.617364	0.915812\\
0.617264	0.915788\\
0.617163	0.915764\\
0.617063	0.91574\\
0.616963	0.915716\\
0.616863	0.915692\\
0.616763	0.915668\\
0.616663	0.915644\\
0.616562	0.91562\\
0.616462	0.915596\\
0.616362	0.915572\\
0.616262	0.915548\\
0.616162	0.915524\\
0.616062	0.9155\\
0.615962	0.915476\\
0.615861	0.915452\\
0.615761	0.915428\\
0.615661	0.915404\\
0.615561	0.91538\\
0.615461	0.915356\\
0.615361	0.915332\\
0.615261	0.915307\\
0.615161	0.915283\\
0.615061	0.915259\\
0.614961	0.915235\\
0.614861	0.915211\\
0.61476	0.915186\\
0.61466	0.915162\\
0.61456	0.915138\\
0.61446	0.915113\\
0.61436	0.915089\\
0.61426	0.915065\\
0.61416	0.91504\\
0.61406	0.915016\\
0.61396	0.914992\\
0.61386	0.914967\\
0.61376	0.914943\\
0.61366	0.914919\\
0.61356	0.914894\\
0.61346	0.91487\\
0.61336	0.914845\\
0.61326	0.914821\\
0.61316	0.914796\\
0.61306	0.914772\\
0.612961	0.914747\\
0.612861	0.914723\\
0.612761	0.914698\\
0.612661	0.914673\\
0.612561	0.914649\\
0.612461	0.914624\\
0.612361	0.9146\\
0.612261	0.914575\\
0.612161	0.91455\\
0.612061	0.914526\\
0.611961	0.914501\\
0.611862	0.914476\\
0.611762	0.914451\\
0.611662	0.914427\\
0.611562	0.914402\\
0.611462	0.914377\\
0.611362	0.914352\\
0.611263	0.914328\\
0.611163	0.914303\\
0.611063	0.914278\\
0.610963	0.914253\\
0.610863	0.914228\\
0.610763	0.914203\\
0.610664	0.914178\\
0.610564	0.914153\\
0.610464	0.914129\\
0.610364	0.914104\\
0.610265	0.914079\\
0.610165	0.914054\\
0.610065	0.914029\\
0.609965	0.914004\\
0.609866	0.913979\\
0.609766	0.913954\\
0.609666	0.913928\\
0.609566	0.913903\\
0.609467	0.913878\\
0.609367	0.913853\\
0.609267	0.913828\\
0.609168	0.913803\\
};
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,forget plot]
  table[row sep=crcr]{%
0.609168	0.913803\\
0.609068	0.913778\\
0.608968	0.913752\\
0.608868	0.913727\\
0.608769	0.913702\\
0.608669	0.913677\\
0.608569	0.913651\\
0.60847	0.913626\\
0.60837	0.913601\\
0.608271	0.913576\\
0.608171	0.91355\\
0.608071	0.913525\\
0.607972	0.9135\\
0.607872	0.913474\\
0.607772	0.913449\\
0.607673	0.913423\\
0.607573	0.913398\\
0.607474	0.913373\\
0.607374	0.913347\\
0.607275	0.913322\\
0.607175	0.913296\\
0.607075	0.913271\\
0.606976	0.913245\\
0.606876	0.91322\\
0.606777	0.913194\\
0.606677	0.913168\\
0.606578	0.913143\\
0.606478	0.913117\\
0.606379	0.913092\\
0.606279	0.913066\\
0.60618	0.91304\\
0.60608	0.913015\\
0.605981	0.912989\\
0.605881	0.912963\\
0.605782	0.912938\\
0.605682	0.912912\\
0.605583	0.912886\\
0.605483	0.91286\\
0.605384	0.912835\\
0.605284	0.912809\\
0.605185	0.912783\\
0.605086	0.912757\\
0.604986	0.912731\\
0.604887	0.912705\\
0.604787	0.912679\\
0.604688	0.912654\\
0.604589	0.912628\\
0.604489	0.912602\\
0.60439	0.912576\\
0.60429	0.91255\\
0.604191	0.912524\\
0.604092	0.912498\\
0.603992	0.912472\\
0.603893	0.912446\\
0.603794	0.91242\\
0.603694	0.912393\\
0.603595	0.912367\\
0.603496	0.912341\\
0.603396	0.912315\\
0.603297	0.912289\\
0.603198	0.912263\\
0.603098	0.912237\\
0.602999	0.91221\\
0.602901	0.912185\\
0.602801	0.912159\\
0.602702	0.912132\\
0.602603	0.912106\\
0.602504	0.91208\\
0.602404	0.912053\\
0.602305	0.912027\\
0.602206	0.912001\\
0.602107	0.911974\\
0.602007	0.911948\\
0.601908	0.911922\\
0.601809	0.911895\\
0.60171	0.911869\\
0.601611	0.911842\\
0.601511	0.911816\\
0.601412	0.911789\\
0.601313	0.911763\\
0.601214	0.911736\\
0.601115	0.91171\\
0.601016	0.911683\\
0.600916	0.911657\\
0.600817	0.91163\\
0.600718	0.911604\\
0.600619	0.911577\\
0.60052	0.91155\\
0.600421	0.911524\\
0.600322	0.911497\\
0.600223	0.91147\\
0.600124	0.911444\\
0.600025	0.911417\\
0.599925	0.91139\\
0.599826	0.911363\\
0.599727	0.911337\\
0.599628	0.91131\\
0.599529	0.911283\\
0.59943	0.911256\\
0.599331	0.911229\\
0.599232	0.911202\\
0.599133	0.911176\\
0.599034	0.911149\\
0.598935	0.911122\\
0.598836	0.911095\\
0.598737	0.911068\\
0.598638	0.911041\\
0.598539	0.911014\\
0.59844	0.910987\\
0.598341	0.91096\\
0.598242	0.910933\\
0.598143	0.910906\\
0.598044	0.910879\\
0.597946	0.910852\\
0.597847	0.910824\\
0.597748	0.910797\\
0.597649	0.91077\\
0.59755	0.910743\\
0.597451	0.910716\\
0.597352	0.910689\\
0.597253	0.910661\\
0.597154	0.910634\\
0.597056	0.910607\\
0.596957	0.91058\\
0.596858	0.910552\\
0.596759	0.910525\\
0.59666	0.910498\\
0.596561	0.91047\\
0.596463	0.910443\\
0.596364	0.910416\\
0.596265	0.910388\\
0.596166	0.910361\\
0.596067	0.910333\\
0.595969	0.910306\\
0.59587	0.910278\\
0.595771	0.910251\\
0.595672	0.910223\\
0.595573	0.910196\\
0.595475	0.910168\\
0.595376	0.910141\\
0.595277	0.910113\\
0.595179	0.910085\\
0.59508	0.910058\\
0.594981	0.91003\\
0.594882	0.910003\\
0.594784	0.909975\\
0.594685	0.909947\\
0.594586	0.909919\\
0.594488	0.909892\\
0.594389	0.909864\\
0.59429	0.909836\\
0.594192	0.909808\\
0.594093	0.909781\\
0.593994	0.909753\\
0.593896	0.909725\\
0.593797	0.909697\\
0.593698	0.909669\\
0.5936	0.909641\\
0.593501	0.909613\\
0.593403	0.909585\\
0.593304	0.909557\\
0.593206	0.909529\\
0.593107	0.909501\\
0.593008	0.909473\\
0.59291	0.909445\\
0.592811	0.909417\\
0.592713	0.909389\\
0.592614	0.909361\\
0.592516	0.909333\\
0.592417	0.909305\\
0.592319	0.909277\\
0.59222	0.909249\\
0.592122	0.909221\\
0.592023	0.909192\\
0.591925	0.909164\\
0.591826	0.909136\\
0.591728	0.909108\\
0.591629	0.909079\\
0.591531	0.909051\\
0.591432	0.909023\\
0.591334	0.908994\\
0.591236	0.908966\\
0.591137	0.908938\\
0.591039	0.908909\\
0.59094	0.908881\\
0.590842	0.908853\\
0.590743	0.908824\\
0.590645	0.908796\\
0.590547	0.908767\\
0.590448	0.908739\\
0.59035	0.90871\\
0.590252	0.908682\\
0.590153	0.908653\\
0.590055	0.908624\\
0.589957	0.908596\\
0.589858	0.908567\\
0.58976	0.908539\\
0.589662	0.90851\\
0.589563	0.908481\\
0.589465	0.908453\\
0.589367	0.908424\\
0.589269	0.908395\\
0.58917	0.908366\\
0.589072	0.908338\\
0.588974	0.908309\\
0.588875	0.90828\\
0.588777	0.908251\\
0.588679	0.908222\\
0.588581	0.908194\\
0.588483	0.908165\\
0.588384	0.908136\\
0.588286	0.908107\\
0.588188	0.908078\\
0.58809	0.908049\\
0.587992	0.90802\\
0.587893	0.907991\\
0.587795	0.907962\\
0.587697	0.907933\\
0.587599	0.907904\\
0.587501	0.907875\\
0.587403	0.907846\\
0.587305	0.907817\\
0.587206	0.907787\\
0.587108	0.907758\\
0.58701	0.907729\\
0.586912	0.9077\\
0.586814	0.907671\\
0.586716	0.907642\\
0.586618	0.907612\\
0.58652	0.907583\\
0.586422	0.907554\\
0.586324	0.907524\\
0.586226	0.907495\\
0.586128	0.907466\\
0.58603	0.907436\\
0.585932	0.907407\\
0.585834	0.907378\\
0.585736	0.907348\\
0.585638	0.907319\\
0.58554	0.907289\\
0.585442	0.90726\\
0.585344	0.90723\\
0.585246	0.907201\\
0.585148	0.907171\\
0.58505	0.907142\\
0.584952	0.907112\\
0.584854	0.907082\\
0.584756	0.907053\\
0.584658	0.907023\\
0.58456	0.906994\\
0.584462	0.906964\\
0.584365	0.906934\\
0.584267	0.906904\\
0.584169	0.906875\\
0.584071	0.906845\\
0.583973	0.906815\\
0.583875	0.906785\\
0.583777	0.906756\\
0.58368	0.906726\\
0.583582	0.906696\\
0.583484	0.906666\\
0.583386	0.906636\\
0.583288	0.906606\\
0.583191	0.906576\\
0.583093	0.906546\\
0.582995	0.906516\\
0.582897	0.906486\\
0.582799	0.906456\\
0.582702	0.906426\\
0.582604	0.906396\\
0.582506	0.906366\\
0.582408	0.906336\\
0.582311	0.906306\\
0.582213	0.906276\\
0.582115	0.906246\\
0.582018	0.906215\\
0.58192	0.906185\\
0.581822	0.906155\\
0.581725	0.906125\\
0.581627	0.906094\\
0.581529	0.906064\\
0.581432	0.906034\\
0.581334	0.906004\\
0.581236	0.905973\\
0.581139	0.905943\\
0.581041	0.905912\\
0.580944	0.905882\\
0.580846	0.905852\\
0.580748	0.905821\\
0.580651	0.905791\\
0.580553	0.90576\\
0.580456	0.90573\\
0.580358	0.905699\\
0.580261	0.905669\\
0.580163	0.905638\\
0.580066	0.905608\\
0.579968	0.905577\\
0.57987	0.905546\\
0.579773	0.905516\\
0.579675	0.905485\\
0.579578	0.905454\\
0.579481	0.905424\\
0.579383	0.905393\\
0.579286	0.905362\\
0.579188	0.905331\\
0.579091	0.905301\\
0.578993	0.90527\\
0.578896	0.905239\\
0.578798	0.905208\\
0.578701	0.905177\\
0.578604	0.905146\\
0.578506	0.905115\\
0.578409	0.905085\\
0.578311	0.905054\\
0.578214	0.905023\\
0.578117	0.904992\\
0.578019	0.904961\\
0.577922	0.90493\\
0.577825	0.904898\\
0.577727	0.904867\\
0.57763	0.904836\\
0.577533	0.904805\\
0.577435	0.904774\\
0.577338	0.904743\\
0.577241	0.904712\\
0.577144	0.90468\\
0.577046	0.904649\\
0.576949	0.904618\\
0.576852	0.904587\\
0.576755	0.904555\\
0.576657	0.904524\\
0.57656	0.904493\\
0.576463	0.904461\\
0.576366	0.90443\\
0.576268	0.904399\\
0.576171	0.904367\\
0.576074	0.904336\\
0.575977	0.904304\\
0.57588	0.904273\\
0.575783	0.904241\\
0.575685	0.90421\\
0.575588	0.904178\\
0.575491	0.904147\\
0.575394	0.904115\\
0.575297	0.904084\\
0.5752	0.904052\\
0.575103	0.90402\\
0.575006	0.903989\\
0.574909	0.903957\\
0.574811	0.903925\\
0.574714	0.903894\\
0.574617	0.903862\\
0.57452	0.90383\\
0.574423	0.903798\\
0.574326	0.903766\\
0.574229	0.903735\\
0.574132	0.903703\\
0.574035	0.903671\\
0.573938	0.903639\\
0.573841	0.903607\\
0.573744	0.903575\\
0.573647	0.903543\\
0.57355	0.903511\\
0.573453	0.903479\\
0.573356	0.903447\\
0.57326	0.903415\\
0.573163	0.903383\\
0.573066	0.903351\\
0.57297	0.903319\\
0.572873	0.903287\\
0.572776	0.903255\\
0.572679	0.903223\\
0.572582	0.903191\\
0.572485	0.903159\\
0.572388	0.903126\\
0.572291	0.903094\\
0.572195	0.903062\\
0.572098	0.90303\\
0.572001	0.902997\\
0.571904	0.902965\\
0.571807	0.902932\\
0.571711	0.9029\\
0.571614	0.902868\\
0.571517	0.902835\\
0.57142	0.902803\\
0.571324	0.90277\\
0.571227	0.902738\\
0.57113	0.902705\\
0.571033	0.902673\\
0.570937	0.90264\\
0.57084	0.902608\\
0.570743	0.902575\\
0.570647	0.902542\\
0.57055	0.90251\\
0.570453	0.902477\\
0.570357	0.902444\\
0.57026	0.902412\\
0.570163	0.902379\\
0.570067	0.902346\\
0.56997	0.902313\\
0.569873	0.902281\\
0.569777	0.902248\\
0.56968	0.902215\\
0.569584	0.902182\\
0.569487	0.902149\\
0.56939	0.902116\\
0.569294	0.902083\\
0.569197	0.90205\\
0.569101	0.902017\\
0.569004	0.901984\\
0.568908	0.901951\\
0.568811	0.901918\\
0.568715	0.901885\\
0.568618	0.901852\\
0.568522	0.901819\\
0.568425	0.901786\\
0.568329	0.901753\\
0.568232	0.901719\\
0.568136	0.901686\\
0.568039	0.901653\\
0.567943	0.90162\\
0.567847	0.901587\\
0.56775	0.901553\\
0.567654	0.90152\\
0.567557	0.901487\\
0.567461	0.901453\\
0.567365	0.90142\\
0.567268	0.901386\\
0.567172	0.901353\\
0.567076	0.90132\\
0.566979	0.901286\\
0.566883	0.901253\\
0.566787	0.901219\\
0.56669	0.901186\\
0.566594	0.901152\\
0.566498	0.901118\\
0.566401	0.901085\\
0.566305	0.901051\\
0.566209	0.901018\\
0.566113	0.900984\\
0.566016	0.90095\\
0.56592	0.900916\\
0.565824	0.900883\\
0.565728	0.900849\\
0.565631	0.900815\\
0.565535	0.900781\\
0.565439	0.900748\\
0.565343	0.900714\\
0.565247	0.90068\\
0.565151	0.900646\\
0.565054	0.900612\\
0.564958	0.900578\\
0.564862	0.900544\\
0.564766	0.90051\\
0.56467	0.900476\\
0.564574	0.900442\\
0.564478	0.900408\\
0.564382	0.900374\\
0.564286	0.90034\\
0.56419	0.900306\\
0.564093	0.900271\\
0.563997	0.900237\\
0.563901	0.900203\\
0.563805	0.900169\\
0.563709	0.900135\\
0.563613	0.9001\\
0.563517	0.900066\\
0.563421	0.900032\\
0.563325	0.899997\\
0.563229	0.899963\\
0.563133	0.899929\\
0.563038	0.899894\\
0.562942	0.89986\\
0.562846	0.899825\\
0.56275	0.899791\\
0.562654	0.899756\\
0.562558	0.899722\\
0.562462	0.899687\\
0.562366	0.899653\\
0.56227	0.899618\\
0.562174	0.899584\\
0.562079	0.899549\\
0.561983	0.899514\\
0.561887	0.89948\\
0.561791	0.899445\\
0.561695	0.89941\\
0.5616	0.899376\\
0.561504	0.899341\\
0.561408	0.899306\\
0.561312	0.899271\\
0.561216	0.899236\\
0.561121	0.899201\\
0.561025	0.899167\\
0.560929	0.899132\\
0.560833	0.899097\\
0.560738	0.899062\\
0.560642	0.899027\\
0.560546	0.898992\\
0.560451	0.898957\\
0.560355	0.898922\\
0.560259	0.898887\\
0.560164	0.898851\\
0.560068	0.898816\\
0.559972	0.898781\\
0.559877	0.898746\\
0.559781	0.898711\\
0.559686	0.898676\\
0.55959	0.89864\\
0.559494	0.898605\\
0.559399	0.89857\\
0.559303	0.898535\\
0.559208	0.898499\\
0.559112	0.898464\\
0.559017	0.898428\\
0.558921	0.898393\\
0.558826	0.898358\\
0.55873	0.898322\\
0.558635	0.898287\\
0.558539	0.898251\\
0.558444	0.898216\\
0.558348	0.89818\\
0.558253	0.898145\\
0.558157	0.898109\\
0.558062	0.898073\\
0.557966	0.898038\\
0.557871	0.898002\\
0.557776	0.897966\\
0.55768	0.897931\\
0.557585	0.897895\\
0.55749	0.897859\\
0.557394	0.897823\\
0.557299	0.897787\\
0.557204	0.897752\\
0.557108	0.897716\\
0.557013	0.89768\\
0.556918	0.897644\\
0.556822	0.897608\\
0.556727	0.897572\\
0.556632	0.897536\\
0.556536	0.8975\\
0.556441	0.897464\\
0.556346	0.897428\\
0.556251	0.897392\\
0.556155	0.897356\\
0.55606	0.89732\\
0.555965	0.897284\\
0.55587	0.897247\\
0.555775	0.897211\\
0.55568	0.897175\\
0.555584	0.897139\\
0.555489	0.897102\\
0.555394	0.897066\\
0.555299	0.89703\\
0.555204	0.896994\\
0.555109	0.896957\\
0.555014	0.896921\\
0.554919	0.896884\\
0.554823	0.896848\\
0.554728	0.896811\\
0.554633	0.896775\\
0.554538	0.896738\\
0.554443	0.896702\\
0.554348	0.896665\\
0.554253	0.896629\\
0.554158	0.896592\\
0.554063	0.896556\\
0.553968	0.896519\\
0.553873	0.896482\\
0.553778	0.896445\\
0.553683	0.896409\\
0.553588	0.896372\\
0.553493	0.896335\\
0.553399	0.896298\\
0.553304	0.896262\\
0.553209	0.896225\\
0.553114	0.896188\\
0.553019	0.896151\\
0.552924	0.896114\\
0.552829	0.896077\\
0.552735	0.89604\\
0.55264	0.896003\\
0.552545	0.895966\\
0.55245	0.895928\\
0.552355	0.895891\\
0.552261	0.895854\\
0.552166	0.895817\\
0.552071	0.89578\\
0.551976	0.895743\\
0.551881	0.895706\\
0.551787	0.895668\\
0.551692	0.895631\\
0.551597	0.895594\\
0.551503	0.895557\\
0.551408	0.895519\\
0.551313	0.895482\\
0.551219	0.895444\\
0.551124	0.895407\\
0.551029	0.89537\\
0.550935	0.895332\\
0.55084	0.895295\\
0.550745	0.895257\\
0.550652	0.89522\\
0.550557	0.895183\\
0.550462	0.895145\\
0.550368	0.895108\\
0.550273	0.89507\\
0.550179	0.895032\\
0.550084	0.894995\\
0.54999	0.894957\\
0.549895	0.894919\\
0.549801	0.894882\\
0.549706	0.894844\\
0.549612	0.894806\\
0.549517	0.894768\\
0.549423	0.89473\\
0.549328	0.894692\\
0.549234	0.894655\\
0.549139	0.894617\\
0.549045	0.894579\\
0.548951	0.894541\\
0.548856	0.894503\\
0.548762	0.894465\\
0.548667	0.894427\\
0.548573	0.894388\\
0.548479	0.89435\\
0.548384	0.894312\\
0.54829	0.894274\\
0.548196	0.894236\\
0.548102	0.894198\\
0.548007	0.894159\\
0.547913	0.894121\\
0.547819	0.894083\\
0.547724	0.894045\\
0.54763	0.894006\\
0.547536	0.893968\\
0.547442	0.89393\\
0.547348	0.893891\\
0.547253	0.893853\\
0.547159	0.893814\\
0.547065	0.893776\\
0.546971	0.893737\\
0.546877	0.893699\\
0.546782	0.89366\\
0.546688	0.893621\\
0.546594	0.893583\\
0.5465	0.893544\\
0.546406	0.893506\\
0.546312	0.893467\\
0.546218	0.893428\\
0.546124	0.893389\\
0.54603	0.893351\\
0.545936	0.893312\\
0.545842	0.893273\\
0.545748	0.893234\\
0.545654	0.893195\\
0.54556	0.893156\\
0.545466	0.893117\\
0.545372	0.893078\\
0.545278	0.89304\\
0.545184	0.893\\
0.54509	0.892961\\
0.544996	0.892922\\
0.544902	0.892883\\
0.544808	0.892844\\
0.544714	0.892805\\
0.54462	0.892766\\
0.544527	0.892727\\
0.544433	0.892688\\
0.544339	0.892648\\
0.544245	0.892609\\
0.544151	0.89257\\
0.544057	0.89253\\
0.543964	0.892491\\
0.54387	0.892452\\
0.543776	0.892412\\
0.543682	0.892373\\
0.543589	0.892333\\
0.543495	0.892294\\
0.543401	0.892254\\
0.543307	0.892215\\
0.543214	0.892175\\
0.54312	0.892136\\
0.543026	0.892096\\
0.542933	0.892056\\
0.542839	0.892017\\
0.542745	0.891977\\
0.542652	0.891937\\
0.542558	0.891898\\
0.542465	0.891858\\
0.542371	0.891818\\
0.542277	0.891778\\
0.542184	0.891738\\
0.54209	0.891699\\
0.541997	0.891659\\
0.541903	0.891619\\
0.54181	0.891579\\
0.541716	0.891539\\
0.541623	0.891499\\
0.541529	0.891459\\
0.541436	0.891419\\
0.541342	0.891379\\
0.541249	0.891339\\
0.541155	0.891298\\
0.541062	0.891258\\
0.540969	0.891218\\
0.540875	0.891178\\
0.540782	0.891138\\
0.540688	0.891097\\
0.540595	0.891057\\
0.540502	0.891017\\
0.540408	0.890976\\
0.540315	0.890936\\
0.540222	0.890896\\
0.540128	0.890855\\
0.540035	0.890815\\
0.539942	0.890774\\
0.539849	0.890734\\
0.539755	0.890693\\
0.539662	0.890653\\
0.539569	0.890612\\
0.539476	0.890571\\
0.539383	0.890531\\
0.539289	0.89049\\
0.539196	0.890449\\
0.539103	0.890409\\
0.53901	0.890368\\
0.538917	0.890327\\
0.538824	0.890286\\
0.53873	0.890245\\
0.538637	0.890205\\
0.538544	0.890164\\
0.538451	0.890123\\
0.538358	0.890082\\
0.538265	0.890041\\
0.538172	0.89\\
0.538079	0.889959\\
0.537986	0.889917\\
0.537893	0.889876\\
0.5378	0.889835\\
0.537707	0.889794\\
0.537614	0.889753\\
0.537521	0.889712\\
0.537428	0.889671\\
0.537335	0.889629\\
0.537242	0.889588\\
0.53715	0.889547\\
0.537057	0.889505\\
0.536964	0.889464\\
0.536871	0.889423\\
0.536778	0.889381\\
0.536685	0.88934\\
0.536592	0.889298\\
0.5365	0.889257\\
0.536407	0.889215\\
0.536314	0.889174\\
0.536221	0.889132\\
0.536129	0.889091\\
0.536036	0.889049\\
0.535943	0.889007\\
0.53585	0.888966\\
0.535758	0.888924\\
0.535665	0.888882\\
0.535572	0.88884\\
0.53548	0.888799\\
0.535387	0.888757\\
0.535294	0.888715\\
0.535202	0.888673\\
0.535109	0.888631\\
0.535016	0.888589\\
0.534924	0.888547\\
0.534831	0.888505\\
0.534739	0.888463\\
0.534646	0.888421\\
0.534554	0.888379\\
0.534461	0.888337\\
0.534369	0.888295\\
0.534276	0.888253\\
0.534184	0.888211\\
0.534091	0.888168\\
0.533999	0.888126\\
0.533906	0.888084\\
0.533814	0.888042\\
0.533721	0.887999\\
0.533629	0.887957\\
0.533537	0.887915\\
0.533445	0.887873\\
0.533353	0.887831\\
0.53326	0.887788\\
0.533168	0.887746\\
0.533076	0.887703\\
0.532983	0.887661\\
0.532891	0.887618\\
0.532799	0.887575\\
0.532707	0.887533\\
0.532614	0.88749\\
0.532522	0.887447\\
0.53243	0.887405\\
0.532338	0.887362\\
0.532245	0.887319\\
0.532153	0.887276\\
0.532061	0.887234\\
0.531969	0.887191\\
0.531877	0.887148\\
0.531785	0.887105\\
0.531692	0.887062\\
0.5316	0.887019\\
0.531508	0.886976\\
0.531416	0.886933\\
0.531324	0.88689\\
0.531232	0.886847\\
0.53114	0.886804\\
0.531048	0.886761\\
0.530956	0.886718\\
0.530864	0.886674\\
0.530772	0.886631\\
0.53068	0.886588\\
0.530588	0.886545\\
0.530496	0.886501\\
0.530404	0.886458\\
0.530312	0.886415\\
0.53022	0.886371\\
0.530128	0.886328\\
0.530037	0.886284\\
0.529945	0.886241\\
0.529853	0.886197\\
0.529761	0.886154\\
0.529669	0.88611\\
0.529577	0.886067\\
0.529486	0.886023\\
0.529394	0.885979\\
0.529302	0.885936\\
0.52921	0.885892\\
0.529119	0.885848\\
0.529027	0.885805\\
0.528935	0.885761\\
0.528844	0.885717\\
0.528752	0.885673\\
0.52866	0.885629\\
0.528569	0.885585\\
0.528477	0.885541\\
0.528385	0.885497\\
0.528294	0.885453\\
0.528202	0.885409\\
0.52811	0.885365\\
0.528019	0.885321\\
0.527927	0.885277\\
0.527836	0.885233\\
0.527744	0.885189\\
0.527653	0.885145\\
0.527561	0.885101\\
0.52747	0.885056\\
0.527378	0.885012\\
0.527287	0.884968\\
0.527195	0.884923\\
0.527104	0.884879\\
0.527013	0.884835\\
0.526921	0.88479\\
0.52683	0.884746\\
0.526738	0.884701\\
0.526647	0.884657\\
0.526556	0.884612\\
0.526464	0.884568\\
0.526373	0.884523\\
0.526282	0.884478\\
0.526191	0.884434\\
0.526099	0.884389\\
0.526008	0.884344\\
0.525917	0.8843\\
0.525826	0.884255\\
0.525734	0.88421\\
0.525643	0.884165\\
0.525552	0.88412\\
0.525461	0.884075\\
0.52537	0.884031\\
0.525279	0.883986\\
0.525187	0.883941\\
0.525096	0.883896\\
0.525005	0.883851\\
0.524914	0.883806\\
0.524823	0.88376\\
0.524732	0.883715\\
0.524641	0.88367\\
0.52455	0.883625\\
0.524459	0.88358\\
0.524368	0.883535\\
0.524277	0.883489\\
0.524186	0.883444\\
0.524095	0.883399\\
0.524004	0.883353\\
0.523913	0.883308\\
0.523822	0.883262\\
0.523732	0.883217\\
0.523641	0.883172\\
0.52355	0.883126\\
0.523459	0.88308\\
0.523368	0.883035\\
0.523277	0.882989\\
0.523187	0.882944\\
0.523096	0.882898\\
0.523005	0.882852\\
0.522914	0.882807\\
0.522824	0.882761\\
0.522733	0.882715\\
0.522642	0.882669\\
0.522551	0.882624\\
0.522461	0.882578\\
0.52237	0.882532\\
0.52228	0.882486\\
0.522189	0.88244\\
0.522098	0.882394\\
0.522008	0.882348\\
0.521917	0.882302\\
0.521827	0.882256\\
0.521736	0.88221\\
0.521645	0.882164\\
0.521555	0.882117\\
0.521464	0.882071\\
0.521374	0.882025\\
0.521283	0.881979\\
0.521193	0.881933\\
0.521103	0.881886\\
0.521012	0.88184\\
0.520922	0.881793\\
0.520831	0.881747\\
0.520741	0.881701\\
0.520651	0.881654\\
0.52056	0.881608\\
0.52047	0.881561\\
0.52038	0.881515\\
0.520289	0.881468\\
0.520199	0.881421\\
0.520109	0.881375\\
0.520018	0.881328\\
0.519928	0.881281\\
0.519839	0.881236\\
0.519749	0.881189\\
0.519659	0.881142\\
0.519568	0.881095\\
0.519478	0.881049\\
0.519388	0.881002\\
0.519298	0.880955\\
0.519208	0.880908\\
0.519118	0.880861\\
0.519028	0.880814\\
0.518938	0.880767\\
0.518848	0.88072\\
0.518757	0.880673\\
0.518667	0.880626\\
0.518577	0.880579\\
0.518488	0.880531\\
0.518398	0.880484\\
0.518308	0.880437\\
0.518218	0.88039\\
0.518128	0.880342\\
0.518038	0.880295\\
0.517948	0.880248\\
0.517858	0.8802\\
0.517768	0.880153\\
0.517678	0.880106\\
0.517589	0.880058\\
0.517499	0.880011\\
0.517409	0.879963\\
0.517319	0.879915\\
0.517229	0.879868\\
0.51714	0.87982\\
0.51705	0.879773\\
0.51696	0.879725\\
0.516871	0.879677\\
0.516781	0.879629\\
0.516691	0.879582\\
0.516602	0.879534\\
0.516512	0.879486\\
0.516422	0.879438\\
0.516333	0.87939\\
0.516243	0.879342\\
0.516154	0.879294\\
0.516064	0.879246\\
0.515975	0.879198\\
0.515885	0.87915\\
0.515796	0.879102\\
0.515706	0.879054\\
0.515617	0.879006\\
0.515527	0.878958\\
0.515438	0.87891\\
0.515348	0.878861\\
0.515259	0.878813\\
0.51517	0.878765\\
0.51508	0.878716\\
0.514991	0.878668\\
0.514902	0.87862\\
0.514812	0.878571\\
0.514723	0.878523\\
0.514634	0.878474\\
0.514544	0.878426\\
0.514455	0.878377\\
0.514366	0.878329\\
0.514277	0.87828\\
0.514188	0.878232\\
0.514098	0.878183\\
0.514009	0.878134\\
0.51392	0.878085\\
0.513831	0.878037\\
0.513742	0.877988\\
0.513653	0.877939\\
0.513564	0.87789\\
0.513475	0.877841\\
0.513386	0.877792\\
0.513297	0.877744\\
0.513208	0.877695\\
0.513119	0.877646\\
0.51303	0.877596\\
0.512941	0.877547\\
0.512852	0.877498\\
0.512763	0.877449\\
0.512674	0.8774\\
0.512585	0.877351\\
0.512496	0.877302\\
0.512407	0.877252\\
0.512318	0.877203\\
0.51223	0.877154\\
0.512141	0.877104\\
0.512052	0.877055\\
0.511963	0.877006\\
0.511875	0.876956\\
0.511786	0.876907\\
0.511697	0.876857\\
0.511608	0.876808\\
0.51152	0.876758\\
0.511431	0.876709\\
0.511342	0.876659\\
0.511254	0.876609\\
0.511165	0.87656\\
0.511077	0.87651\\
0.510988	0.87646\\
0.5109	0.87641\\
0.510811	0.876361\\
0.510722	0.876311\\
0.510634	0.876261\\
0.510545	0.876211\\
0.510457	0.876161\\
0.510369	0.876111\\
0.51028	0.876061\\
0.510192	0.876011\\
0.510103	0.875961\\
0.510015	0.875911\\
0.509927	0.875861\\
0.509838	0.875811\\
0.50975	0.875761\\
0.509662	0.87571\\
0.509573	0.87566\\
0.509485	0.87561\\
0.509397	0.875559\\
0.509309	0.875509\\
0.50922	0.875459\\
0.509132	0.875408\\
0.509044	0.875358\\
0.508957	0.875309\\
0.508869	0.875258\\
0.508781	0.875208\\
0.508693	0.875157\\
0.508604	0.875107\\
0.508516	0.875056\\
0.508428	0.875005\\
0.50834	0.874955\\
0.508252	0.874904\\
0.508164	0.874853\\
0.508076	0.874802\\
0.507988	0.874752\\
0.5079	0.874701\\
0.507813	0.87465\\
0.507725	0.874599\\
0.507637	0.874548\\
0.507549	0.874497\\
0.507461	0.874446\\
0.507373	0.874395\\
0.507285	0.874344\\
0.507198	0.874293\\
0.50711	0.874242\\
0.507022	0.874191\\
0.506934	0.87414\\
0.506847	0.874088\\
0.506759	0.874037\\
0.506671	0.873986\\
0.506584	0.873935\\
0.506496	0.873883\\
0.506409	0.873832\\
0.506321	0.87378\\
0.506233	0.873729\\
0.506146	0.873678\\
0.506058	0.873626\\
0.505971	0.873575\\
0.505883	0.873523\\
0.505796	0.873471\\
0.505708	0.87342\\
0.505621	0.873368\\
0.505533	0.873317\\
0.505446	0.873265\\
0.505359	0.873213\\
0.505271	0.873161\\
0.505184	0.87311\\
0.505097	0.873058\\
0.505009	0.873006\\
0.504922	0.872954\\
0.504835	0.872902\\
0.504748	0.87285\\
0.50466	0.872798\\
0.504573	0.872746\\
0.504486	0.872694\\
0.504399	0.872642\\
0.504312	0.87259\\
0.504225	0.872538\\
0.504137	0.872485\\
0.50405	0.872433\\
0.503963	0.872381\\
0.503876	0.872329\\
0.503789	0.872276\\
0.503702	0.872224\\
0.503615	0.872172\\
0.503528	0.872119\\
0.503441	0.872067\\
0.503354	0.872014\\
0.503267	0.871962\\
0.503181	0.871909\\
0.503094	0.871857\\
0.503007	0.871804\\
0.50292	0.871752\\
0.502833	0.871699\\
0.502746	0.871646\\
0.50266	0.871594\\
0.502573	0.871541\\
0.502486	0.871488\\
0.502399	0.871435\\
0.502313	0.871382\\
0.502226	0.871329\\
0.502139	0.871277\\
0.502053	0.871224\\
0.501966	0.871171\\
0.50188	0.871118\\
0.501793	0.871065\\
0.501706	0.871012\\
0.50162	0.870958\\
0.501533	0.870905\\
0.501447	0.870852\\
0.50136	0.870799\\
0.501274	0.870746\\
0.501188	0.870693\\
0.501101	0.870639\\
0.501015	0.870586\\
0.500928	0.870533\\
0.500842	0.870479\\
0.500756	0.870426\\
0.500669	0.870372\\
0.500583	0.870319\\
0.500497	0.870265\\
0.500411	0.870212\\
0.500324	0.870158\\
0.500238	0.870105\\
0.500152	0.870051\\
0.500066	0.869997\\
0.499981	0.869945\\
0.499895	0.869891\\
0.499809	0.869837\\
0.499722	0.869784\\
0.499636	0.86973\\
0.49955	0.869676\\
0.499464	0.869622\\
0.499378	0.869568\\
0.499292	0.869514\\
0.499207	0.86946\\
0.499121	0.869406\\
0.499035	0.869352\\
0.498949	0.869298\\
0.498863	0.869244\\
0.498777	0.86919\\
0.498691	0.869136\\
0.498606	0.869082\\
0.49852	0.869027\\
0.498434	0.868973\\
0.498348	0.868919\\
0.498263	0.868865\\
0.498177	0.86881\\
0.498091	0.868756\\
0.498006	0.868701\\
0.49792	0.868647\\
0.497834	0.868592\\
0.497749	0.868538\\
0.497663	0.868483\\
0.497578	0.868429\\
0.497492	0.868374\\
0.497407	0.86832\\
0.497321	0.868265\\
0.497236	0.86821\\
0.49715	0.868156\\
0.497065	0.868101\\
0.49698	0.868046\\
0.496894	0.867991\\
0.496809	0.867936\\
0.496724	0.867881\\
0.496638	0.867826\\
0.496553	0.867772\\
0.496468	0.867717\\
0.496383	0.867662\\
0.496297	0.867606\\
0.496212	0.867551\\
0.496127	0.867496\\
0.496042	0.867441\\
0.495957	0.867386\\
0.495872	0.867331\\
0.495787	0.867276\\
0.495702	0.86722\\
0.495617	0.867165\\
0.495532	0.86711\\
0.495447	0.867054\\
0.495362	0.866999\\
0.495277	0.866943\\
0.495192	0.866888\\
0.495107	0.866833\\
0.495022	0.866777\\
0.494937	0.866721\\
0.494852	0.866666\\
0.494768	0.86661\\
0.494683	0.866555\\
0.494598	0.866499\\
0.494513	0.866443\\
0.494429	0.866388\\
0.494344	0.866332\\
0.494259	0.866276\\
0.494175	0.86622\\
0.49409	0.866164\\
0.494006	0.866108\\
0.493921	0.866052\\
0.493836	0.865996\\
0.493752	0.865941\\
0.493667	0.865884\\
0.493583	0.865828\\
0.493499	0.865772\\
0.493414	0.865716\\
0.49333	0.86566\\
0.493245	0.865604\\
0.493161	0.865548\\
0.493077	0.865491\\
0.492992	0.865435\\
0.492908	0.865379\\
0.492824	0.865323\\
0.49274	0.865266\\
0.492655	0.86521\\
0.492572	0.865155\\
0.492488	0.865098\\
0.492404	0.865042\\
0.49232	0.864985\\
0.492236	0.864929\\
0.492152	0.864872\\
0.492068	0.864816\\
0.491984	0.864759\\
0.4919	0.864702\\
0.491816	0.864646\\
0.491732	0.864589\\
0.491648	0.864532\\
0.491564	0.864475\\
0.49148	0.864419\\
0.491396	0.864362\\
0.491312	0.864305\\
0.491229	0.864248\\
0.491145	0.864191\\
0.491061	0.864134\\
0.490977	0.864077\\
0.490894	0.86402\\
0.49081	0.863963\\
0.490726	0.863906\\
0.490643	0.863849\\
0.490559	0.863792\\
0.490476	0.863734\\
0.490392	0.863677\\
0.490309	0.863619\\
0.490225	0.863562\\
0.490142	0.863505\\
0.490058	0.863447\\
0.489975	0.86339\\
0.489891	0.863333\\
0.489808	0.863275\\
0.489725	0.863218\\
0.489641	0.86316\\
0.489558	0.863103\\
0.489475	0.863045\\
0.489392	0.862987\\
0.489308	0.86293\\
0.489225	0.862872\\
0.489142	0.862814\\
0.489059	0.862757\\
0.488976	0.862699\\
0.488893	0.862641\\
0.48881	0.862583\\
0.488727	0.862526\\
0.488644	0.862468\\
0.488561	0.86241\\
0.488478	0.862352\\
0.488395	0.862294\\
0.488312	0.862236\\
0.488229	0.862178\\
0.488146	0.86212\\
0.488063	0.862062\\
0.48798	0.862004\\
0.487898	0.861946\\
0.487815	0.861887\\
0.487732	0.861829\\
0.487649	0.861771\\
0.487567	0.861713\\
0.487484	0.861654\\
0.487401	0.861596\\
0.487319	0.861538\\
0.487236	0.861479\\
0.487154	0.861421\\
0.487071	0.861362\\
0.486989	0.861304\\
0.486906	0.861246\\
0.486824	0.861187\\
0.486741	0.861128\\
0.486659	0.86107\\
0.486577	0.861011\\
0.486494	0.860953\\
0.486412	0.860894\\
0.486331	0.860837\\
0.486249	0.860778\\
0.486166	0.860719\\
0.486084	0.86066\\
0.486002	0.860601\\
0.48592	0.860543\\
0.485838	0.860484\\
0.485756	0.860425\\
0.485674	0.860366\\
0.485592	0.860307\\
0.48551	0.860248\\
0.485428	0.860189\\
0.485346	0.86013\\
0.485264	0.860071\\
0.485182	0.860012\\
0.4851	0.859952\\
0.485018	0.859893\\
0.484936	0.859834\\
0.484855	0.859775\\
0.484773	0.859716\\
0.484691	0.859656\\
0.484609	0.859597\\
0.484528	0.859538\\
0.484446	0.859478\\
0.484364	0.859419\\
0.484283	0.859359\\
0.484201	0.8593\\
0.48412	0.85924\\
0.484038	0.859181\\
0.483957	0.859121\\
0.483875	0.859062\\
0.483794	0.859002\\
0.483713	0.858942\\
0.483631	0.858883\\
0.48355	0.858823\\
0.483469	0.858763\\
0.483387	0.858704\\
0.483306	0.858644\\
0.483225	0.858584\\
0.483144	0.858524\\
0.483062	0.858464\\
0.482981	0.858404\\
0.4829	0.858344\\
0.482819	0.858284\\
0.482738	0.858224\\
0.482657	0.858164\\
0.482576	0.858104\\
0.482495	0.858044\\
0.482414	0.857984\\
0.482333	0.857924\\
0.482252	0.857864\\
0.482172	0.857804\\
0.482091	0.857743\\
0.48201	0.857683\\
0.481929	0.857623\\
0.481849	0.857563\\
0.481768	0.857502\\
0.481687	0.857442\\
0.481607	0.857382\\
0.481526	0.857321\\
0.481445	0.857261\\
0.481365	0.8572\\
0.481284	0.85714\\
0.481204	0.857079\\
0.481123	0.857019\\
0.481043	0.856958\\
0.480964	0.856899\\
0.480883	0.856838\\
0.480803	0.856778\\
0.480723	0.856717\\
0.480642	0.856656\\
0.480562	0.856596\\
0.480482	0.856535\\
0.480402	0.856474\\
0.480322	0.856413\\
0.480242	0.856352\\
0.480161	0.856291\\
0.480081	0.85623\\
0.480001	0.85617\\
0.479921	0.856109\\
0.479841	0.856048\\
0.479762	0.855987\\
0.479682	0.855926\\
0.479602	0.855864\\
0.479522	0.855803\\
0.479442	0.855742\\
0.479362	0.855681\\
0.479283	0.85562\\
0.479203	0.855559\\
0.479123	0.855497\\
0.479044	0.855436\\
0.478964	0.855375\\
0.478884	0.855314\\
0.478805	0.855252\\
0.478725	0.855191\\
0.478646	0.855129\\
0.478566	0.855068\\
0.478487	0.855007\\
0.478408	0.854945\\
0.478328	0.854884\\
0.478249	0.854822\\
0.47817	0.854761\\
0.47809	0.854699\\
0.478011	0.854637\\
0.477932	0.854576\\
0.477853	0.854514\\
0.477774	0.854452\\
0.477694	0.854391\\
0.477615	0.854329\\
0.477536	0.854267\\
0.477457	0.854205\\
0.477378	0.854144\\
0.477299	0.854082\\
0.477221	0.85402\\
0.477142	0.853958\\
0.477063	0.853896\\
0.476984	0.853834\\
0.476905	0.853772\\
0.476826	0.85371\\
0.476748	0.853648\\
0.476669	0.853586\\
0.47659	0.853524\\
0.476512	0.853462\\
0.476434	0.853401\\
0.476356	0.853339\\
0.476277	0.853277\\
0.476199	0.853215\\
0.476121	0.853153\\
0.476042	0.853091\\
0.475964	0.853028\\
0.475885	0.852966\\
0.475807	0.852904\\
0.475729	0.852841\\
0.475651	0.852779\\
0.475572	0.852717\\
0.475494	0.852654\\
0.475416	0.852592\\
0.475338	0.852529\\
0.47526	0.852467\\
0.475182	0.852404\\
0.475104	0.852342\\
0.475026	0.852279\\
0.474948	0.852217\\
0.47487	0.852154\\
0.474792	0.852092\\
0.474715	0.852029\\
0.474637	0.851966\\
0.474559	0.851904\\
0.474481	0.851841\\
0.474404	0.851778\\
0.474326	0.851715\\
0.474249	0.851653\\
0.474171	0.85159\\
0.474093	0.851527\\
0.474016	0.851464\\
0.473938	0.851401\\
0.473861	0.851338\\
0.473784	0.851275\\
0.473706	0.851212\\
0.473629	0.851149\\
0.473552	0.851086\\
0.473474	0.851023\\
0.473397	0.85096\\
0.47332	0.850897\\
0.473243	0.850834\\
0.473166	0.850771\\
0.473089	0.850708\\
0.473012	0.850645\\
0.472935	0.850582\\
0.472858	0.850518\\
0.472781	0.850455\\
0.472704	0.850392\\
0.472627	0.850329\\
0.472552	0.850267\\
0.472475	0.850204\\
0.472398	0.850141\\
0.472322	0.850077\\
0.472245	0.850014\\
0.472168	0.84995\\
0.472092	0.849887\\
0.472015	0.849824\\
0.471939	0.84976\\
0.471862	0.849697\\
0.471786	0.849633\\
0.471709	0.84957\\
0.471633	0.849506\\
0.471557	0.849443\\
0.471481	0.849379\\
0.471404	0.849316\\
0.471328	0.849252\\
0.471252	0.849188\\
0.471176	0.849125\\
0.4711	0.849061\\
0.471024	0.848997\\
0.470948	0.848934\\
0.470872	0.84887\\
0.470796	0.848806\\
0.47072	0.848742\\
0.470644	0.848679\\
0.470568	0.848615\\
0.470493	0.848551\\
0.470417	0.848487\\
0.470341	0.848423\\
0.470266	0.848359\\
0.47019	0.848295\\
0.470114	0.848232\\
0.470039	0.848168\\
0.469963	0.848104\\
0.469888	0.84804\\
0.469813	0.847976\\
0.469737	0.847912\\
0.469662	0.847848\\
0.469587	0.847784\\
0.469511	0.84772\\
0.469436	0.847655\\
0.469361	0.847591\\
0.469286	0.847527\\
0.469211	0.847463\\
0.469137	0.8474\\
0.469062	0.847336\\
0.468987	0.847272\\
0.468912	0.847208\\
0.468837	0.847144\\
0.468763	0.847079\\
0.468688	0.847015\\
0.468613	0.846951\\
0.468538	0.846887\\
0.468464	0.846822\\
0.468389	0.846758\\
0.468314	0.846694\\
0.46824	0.846629\\
0.468165	0.846565\\
0.468091	0.846501\\
0.468017	0.846436\\
0.467942	0.846372\\
0.467868	0.846307\\
0.467794	0.846243\\
0.467719	0.846178\\
0.467645	0.846114\\
0.467571	0.846049\\
0.467497	0.845985\\
0.467423	0.84592\\
0.467349	0.845856\\
0.467275	0.845791\\
0.467201	0.845727\\
0.467127	0.845662\\
0.467053	0.845598\\
0.466979	0.845533\\
0.466906	0.845468\\
0.466832	0.845404\\
0.466758	0.845339\\
0.466685	0.845274\\
0.466611	0.84521\\
0.466538	0.845145\\
0.466464	0.84508\\
0.466391	0.845016\\
0.466317	0.844951\\
0.466244	0.844886\\
0.466171	0.844821\\
0.466099	0.844758\\
0.466025	0.844694\\
0.465952	0.844629\\
0.465879	0.844564\\
0.465806	0.844499\\
0.465733	0.844434\\
0.46566	0.84437\\
0.465587	0.844305\\
0.465514	0.84424\\
0.465441	0.844175\\
0.465368	0.84411\\
0.465296	0.844045\\
0.465223	0.84398\\
0.46515	0.843915\\
0.465078	0.84385\\
0.465005	0.843785\\
0.464933	0.843721\\
0.46486	0.843656\\
0.464788	0.843591\\
0.464715	0.843526\\
0.464643	0.843461\\
0.464571	0.843396\\
0.464498	0.843331\\
0.464426	0.843266\\
0.464354	0.843201\\
0.464282	0.843136\\
0.46421	0.843071\\
0.464138	0.843005\\
0.464066	0.84294\\
0.463994	0.842875\\
0.463922	0.84281\\
0.46385	0.842745\\
0.463779	0.84268\\
0.463707	0.842615\\
0.463635	0.84255\\
0.463564	0.842485\\
0.463493	0.842421\\
0.463422	0.842356\\
0.46335	0.842291\\
0.463279	0.842226\\
0.463208	0.842161\\
0.463136	0.842096\\
0.463065	0.842031\\
0.462994	0.841965\\
0.462923	0.8419\\
0.462852	0.841835\\
0.462781	0.84177\\
0.46271	0.841705\\
0.462639	0.84164\\
0.462568	0.841574\\
0.462497	0.841509\\
0.462426	0.841444\\
0.462355	0.841379\\
0.462285	0.841314\\
0.462214	0.841248\\
0.462143	0.841183\\
0.462073	0.841118\\
0.462002	0.841053\\
0.461932	0.840987\\
0.461861	0.840922\\
0.461791	0.840857\\
0.461721	0.840792\\
0.461651	0.840726\\
0.46158	0.840661\\
0.46151	0.840596\\
0.46144	0.840531\\
0.46137	0.840465\\
0.4613	0.8404\\
0.46123	0.840335\\
0.46116	0.840269\\
0.461092	0.840206\\
0.461022	0.840141\\
0.460953	0.840076\\
0.460883	0.84001\\
0.460813	0.839945\\
0.460744	0.83988\\
0.460674	0.839815\\
0.460605	0.839749\\
0.460536	0.839684\\
0.460466	0.839619\\
0.460397	0.839554\\
0.460328	0.839488\\
0.460259	0.839423\\
0.46019	0.839358\\
0.460121	0.839292\\
0.460052	0.839227\\
0.459983	0.839162\\
0.459914	0.839097\\
0.459845	0.839031\\
0.459776	0.838966\\
0.459708	0.838901\\
0.459639	0.838836\\
0.45957	0.83877\\
0.459502	0.838705\\
0.459433	0.83864\\
0.459365	0.838575\\
0.459297	0.83851\\
0.459228	0.838444\\
0.45916	0.838379\\
0.459092	0.838314\\
0.459025	0.838251\\
0.458957	0.838185\\
0.458889	0.83812\\
0.458821	0.838055\\
0.458753	0.83799\\
0.458685	0.837925\\
0.458618	0.83786\\
0.45855	0.837794\\
0.458482	0.837729\\
0.458415	0.837664\\
0.458347	0.837599\\
0.45828	0.837534\\
0.458212	0.837469\\
0.458145	0.837404\\
0.458078	0.837339\\
0.458011	0.837273\\
0.457943	0.837208\\
0.457876	0.837143\\
0.457809	0.837078\\
0.457742	0.837013\\
0.457675	0.836948\\
0.457609	0.836883\\
0.457542	0.836818\\
0.457475	0.836753\\
0.457408	0.836688\\
0.457342	0.836623\\
0.457275	0.836558\\
0.457209	0.836493\\
0.457144	0.83643\\
0.457077	0.836365\\
0.457011	0.8363\\
0.456945	0.836235\\
0.456879	0.83617\\
0.456813	0.836106\\
0.456747	0.836041\\
0.456681	0.835976\\
0.456615	0.835911\\
0.456549	0.835846\\
0.456483	0.835781\\
0.456418	0.835717\\
0.456352	0.835652\\
0.456286	0.835587\\
0.456221	0.835522\\
0.456156	0.835457\\
0.45609	0.835393\\
0.456025	0.835328\\
0.45596	0.835263\\
0.455895	0.835199\\
0.455829	0.835134\\
0.455764	0.835069\\
0.455699	0.835005\\
0.455635	0.83494\\
0.45557	0.834875\\
0.455506	0.834813\\
0.455442	0.834749\\
0.455377	0.834684\\
0.455313	0.83462\\
0.455248	0.834555\\
0.455184	0.834491\\
0.455119	0.834426\\
0.455055	0.834362\\
0.454991	0.834297\\
0.454927	0.834233\\
0.454863	0.834169\\
0.454799	0.834104\\
0.454735	0.83404\\
0.454671	0.833976\\
0.454607	0.833912\\
0.454544	0.833847\\
0.45448	0.833783\\
0.454416	0.833719\\
0.454353	0.833655\\
0.454289	0.833591\\
0.454226	0.833526\\
0.454163	0.833462\\
0.4541	0.833398\\
0.454036	0.833334\\
0.453975	0.833272\\
0.453912	0.833209\\
0.453849	0.833145\\
0.453786	0.833081\\
0.453724	0.833017\\
0.453661	0.832953\\
0.453598	0.832889\\
0.453536	0.832825\\
0.453473	0.832762\\
0.453411	0.832698\\
0.453349	0.832634\\
0.453286	0.83257\\
0.453224	0.832507\\
0.453162	0.832443\\
0.4531	0.83238\\
0.453038	0.832316\\
0.452976	0.832253\\
0.452915	0.832189\\
0.452853	0.832126\\
0.452791	0.832062\\
0.45273	0.831999\\
0.45267	0.831938\\
0.452609	0.831874\\
0.452547	0.831811\\
0.452486	0.831748\\
0.452425	0.831685\\
0.452364	0.831622\\
0.452303	0.831559\\
0.452242	0.831495\\
0.452181	0.831432\\
0.452121	0.831369\\
0.45206	0.831306\\
0.451999	0.831244\\
0.451939	0.831181\\
0.451879	0.831118\\
0.451818	0.831055\\
0.451758	0.830992\\
0.451698	0.83093\\
0.451638	0.830867\\
0.451578	0.830804\\
0.451518	0.830742\\
0.45146	0.830681\\
0.4514	0.830619\\
0.45134	0.830556\\
0.451281	0.830494\\
0.451221	0.830432\\
0.451162	0.830369\\
0.451103	0.830307\\
0.451043	0.830245\\
0.450984	0.830183\\
0.450925	0.83012\\
0.450866	0.830058\\
0.450807	0.829996\\
0.450749	0.829934\\
0.45069	0.829872\\
0.450631	0.82981\\
0.450573	0.829749\\
0.450514	0.829687\\
0.450456	0.829625\\
0.450398	0.829563\\
0.450341	0.829504\\
0.450283	0.829442\\
0.450225	0.829381\\
0.450167	0.829319\\
0.450109	0.829258\\
0.450052	0.829197\\
0.449994	0.829135\\
0.449937	0.829074\\
0.449879	0.829013\\
0.449822	0.828952\\
0.449765	0.828891\\
0.449708	0.82883\\
0.44965	0.828769\\
0.449594	0.828708\\
0.449537	0.828647\\
0.44948	0.828586\\
0.449423	0.828525\\
0.449367	0.828465\\
0.449312	0.828406\\
0.449255	0.828346\\
0.449199	0.828285\\
0.449143	0.828225\\
0.449087	0.828165\\
0.449031	0.828104\\
0.448975	0.828044\\
0.448919	0.827984\\
0.448863	0.827924\\
0.448808	0.827864\\
0.448752	0.827804\\
0.448697	0.827744\\
0.448642	0.827684\\
0.448586	0.827624\\
0.448531	0.827565\\
0.448476	0.827505\\
0.448421	0.827445\\
0.448368	0.827388\\
0.448313	0.827329\\
0.448259	0.82727\\
0.448204	0.82721\\
0.44815	0.827151\\
0.448096	0.827092\\
0.448041	0.827033\\
0.447987	0.826974\\
0.447933	0.826915\\
0.447879	0.826856\\
0.447826	0.826797\\
0.447772	0.826739\\
0.447718	0.82668\\
0.447665	0.826622\\
0.447612	0.826563\\
0.447558	0.826505\\
0.447507	0.826449\\
0.447454	0.826391\\
0.447401	0.826333\\
0.447348	0.826275\\
0.447295	0.826217\\
0.447243	0.826159\\
0.44719	0.826101\\
0.447138	0.826043\\
0.447086	0.825986\\
0.447034	0.825928\\
0.446982	0.825871\\
0.44693	0.825813\\
0.446878	0.825756\\
0.446826	0.825699\\
0.446774	0.825642\\
0.446725	0.825587\\
0.446673	0.82553\\
0.446622	0.825473\\
0.446571	0.825417\\
0.44652	0.82536\\
0.446469	0.825303\\
0.446418	0.825247\\
0.446368	0.825191\\
0.446317	0.825134\\
0.446266	0.825078\\
0.446216	0.825022\\
0.446166	0.824966\\
0.446116	0.82491\\
0.446066	0.824854\\
0.446018	0.824801\\
0.445968	0.824745\\
0.445918	0.82469\\
0.445869	0.824635\\
0.445819	0.824579\\
0.44577	0.824524\\
0.445721	0.824469\\
0.445672	0.824414\\
0.445623	0.824359\\
0.445574	0.824304\\
0.445526	0.82425\\
0.445477	0.824195\\
0.445429	0.824141\\
0.44538	0.824086\\
0.445334	0.824034\\
0.445286	0.82398\\
0.445238	0.823926\\
0.44519	0.823872\\
0.445143	0.823819\\
0.445095	0.823765\\
0.445048	0.823711\\
0.445001	0.823658\\
0.444953	0.823604\\
0.444906	0.823551\\
0.444859	0.823498\\
0.444813	0.823445\\
0.444768	0.823395\\
0.444721	0.823342\\
0.444675	0.823289\\
0.444629	0.823237\\
0.444583	0.823184\\
0.444537	0.823132\\
0.444491	0.82308\\
0.444445	0.823028\\
0.4444	0.822976\\
0.444354	0.822924\\
0.444309	0.822872\\
0.444264	0.822821\\
0.444219	0.822769\\
0.444175	0.82272\\
0.444131	0.822669\\
0.444086	0.822618\\
0.444042	0.822567\\
0.443997	0.822516\\
0.443953	0.822466\\
0.443909	0.822415\\
0.443865	0.822365\\
0.443821	0.822314\\
0.443778	0.822264\\
0.443734	0.822214\\
0.443691	0.822164\\
0.443649	0.822117\\
0.443606	0.822068\\
0.443563	0.822018\\
0.44352	0.821969\\
0.443478	0.82192\\
0.443435	0.821871\\
0.443393	0.821822\\
0.443351	0.821773\\
0.443308	0.821724\\
0.443266	0.821676\\
0.443225	0.821627\\
0.443185	0.821582\\
0.443143	0.821534\\
0.443102	0.821486\\
0.443061	0.821438\\
0.44302	0.82139\\
0.442979	0.821343\\
0.442938	0.821296\\
0.442897	0.821248\\
0.442857	0.821201\\
0.442817	0.821155\\
0.442776	0.821108\\
0.442738	0.821064\\
0.442698	0.821017\\
0.442659	0.820971\\
0.442619	0.820925\\
0.44258	0.820879\\
0.44254	0.820833\\
0.442501	0.820788\\
0.442462	0.820742\\
0.442423	0.820697\\
0.442385	0.820652\\
0.442346	0.820607\\
0.44231	0.820564\\
0.442272	0.82052\\
0.442234	0.820475\\
0.442196	0.820431\\
0.442158	0.820387\\
0.44212	0.820343\\
0.442083	0.820299\\
0.442046	0.820255\\
0.442009	0.820211\\
0.441972	0.820168\\
0.441937	0.820127\\
0.4419	0.820084\\
0.441864	0.820041\\
0.441828	0.819999\\
0.441791	0.819956\\
0.441756	0.819914\\
0.44172	0.819872\\
0.441684	0.81983\\
0.441649	0.819788\\
0.441613	0.819746\\
0.441578	0.819704\\
0.441545	0.819666\\
0.44151	0.819625\\
0.441476	0.819584\\
0.441441	0.819543\\
0.441407	0.819502\\
0.441373	0.819462\\
0.441339	0.819422\\
0.441305	0.819381\\
0.441271	0.819341\\
0.441238	0.819302\\
0.441206	0.819265\\
0.441173	0.819226\\
0.44114	0.819186\\
0.441107	0.819147\\
0.441074	0.819109\\
0.441042	0.81907\\
0.44101	0.819031\\
0.440978	0.818992\\
0.440946	0.818954\\
0.440916	0.818919\\
0.440884	0.818881\\
0.440852	0.818844\\
0.440821	0.818807\\
0.44079	0.818769\\
0.440759	0.818732\\
0.440728	0.818696\\
0.440698	0.818659\\
0.440667	0.818623\\
0.440637	0.818586\\
0.440609	0.818553\\
0.440579	0.818517\\
0.440549	0.818482\\
0.440519	0.818446\\
0.44049	0.818411\\
0.440461	0.818376\\
0.440432	0.818341\\
0.440403	0.818307\\
0.440374	0.818272\\
0.440346	0.818238\\
0.440319	0.818207\\
0.440291	0.818173\\
0.440263	0.818139\\
0.440235	0.818106\\
0.440207	0.818072\\
0.44018	0.818039\\
0.440153	0.818006\\
0.440125	0.817974\\
0.440098	0.817941\\
0.440074	0.817912\\
0.440047	0.81788\\
0.44002	0.817848\\
0.439994	0.817816\\
0.439968	0.817785\\
0.439942	0.817753\\
0.439916	0.817722\\
0.439891	0.817691\\
0.439865	0.817661\\
0.439842	0.817633\\
0.439817	0.817603\\
0.439792	0.817572\\
0.439767	0.817543\\
0.439743	0.817513\\
0.439719	0.817483\\
0.439694	0.817454\\
0.43967	0.817425\\
0.439646	0.817396\\
0.439625	0.81737\\
0.439601	0.817342\\
0.439578	0.817314\\
0.439555	0.817286\\
0.439532	0.817258\\
0.439509	0.81723\\
0.439486	0.817203\\
0.439464	0.817175\\
0.439442	0.817148\\
0.43942	0.817121\\
0.4394	0.817098\\
0.439378	0.817071\\
0.439356	0.817045\\
0.439335	0.817019\\
0.439314	0.816993\\
0.439293	0.816967\\
0.439272	0.816942\\
0.439251	0.816917\\
0.43923	0.816892\\
0.439212	0.81687\\
0.439192	0.816845\\
0.439172	0.816821\\
0.439152	0.816796\\
0.439132	0.816772\\
0.439113	0.816748\\
0.439093	0.816725\\
0.439074	0.816701\\
0.439055	0.816678\\
0.439036	0.816655\\
0.439019	0.816635\\
0.439001	0.816612\\
0.438982	0.81659\\
0.438964	0.816568\\
0.438946	0.816546\\
0.438928	0.816524\\
0.438911	0.816502\\
0.438893	0.816481\\
0.438876	0.816459\\
0.438858	0.816438\\
0.438843	0.81642\\
0.438827	0.8164\\
0.43881	0.816379\\
0.438793	0.816359\\
0.438777	0.816339\\
0.438761	0.816319\\
0.438744	0.816299\\
0.438729	0.81628\\
0.438713	0.81626\\
0.438697	0.816241\\
0.438684	0.816225\\
0.438668	0.816206\\
0.438653	0.816188\\
0.438638	0.816169\\
0.438623	0.816151\\
0.438609	0.816133\\
0.438594	0.816115\\
0.43858	0.816097\\
0.438565	0.81608\\
0.438551	0.816062\\
0.438539	0.816048\\
0.438526	0.816031\\
0.438512	0.816014\\
0.438499	0.815998\\
0.438485	0.815981\\
0.438472	0.815965\\
0.438459	0.815949\\
0.438446	0.815933\\
0.438433	0.815917\\
0.438421	0.815902\\
0.43841	0.815889\\
0.438398	0.815874\\
0.438386	0.815859\\
0.438373	0.815844\\
0.438362	0.815829\\
0.43835	0.815815\\
0.438338	0.815801\\
0.438327	0.815786\\
0.438315	0.815772\\
0.438304	0.815758\\
0.438293	0.815745\\
0.438282	0.815731\\
0.438273	0.815721\\
0.438262	0.815707\\
0.438252	0.815694\\
0.438241	0.815681\\
0.438231	0.815669\\
0.438221	0.815656\\
0.438211	0.815644\\
0.438201	0.815631\\
0.438191	0.815619\\
0.438181	0.815607\\
0.438171	0.815595\\
0.438162	0.815584\\
0.438155	0.815575\\
0.438146	0.815564\\
0.438136	0.815552\\
0.438127	0.815541\\
0.438119	0.81553\\
0.43811	0.815519\\
0.438101	0.815509\\
0.438093	0.815498\\
0.438084	0.815488\\
0.438076	0.815477\\
0.438068	0.815467\\
0.43806	0.815457\\
0.438052	0.815447\\
0.438046	0.815441\\
0.438038	0.815431\\
0.438031	0.815422\\
0.438023	0.815412\\
0.438016	0.815403\\
0.438008	0.815394\\
0.438001	0.815385\\
0.437994	0.815376\\
0.437987	0.815367\\
0.43798	0.815359\\
0.437973	0.81535\\
0.437966	0.815342\\
0.43796	0.815334\\
0.437953	0.815326\\
0.437949	0.815321\\
0.437942	0.815313\\
0.437936	0.815305\\
0.43793	0.815297\\
0.437924	0.81529\\
0.437918	0.815282\\
0.437912	0.815275\\
0.437906	0.815268\\
0.4379	0.815261\\
0.437895	0.815254\\
0.437889	0.815247\\
0.437884	0.81524\\
0.437878	0.815233\\
0.437873	0.815227\\
0.437868	0.81522\\
0.437863	0.815214\\
0.437858	0.815207\\
0.437855	0.815204\\
0.43785	0.815198\\
0.437845	0.815192\\
0.43784	0.815186\\
0.437836	0.81518\\
0.437831	0.815175\\
0.437826	0.815169\\
0.437822	0.815163\\
0.437818	0.815158\\
0.437813	0.815153\\
0.437809	0.815147\\
0.437805	0.815142\\
0.437801	0.815137\\
0.437797	0.815132\\
0.437793	0.815127\\
0.437789	0.815122\\
0.437785	0.815117\\
0.437781	0.815112\\
0.437777	0.815108\\
0.437776	0.815106\\
0.437772	0.815102\\
0.437769	0.815098\\
0.437765	0.815093\\
0.437762	0.815089\\
0.437758	0.815085\\
0.437755	0.815081\\
0.437752	0.815077\\
0.437749	0.815073\\
0.437746	0.815069\\
0.437743	0.815065\\
0.43774	0.815061\\
0.437737	0.815057\\
0.437734	0.815054\\
0.437731	0.81505\\
0.437728	0.815047\\
0.437725	0.815043\\
0.437722	0.81504\\
0.43772	0.815036\\
0.437717	0.815033\\
0.437715	0.81503\\
0.437712	0.815027\\
0.437709	0.815024\\
0.437707	0.81502\\
0.437705	0.815017\\
0.437702	0.815014\\
0.437702	0.815015\\
0.4377	0.815012\\
0.437698	0.815009\\
0.437695	0.815006\\
0.437693	0.815004\\
0.437691	0.815001\\
0.437689	0.814998\\
0.437687	0.814996\\
0.437685	0.814993\\
0.437683	0.814991\\
0.437681	0.814989\\
0.437679	0.814986\\
0.437677	0.814984\\
0.437676	0.814982\\
0.437674	0.814979\\
0.437672	0.814977\\
0.43767	0.814975\\
0.437669	0.814973\\
0.437667	0.814971\\
0.437665	0.814969\\
0.437664	0.814967\\
0.437662	0.814965\\
0.437661	0.814963\\
0.437659	0.814961\\
0.437658	0.814959\\
0.437656	0.814957\\
0.437655	0.814956\\
0.437654	0.814954\\
0.437652	0.814952\\
0.437651	0.81495\\
0.43765	0.814949\\
0.437648	0.814947\\
0.437647	0.814946\\
0.437646	0.814944\\
0.437645	0.814943\\
0.437643	0.814941\\
0.437642	0.81494\\
0.437641	0.814938\\
0.43764	0.814937\\
0.437641	0.814939\\
0.43764	0.814937\\
0.437639	0.814936\\
0.437638	0.814935\\
0.437637	0.814934\\
0.437636	0.814932\\
0.437635	0.814931\\
0.437634	0.81493\\
0.437633	0.814929\\
0.437632	0.814928\\
0.437631	0.814927\\
0.437631	0.814926\\
0.43763	0.814924\\
0.437629	0.814923\\
0.437628	0.814922\\
0.437627	0.814921\\
0.437627	0.81492\\
0.437626	0.814919\\
0.437625	0.814918\\
0.437624	0.814918\\
0.437624	0.814917\\
0.437623	0.814916\\
0.437622	0.814915\\
0.437622	0.814914\\
0.437621	0.814913\\
0.43762	0.814912\\
0.437619	0.814911\\
0.437618	0.81491\\
0.437618	0.814909\\
0.437617	0.814909\\
0.437617	0.814908\\
0.437616	0.814907\\
0.437615	0.814906\\
0.437615	0.814905\\
0.437614	0.814905\\
0.437614	0.814904\\
0.437613	0.814903\\
0.437612	0.814902\\
0.437611	0.814901\\
0.437611	0.8149\\
0.43761	0.814899\\
0.437609	0.814898\\
0.437609	0.814897\\
0.437608	0.814897\\
0.437608	0.814896\\
0.437607	0.814896\\
0.437607	0.814895\\
0.437606	0.814894\\
0.437605	0.814893\\
0.437605	0.814892\\
0.437604	0.814892\\
0.437604	0.814891\\
0.437603	0.814891\\
0.437603	0.81489\\
0.437602	0.814889\\
0.437602	0.814888\\
0.437601	0.814888\\
0.437601	0.814887\\
0.4376	0.814887\\
0.4376	0.814886\\
0.437599	0.814885\\
0.437599	0.814884\\
0.437598	0.814884\\
0.437598	0.814883\\
0.437597	0.814883\\
0.437597	0.814882\\
0.437597	0.814881\\
0.437596	0.814881\\
0.437596	0.81488\\
0.437596	0.814879\\
0.437594	0.814875\\
0.437595	0.814875\\
0.437596	0.814875\\
0.437594	0.814872\\
0.437595	0.814872\\
0.437595	0.814871\\
0.437596	0.814871\\
0.437594	0.814867\\
0.437595	0.814867\\
0.437596	0.814867\\
0.437596	0.814866\\
0.437597	0.814866\\
0.437594	0.814862\\
0.437594	0.814861\\
0.437595	0.814861\\
0.437595	0.81486\\
0.437596	0.81486\\
0.437596	0.814859\\
0.437597	0.814859\\
0.437594	0.814855\\
0.437594	0.814854\\
0.437595	0.814854\\
0.437595	0.814853\\
0.437596	0.814853\\
0.437596	0.814852\\
0.437596	0.814851\\
0.437597	0.814851\\
0.437594	0.814847\\
0.437594	0.814846\\
0.437595	0.814846\\
0.437595	0.814845\\
0.437595	0.814844\\
0.437596	0.814843\\
0.437596	0.814842\\
0.437596	0.814841\\
0.437597	0.814841\\
0.437597	0.81484\\
0.437594	0.814836\\
0.437594	0.814835\\
0.437595	0.814835\\
0.437595	0.814834\\
0.437595	0.814833\\
0.437595	0.814832\\
0.437596	0.814832\\
0.437596	0.814831\\
0.437596	0.81483\\
0.437596	0.814829\\
0.437597	0.814829\\
0.437597	0.814828\\
0.437597	0.814827\\
0.437594	0.814822\\
0.437594	0.814821\\
0.437595	0.814821\\
0.437595	0.81482\\
0.437595	0.814819\\
0.437595	0.814818\\
0.437595	0.814817\\
0.437596	0.814817\\
0.437596	0.814816\\
0.437596	0.814815\\
0.437596	0.814814\\
0.437596	0.814813\\
0.437597	0.814813\\
0.437597	0.814812\\
0.437597	0.814811\\
0.437597	0.81481\\
0.437594	0.814805\\
0.437594	0.814804\\
0.437595	0.814804\\
0.437595	0.814803\\
0.437595	0.814802\\
0.437595	0.814801\\
0.437595	0.8148\\
0.437595	0.814799\\
0.437596	0.814799\\
0.437596	0.814798\\
0.437596	0.814797\\
0.437596	0.814796\\
0.437596	0.814795\\
0.437596	0.814794\\
0.437597	0.814793\\
0.437597	0.814792\\
0.437597	0.814791\\
0.437597	0.81479\\
0.437597	0.814789\\
0.437594	0.814784\\
0.437594	0.814783\\
0.437595	0.814783\\
0.437595	0.814782\\
0.437595	0.814781\\
0.437595	0.81478\\
0.437595	0.814779\\
0.437595	0.814778\\
0.437595	0.814777\\
0.437596	0.814776\\
0.437596	0.814775\\
0.437596	0.814774\\
0.437596	0.814773\\
0.437596	0.814772\\
0.437596	0.814771\\
0.437596	0.81477\\
0.437597	0.814769\\
0.437597	0.814768\\
0.437597	0.814767\\
0.437597	0.814766\\
0.437597	0.814765\\
0.437597	0.814764\\
0.437597	0.814763\\
0.437594	0.814758\\
0.437594	0.814757\\
0.437595	0.814757\\
0.437595	0.814756\\
0.437595	0.814755\\
0.437595	0.814754\\
0.437595	0.814753\\
0.437595	0.814752\\
0.437595	0.814751\\
0.437595	0.81475\\
0.437595	0.814749\\
0.437596	0.814749\\
0.437596	0.814748\\
0.437596	0.814747\\
0.437596	0.814746\\
0.437596	0.814745\\
0.437596	0.814744\\
0.437596	0.814743\\
0.437596	0.814742\\
0.437596	0.814741\\
0.437596	0.81474\\
0.437597	0.81474\\
0.437597	0.814739\\
0.437597	0.814738\\
0.437597	0.814737\\
0.437597	0.814736\\
0.437597	0.814735\\
0.437597	0.814734\\
0.437597	0.814733\\
0.437597	0.814732\\
0.437594	0.814726\\
0.437594	0.814725\\
0.437595	0.814724\\
0.437595	0.814723\\
0.437595	0.814722\\
0.437595	0.814721\\
0.437595	0.81472\\
0.437595	0.814719\\
0.437595	0.814718\\
0.437595	0.814717\\
0.437595	0.814716\\
0.437596	0.814715\\
0.437596	0.814714\\
0.437596	0.814713\\
0.437596	0.814712\\
0.437596	0.814711\\
0.437596	0.81471\\
0.437596	0.814709\\
0.437596	0.814708\\
0.437596	0.814707\\
0.437596	0.814706\\
0.437596	0.814705\\
0.437596	0.814704\\
0.437597	0.814703\\
0.437597	0.814702\\
0.437597	0.814701\\
0.437597	0.8147\\
0.437597	0.814699\\
0.437597	0.814698\\
0.437597	0.814697\\
0.437597	0.814696\\
0.437597	0.814695\\
0.437597	0.814694\\
0.437597	0.814693\\
0.437597	0.814692\\
0.437594	0.814687\\
0.437594	0.814686\\
0.437594	0.814685\\
0.437595	0.814684\\
0.437595	0.814683\\
0.437595	0.814682\\
0.437595	0.814681\\
0.437595	0.81468\\
0.437595	0.814679\\
0.437595	0.814678\\
0.437595	0.814677\\
0.437595	0.814676\\
0.437595	0.814675\\
0.437595	0.814674\\
0.437596	0.814674\\
0.437596	0.814673\\
0.437596	0.814672\\
0.437596	0.814671\\
0.437596	0.81467\\
0.437596	0.814669\\
0.437596	0.814668\\
0.437596	0.814667\\
0.437596	0.814666\\
0.437596	0.814665\\
0.437596	0.814664\\
0.437596	0.814663\\
0.437596	0.814662\\
0.437596	0.814661\\
0.437596	0.81466\\
0.437597	0.814659\\
0.437597	0.814658\\
0.437597	0.814657\\
0.437597	0.814656\\
0.437597	0.814655\\
0.437597	0.814654\\
0.437597	0.814653\\
0.437597	0.814652\\
0.437597	0.814651\\
0.437597	0.81465\\
0.437597	0.814649\\
0.437597	0.814648\\
0.437597	0.814647\\
0.437597	0.814646\\
0.437598	0.814645\\
0.437594	0.814638\\
0.437594	0.814637\\
0.437595	0.814636\\
0.437595	0.814635\\
0.437595	0.814634\\
0.437595	0.814633\\
0.437595	0.814632\\
0.437595	0.814631\\
0.437595	0.81463\\
0.437595	0.814629\\
0.437595	0.814627\\
0.437595	0.814626\\
0.437595	0.814625\\
0.437595	0.814624\\
0.437595	0.814623\\
0.437595	0.814622\\
0.437596	0.81462\\
0.437596	0.814619\\
0.437596	0.814618\\
0.437596	0.814617\\
0.437596	0.814616\\
0.437596	0.814615\\
0.437596	0.814613\\
0.437596	0.814612\\
0.437596	0.814611\\
0.437596	0.81461\\
0.437596	0.814609\\
0.437596	0.814607\\
0.437597	0.814606\\
0.437597	0.814605\\
0.437597	0.814603\\
0.437597	0.814602\\
0.437597	0.814601\\
0.437597	0.8146\\
0.437597	0.814598\\
0.437597	0.814597\\
0.437597	0.814596\\
0.437597	0.814594\\
0.437597	0.814593\\
0.437597	0.814592\\
0.437597	0.81459\\
0.437597	0.814589\\
0.437598	0.814588\\
0.437598	0.814586\\
0.437598	0.814585\\
0.437598	0.814584\\
0.437595	0.814577\\
0.437595	0.814576\\
0.437595	0.814574\\
0.437595	0.814573\\
0.437595	0.814571\\
0.437595	0.81457\\
0.437595	0.814569\\
0.437595	0.814567\\
0.437595	0.814566\\
0.437595	0.814564\\
0.437595	0.814563\\
0.437595	0.814561\\
0.437595	0.81456\\
0.437596	0.814559\\
0.437596	0.814557\\
0.437596	0.814556\\
0.437596	0.814554\\
0.437596	0.814553\\
0.437596	0.814551\\
0.437596	0.81455\\
0.437596	0.814548\\
0.437596	0.814546\\
0.437596	0.814545\\
0.437596	0.814543\\
0.437596	0.814542\\
0.437596	0.81454\\
0.437597	0.814539\\
0.437597	0.814537\\
0.437597	0.814536\\
0.437597	0.814534\\
0.437597	0.814532\\
0.437597	0.814531\\
0.437597	0.814529\\
0.437597	0.814527\\
0.437597	0.814526\\
0.437597	0.814524\\
0.437597	0.814523\\
0.437597	0.814521\\
0.437597	0.814519\\
0.437598	0.814517\\
0.437598	0.814516\\
0.437598	0.814514\\
0.437598	0.814512\\
0.437598	0.814511\\
0.437595	0.814503\\
0.437595	0.814502\\
0.437595	0.8145\\
0.437595	0.814498\\
0.437595	0.814496\\
0.437595	0.814495\\
0.437595	0.814493\\
0.437595	0.814491\\
0.437595	0.814489\\
0.437595	0.814488\\
0.437595	0.814486\\
0.437595	0.814484\\
0.437596	0.814482\\
0.437596	0.81448\\
0.437596	0.814478\\
0.437596	0.814476\\
0.437596	0.814475\\
0.437596	0.814473\\
0.437596	0.814471\\
0.437596	0.814469\\
0.437596	0.814467\\
0.437596	0.814465\\
0.437596	0.814463\\
0.437596	0.814461\\
0.437597	0.814459\\
0.437597	0.814457\\
0.437597	0.814455\\
0.437597	0.814453\\
0.437597	0.814451\\
0.437597	0.814449\\
0.437597	0.814447\\
0.437597	0.814445\\
0.437597	0.814443\\
0.437597	0.814441\\
0.437597	0.814439\\
0.437597	0.814437\\
0.437597	0.814435\\
0.437598	0.814433\\
0.437598	0.814431\\
0.437598	0.814428\\
0.437598	0.814426\\
0.437598	0.814424\\
0.437598	0.814422\\
0.437598	0.81442\\
0.437595	0.814412\\
0.437595	0.81441\\
0.437595	0.814408\\
0.437595	0.814406\\
0.437595	0.814403\\
0.437595	0.814401\\
0.437595	0.814399\\
0.437595	0.814397\\
0.437595	0.814394\\
0.437595	0.814392\\
0.437596	0.81439\\
0.437596	0.814388\\
0.437596	0.814385\\
0.437596	0.814383\\
0.437596	0.814381\\
0.437596	0.814378\\
0.437596	0.814376\\
0.437596	0.814374\\
0.437596	0.814371\\
0.437596	0.814369\\
0.437596	0.814366\\
0.437596	0.814364\\
0.437597	0.814361\\
0.437597	0.814359\\
0.437597	0.814357\\
0.437597	0.814354\\
0.437597	0.814352\\
0.437597	0.814349\\
0.437597	0.814347\\
0.437597	0.814344\\
0.437597	0.814342\\
0.437597	0.814339\\
0.437597	0.814336\\
0.437597	0.814334\\
0.437598	0.814331\\
0.437598	0.814329\\
0.437598	0.814326\\
0.437598	0.814323\\
0.437598	0.814321\\
0.437598	0.814318\\
0.437598	0.814315\\
0.437598	0.814313\\
0.437595	0.814304\\
0.437595	0.814301\\
0.437595	0.814299\\
0.437595	0.814296\\
0.437595	0.814293\\
0.437595	0.814291\\
0.437595	0.814288\\
0.437595	0.814285\\
0.437595	0.814282\\
0.437595	0.814279\\
0.437596	0.814277\\
0.437596	0.814274\\
0.437596	0.814271\\
0.437596	0.814268\\
0.437596	0.814265\\
0.437596	0.814262\\
0.437596	0.814259\\
0.437596	0.814256\\
0.437596	0.814253\\
0.437596	0.81425\\
0.437596	0.814247\\
0.437597	0.814244\\
0.437597	0.814241\\
0.437597	0.814238\\
0.437597	0.814235\\
0.437597	0.814232\\
0.437597	0.814229\\
0.437597	0.814226\\
0.437597	0.814223\\
0.437597	0.81422\\
0.437597	0.814217\\
0.437597	0.814214\\
0.437597	0.81421\\
0.437598	0.814207\\
0.437598	0.814204\\
0.437598	0.814201\\
0.437598	0.814197\\
0.437598	0.814194\\
0.437598	0.814191\\
0.437598	0.814188\\
0.437598	0.814184\\
0.437598	0.814181\\
0.437598	0.814178\\
0.437598	0.814174\\
0.437595	0.814165\\
0.437595	0.814161\\
0.437595	0.814158\\
0.437595	0.814155\\
0.437595	0.814151\\
0.437595	0.814148\\
0.437595	0.814144\\
0.437596	0.814141\\
0.437596	0.814137\\
0.437596	0.814134\\
0.437596	0.81413\\
0.437596	0.814127\\
0.437596	0.814123\\
0.437596	0.814119\\
0.437596	0.814116\\
0.437596	0.814112\\
0.437596	0.814108\\
0.437596	0.814105\\
0.437597	0.814101\\
0.437597	0.814097\\
0.437597	0.814094\\
0.437597	0.81409\\
0.437597	0.814086\\
0.437597	0.814082\\
0.437597	0.814079\\
0.437597	0.814075\\
0.437597	0.814071\\
0.437597	0.814067\\
0.437597	0.814063\\
0.437598	0.814059\\
0.437598	0.814055\\
0.437598	0.814051\\
0.437598	0.814047\\
0.437598	0.814043\\
0.437598	0.814039\\
0.437598	0.814035\\
0.437598	0.814031\\
0.437598	0.814027\\
0.437598	0.814023\\
0.437598	0.814019\\
0.437598	0.814015\\
0.437599	0.814011\\
0.437595	0.814\\
0.437595	0.813996\\
0.437595	0.813992\\
0.437595	0.813988\\
0.437595	0.813983\\
0.437595	0.813979\\
0.437596	0.813975\\
0.437596	0.81397\\
0.437596	0.813966\\
0.437596	0.813962\\
0.437596	0.813957\\
0.437596	0.813953\\
0.437596	0.813948\\
0.437596	0.813944\\
0.437596	0.813939\\
0.437596	0.813935\\
0.437597	0.81393\\
0.437597	0.813926\\
0.437597	0.813921\\
0.437597	0.813917\\
0.437597	0.813912\\
0.437597	0.813907\\
0.437597	0.813903\\
0.437597	0.813898\\
0.437597	0.813893\\
0.437597	0.813889\\
0.437597	0.813884\\
0.437598	0.813879\\
0.437598	0.813874\\
0.437598	0.813869\\
0.437598	0.813864\\
0.437598	0.813859\\
0.437598	0.813855\\
0.437598	0.81385\\
0.437598	0.813845\\
0.437598	0.81384\\
0.437598	0.813835\\
0.437598	0.81383\\
0.437598	0.813825\\
0.437599	0.813819\\
0.437599	0.813814\\
0.437595	0.813803\\
0.437595	0.813798\\
0.437595	0.813793\\
0.437595	0.813787\\
0.437596	0.813782\\
0.437596	0.813777\\
0.437596	0.813771\\
0.437596	0.813766\\
0.437596	0.813761\\
0.437596	0.813755\\
0.437596	0.81375\\
0.437596	0.813745\\
0.437596	0.813739\\
0.437596	0.813734\\
0.437597	0.813728\\
0.437597	0.813723\\
0.437597	0.813717\\
0.437597	0.813711\\
0.437597	0.813706\\
0.437597	0.8137\\
0.437597	0.813694\\
0.437597	0.813689\\
0.437597	0.813683\\
0.437597	0.813677\\
0.437597	0.813671\\
0.437598	0.813665\\
0.437598	0.81366\\
0.437598	0.813654\\
0.437598	0.813648\\
0.437598	0.813642\\
0.437598	0.813636\\
0.437598	0.81363\\
0.437598	0.813624\\
0.437598	0.813618\\
0.437598	0.813612\\
0.437598	0.813605\\
0.437599	0.813599\\
0.437599	0.813593\\
0.437599	0.813587\\
0.437599	0.81358\\
0.437599	0.813574\\
0.437595	0.813561\\
0.437595	0.813555\\
0.437595	0.813549\\
0.437596	0.813542\\
0.437596	0.813536\\
0.437596	0.813529\\
0.437596	0.813523\\
0.437596	0.813516\\
0.437596	0.81351\\
0.437596	0.813503\\
0.437596	0.813496\\
0.437596	0.81349\\
0.437596	0.813483\\
0.437597	0.813476\\
0.437597	0.813469\\
0.437597	0.813463\\
0.437597	0.813456\\
0.437597	0.813449\\
0.437597	0.813442\\
0.437597	0.813435\\
0.437597	0.813428\\
0.437597	0.813421\\
0.437598	0.813414\\
0.437598	0.813407\\
0.437598	0.8134\\
0.437598	0.813392\\
0.437598	0.813385\\
0.437598	0.813378\\
0.437598	0.813371\\
0.437598	0.813363\\
0.437598	0.813356\\
0.437598	0.813349\\
0.437599	0.813341\\
0.437599	0.813334\\
0.437599	0.813326\\
0.437599	0.813319\\
0.437599	0.813311\\
0.437599	0.813303\\
0.437599	0.813296\\
0.437599	0.813288\\
0.437599	0.81328\\
0.437599	0.813272\\
0.437596	0.813258\\
0.437596	0.81325\\
0.437596	0.813242\\
0.437596	0.813234\\
0.437596	0.813226\\
0.437596	0.813218\\
0.437596	0.81321\\
0.437596	0.813202\\
0.437596	0.813194\\
0.437597	0.813186\\
0.437597	0.813178\\
0.437597	0.813169\\
0.437597	0.813161\\
0.437597	0.813153\\
0.437597	0.813144\\
0.437597	0.813136\\
0.437597	0.813128\\
0.437597	0.813119\\
0.437598	0.81311\\
0.437598	0.813102\\
0.437598	0.813093\\
0.437598	0.813085\\
0.437598	0.813076\\
0.437598	0.813067\\
0.437598	0.813058\\
0.437598	0.813049\\
0.437598	0.81304\\
0.437598	0.813032\\
0.437599	0.813023\\
0.437599	0.813014\\
0.437599	0.813004\\
0.437599	0.812995\\
0.437599	0.812986\\
0.437599	0.812977\\
0.437599	0.812968\\
0.437599	0.812958\\
0.437599	0.812949\\
0.4376	0.812939\\
0.4376	0.81293\\
0.4376	0.812921\\
0.437596	0.812904\\
0.437596	0.812894\\
0.437596	0.812885\\
0.437596	0.812875\\
0.437596	0.812865\\
0.437596	0.812856\\
0.437597	0.812846\\
0.437597	0.812836\\
0.437597	0.812826\\
0.437597	0.812816\\
0.437597	0.812806\\
0.437597	0.812796\\
0.437597	0.812786\\
0.437597	0.812776\\
0.437597	0.812765\\
0.437598	0.812755\\
0.437598	0.812745\\
0.437598	0.812734\\
0.437598	0.812724\\
0.437598	0.812713\\
0.437598	0.812703\\
0.437598	0.812692\\
0.437598	0.812682\\
0.437598	0.812671\\
0.437599	0.81266\\
0.437599	0.812649\\
0.437599	0.812638\\
0.437599	0.812627\\
0.437599	0.812616\\
0.437599	0.812605\\
0.437599	0.812594\\
0.437599	0.812583\\
0.437599	0.812572\\
0.4376	0.812561\\
0.4376	0.812549\\
0.4376	0.812538\\
0.4376	0.812526\\
0.4376	0.812515\\
0.4376	0.812503\\
0.4376	0.812492\\
0.437596	0.812473\\
0.437596	0.812461\\
0.437596	0.812449\\
0.437597	0.812438\\
0.437597	0.812426\\
0.437597	0.812414\\
0.437597	0.812402\\
0.437597	0.81239\\
0.437597	0.812378\\
0.437597	0.812365\\
0.437598	0.812353\\
0.437598	0.812341\\
0.437598	0.812328\\
0.437598	0.812316\\
0.437598	0.812304\\
0.437598	0.812291\\
0.437598	0.812278\\
0.437598	0.812266\\
0.437598	0.812253\\
0.437599	0.81224\\
0.437599	0.812227\\
0.437599	0.812214\\
0.437599	0.812201\\
0.437599	0.812188\\
0.437599	0.812175\\
0.437599	0.812162\\
0.437599	0.812148\\
0.4376	0.812135\\
0.4376	0.812122\\
0.4376	0.812108\\
0.4376	0.812095\\
0.4376	0.812081\\
0.4376	0.812067\\
0.4376	0.812054\\
0.4376	0.81204\\
0.4376	0.812026\\
0.437601	0.812012\\
0.437601	0.811998\\
0.437601	0.811984\\
0.437601	0.811969\\
0.437601	0.811955\\
0.437597	0.811934\\
0.437597	0.811919\\
0.437597	0.811905\\
0.437597	0.81189\\
0.437598	0.811876\\
0.437598	0.811861\\
0.437598	0.811846\\
0.437598	0.811831\\
0.437598	0.811817\\
0.437598	0.811802\\
0.437598	0.811787\\
0.437598	0.811771\\
0.437599	0.811756\\
0.437599	0.811741\\
0.437599	0.811726\\
0.437599	0.81171\\
0.437599	0.811695\\
0.437599	0.811679\\
0.437599	0.811664\\
0.4376	0.811648\\
0.4376	0.811632\\
0.4376	0.811616\\
0.4376	0.8116\\
0.4376	0.811584\\
0.4376	0.811568\\
0.4376	0.811552\\
0.4376	0.811535\\
0.437601	0.811519\\
0.437601	0.811503\\
0.437601	0.811486\\
0.437601	0.811469\\
0.437601	0.811453\\
0.437601	0.811436\\
0.437601	0.811419\\
0.437601	0.811402\\
0.437602	0.811385\\
0.437602	0.811368\\
0.437602	0.811351\\
0.437602	0.811333\\
0.437598	0.811308\\
0.437598	0.811291\\
0.437598	0.811273\\
0.437598	0.811256\\
0.437598	0.811238\\
0.437599	0.81122\\
0.437599	0.811202\\
0.437599	0.811184\\
0.437599	0.811166\\
0.437599	0.811148\\
0.437599	0.81113\\
0.437599	0.811112\\
0.4376	0.811093\\
0.4376	0.811075\\
0.4376	0.811056\\
0.4376	0.811037\\
0.4376	0.811018\\
0.4376	0.811\\
0.4376	0.810981\\
0.4376	0.810961\\
0.437601	0.810942\\
0.437601	0.810923\\
0.437601	0.810904\\
0.437601	0.810884\\
0.437601	0.810864\\
0.437601	0.810845\\
0.437601	0.810825\\
0.437602	0.810805\\
0.437602	0.810785\\
0.437602	0.810765\\
0.437602	0.810745\\
0.437602	0.810725\\
0.437602	0.810704\\
0.437602	0.810684\\
0.437603	0.810663\\
0.437603	0.810642\\
0.437603	0.810622\\
0.437603	0.810601\\
0.437603	0.81058\\
0.437599	0.810551\\
0.437599	0.81053\\
0.437599	0.810508\\
0.437599	0.810487\\
0.4376	0.810465\\
0.4376	0.810444\\
0.4376	0.810422\\
0.4376	0.8104\\
0.4376	0.810378\\
0.4376	0.810356\\
0.437601	0.810334\\
0.437601	0.810312\\
0.437601	0.810289\\
0.437601	0.810267\\
0.437601	0.810244\\
0.437601	0.810222\\
0.437601	0.810199\\
0.437602	0.810176\\
0.437602	0.810153\\
0.437602	0.81013\\
0.437602	0.810106\\
0.437602	0.810083\\
0.437602	0.810059\\
0.437603	0.810036\\
0.437603	0.810012\\
0.437603	0.809988\\
0.437603	0.809964\\
0.437603	0.80994\\
0.437603	0.809916\\
0.437604	0.809891\\
0.437604	0.809867\\
0.437604	0.809842\\
0.437604	0.809817\\
0.437604	0.809793\\
0.437604	0.809768\\
0.437604	0.809742\\
0.437605	0.809717\\
0.437605	0.809692\\
0.437605	0.809666\\
0.437605	0.809641\\
0.437601	0.809607\\
0.437601	0.809581\\
0.437601	0.809555\\
0.437601	0.809529\\
0.437602	0.809503\\
0.437602	0.809476\\
0.437602	0.80945\\
0.437602	0.809423\\
0.437602	0.809396\\
0.437602	0.80937\\
0.437603	0.809343\\
0.437603	0.809315\\
0.437603	0.809288\\
0.437603	0.809261\\
0.437603	0.809233\\
0.437604	0.809205\\
0.437604	0.809178\\
0.437604	0.80915\\
0.437604	0.809122\\
0.437604	0.809093\\
0.437604	0.809065\\
0.437605	0.809036\\
0.437605	0.809008\\
0.437605	0.808979\\
0.437605	0.80895\\
0.437605	0.808921\\
0.437606	0.808891\\
0.437606	0.808862\\
0.437606	0.808832\\
0.437606	0.808803\\
0.437606	0.808773\\
0.437606	0.808743\\
0.437607	0.808713\\
0.437607	0.808682\\
0.437607	0.808652\\
0.437607	0.808621\\
0.437607	0.80859\\
0.437607	0.80856\\
0.437608	0.808528\\
0.437603	0.808489\\
0.437604	0.808457\\
0.437604	0.808426\\
0.437604	0.808394\\
0.437604	0.808363\\
0.437604	0.808331\\
0.437605	0.808298\\
0.437605	0.808266\\
0.437605	0.808234\\
0.437605	0.808201\\
0.437605	0.808168\\
0.437606	0.808135\\
0.437606	0.808102\\
0.437606	0.808069\\
0.437606	0.808036\\
0.437606	0.808002\\
0.437607	0.807968\\
0.437607	0.807934\\
0.437607	0.8079\\
0.437607	0.807866\\
0.437608	0.807831\\
0.437608	0.807797\\
0.437608	0.807762\\
0.437608	0.807727\\
0.437608	0.807692\\
0.437609	0.807656\\
0.437609	0.807621\\
0.437609	0.807585\\
0.437609	0.807549\\
0.437609	0.807513\\
0.43761	0.807477\\
0.43761	0.807441\\
0.43761	0.807404\\
0.43761	0.807367\\
0.437611	0.807331\\
0.437611	0.807293\\
0.437611	0.807256\\
0.437611	0.807219\\
0.437611	0.807181\\
0.437607	0.807134\\
0.437607	0.807096\\
0.437608	0.807058\\
0.437608	0.80702\\
0.437608	0.806981\\
0.437608	0.806942\\
0.437609	0.806903\\
0.437609	0.806864\\
0.437609	0.806825\\
0.437609	0.806785\\
0.43761	0.806746\\
0.43761	0.806706\\
0.43761	0.806666\\
0.43761	0.806625\\
0.437611	0.806585\\
0.437611	0.806544\\
0.437611	0.806503\\
0.437611	0.806462\\
0.437612	0.80642\\
0.437612	0.806379\\
0.437612	0.806337\\
0.437612	0.806295\\
0.437613	0.806253\\
0.437613	0.80621\\
0.437613	0.806168\\
0.437613	0.806125\\
0.437614	0.806082\\
0.437614	0.806039\\
0.437614	0.805995\\
0.437614	0.805952\\
0.437615	0.805908\\
0.437615	0.805864\\
0.437615	0.805819\\
0.437615	0.805775\\
0.437616	0.80573\\
0.437616	0.805685\\
0.437616	0.80564\\
0.437616	0.805594\\
0.437617	0.805548\\
0.437612	0.805494\\
0.437613	0.805447\\
0.437613	0.805401\\
0.437613	0.805355\\
0.437614	0.805308\\
0.437614	0.805261\\
0.437614	0.805214\\
0.437615	0.805166\\
0.437615	0.805119\\
0.437615	0.805071\\
0.437615	0.805022\\
0.437616	0.804974\\
0.437616	0.804925\\
0.437616	0.804876\\
0.437617	0.804827\\
0.437617	0.804778\\
0.437617	0.804728\\
0.437618	0.804678\\
0.437618	0.804628\\
0.437618	0.804578\\
0.437619	0.804527\\
0.437619	0.804476\\
0.437619	0.804425\\
0.43762	0.804374\\
0.43762	0.804322\\
0.43762	0.80427\\
0.437621	0.804218\\
0.437621	0.804166\\
0.437621	0.804113\\
0.437622	0.80406\\
0.437622	0.804007\\
0.437622	0.803953\\
0.437623	0.803899\\
0.437623	0.803845\\
0.437623	0.803791\\
0.437624	0.803737\\
0.437624	0.803682\\
0.437624	0.803627\\
0.43762	0.803562\\
0.43762	0.803507\\
0.437621	0.803451\\
0.437621	0.803395\\
0.437621	0.803338\\
0.437622	0.803281\\
0.437622	0.803225\\
0.437622	0.803167\\
0.437623	0.80311\\
0.437623	0.803052\\
0.437624	0.802994\\
0.437624	0.802935\\
0.437624	0.802877\\
0.437625	0.802818\\
0.437625	0.802759\\
0.437626	0.802699\\
0.437626	0.802639\\
0.437626	0.802579\\
0.437627	0.802519\\
0.437627	0.802458\\
0.437628	0.802397\\
0.437628	0.802335\\
0.437629	0.802274\\
0.437629	0.802212\\
0.437629	0.80215\\
0.43763	0.802087\\
0.43763	0.802024\\
0.437631	0.801961\\
0.437631	0.801897\\
0.437632	0.801834\\
0.437632	0.801769\\
0.437632	0.801705\\
0.437633	0.80164\\
0.437633	0.801575\\
0.437634	0.80151\\
0.437634	0.801444\\
0.437635	0.801378\\
0.437635	0.801311\\
0.437636	0.801245\\
0.437631	0.801168\\
0.437632	0.801101\\
0.437632	0.801033\\
0.437633	0.800965\\
0.437633	0.800897\\
0.437634	0.800828\\
0.437634	0.800759\\
0.437635	0.80069\\
0.437635	0.80062\\
0.437636	0.80055\\
0.437636	0.80048\\
0.437637	0.800409\\
0.437637	0.800338\\
0.437638	0.800266\\
0.437638	0.800195\\
0.437639	0.800122\\
0.437639	0.80005\\
0.43764	0.799977\\
0.43764	0.799904\\
0.437641	0.79983\\
0.437641	0.799756\\
0.437642	0.799682\\
0.437643	0.799607\\
0.437643	0.799532\\
0.437644	0.799457\\
0.437644	0.799381\\
0.437645	0.799305\\
0.437645	0.799228\\
0.437646	0.799151\\
0.437647	0.799074\\
0.437647	0.798997\\
0.437648	0.798918\\
0.437648	0.79884\\
0.437649	0.798761\\
0.437649	0.798682\\
0.43765	0.798602\\
0.437651	0.798522\\
0.437651	0.798442\\
0.437652	0.798361\\
0.437648	0.79827\\
0.437648	0.798188\\
0.437649	0.798107\\
0.43765	0.798024\\
0.43765	0.797942\\
0.437651	0.797858\\
0.437652	0.797775\\
0.437652	0.797691\\
0.437653	0.797606\\
0.437654	0.797522\\
0.437654	0.797436\\
0.437655	0.797351\\
0.437656	0.797265\\
0.437657	0.797178\\
0.437657	0.797091\\
0.437658	0.797004\\
0.437659	0.796916\\
0.437659	0.796828\\
0.43766	0.796739\\
0.437661	0.79665\\
0.437662	0.796561\\
0.437662	0.796471\\
0.437663	0.79638\\
0.437664	0.79629\\
0.437665	0.796198\\
0.437665	0.796106\\
0.437666	0.796014\\
0.437667	0.795922\\
0.437668	0.795829\\
0.437668	0.795735\\
0.437669	0.795641\\
0.43767	0.795546\\
0.437671	0.795451\\
0.437672	0.795356\\
0.437673	0.79526\\
0.437673	0.795164\\
0.437674	0.795067\\
0.437675	0.79497\\
0.437671	0.794861\\
0.437672	0.794763\\
0.437673	0.794665\\
0.437674	0.794565\\
0.437674	0.794466\\
0.437675	0.794366\\
0.437676	0.794265\\
0.437677	0.794164\\
0.437678	0.794062\\
0.437679	0.79396\\
0.43768	0.793857\\
0.437681	0.793754\\
0.437682	0.793651\\
0.437683	0.793546\\
0.437684	0.793442\\
0.437685	0.793337\\
0.437686	0.793231\\
0.437687	0.793125\\
0.437688	0.793018\\
0.437689	0.792911\\
0.43769	0.792803\\
0.437691	0.792695\\
0.437692	0.792586\\
0.437693	0.792476\\
0.437694	0.792366\\
0.437695	0.792256\\
0.437696	0.792145\\
0.437697	0.792033\\
0.437698	0.791921\\
0.4377	0.791808\\
0.437701	0.791695\\
0.437702	0.791581\\
0.437703	0.791467\\
0.437704	0.791352\\
0.437705	0.791237\\
0.437706	0.791121\\
0.437707	0.791004\\
0.437709	0.790887\\
0.43771	0.790769\\
0.437706	0.79064\\
0.437707	0.790521\\
0.437708	0.790402\\
0.43771	0.790282\\
0.437711	0.790161\\
0.437712	0.79004\\
0.437713	0.789918\\
0.437715	0.789796\\
0.437716	0.789673\\
0.437717	0.789549\\
0.437719	0.789425\\
0.43772	0.7893\\
0.437721	0.789175\\
0.437723	0.789049\\
0.437724	0.788922\\
0.437725	0.788795\\
0.437727	0.788667\\
0.437728	0.788539\\
0.43773	0.78841\\
0.437731	0.78828\\
0.437733	0.788149\\
0.437734	0.788018\\
0.437735	0.787887\\
0.437737	0.787754\\
0.437738	0.787621\\
0.43774	0.787488\\
0.437741	0.787353\\
0.437743	0.787218\\
0.437745	0.787083\\
0.437746	0.786947\\
0.437748	0.78681\\
0.437749	0.786672\\
0.437751	0.786534\\
0.437752	0.786395\\
0.437754	0.786255\\
0.437756	0.786115\\
0.437757	0.785974\\
0.437759	0.785832\\
0.437755	0.785679\\
0.437757	0.785536\\
0.437759	0.785392\\
0.437761	0.785247\\
0.437762	0.785102\\
0.437764	0.784956\\
0.437766	0.78481\\
0.437768	0.784663\\
0.43777	0.784515\\
0.437772	0.784366\\
0.437773	0.784217\\
0.437775	0.784066\\
0.437777	0.783916\\
0.437779	0.783764\\
0.437781	0.783611\\
0.437783	0.783458\\
0.437785	0.783304\\
0.437787	0.78315\\
0.437789	0.782994\\
0.437791	0.782838\\
0.437793	0.782681\\
0.437795	0.782524\\
0.437797	0.782365\\
0.437799	0.782206\\
0.437801	0.782046\\
0.437803	0.781885\\
0.437806	0.781724\\
0.437808	0.781561\\
0.43781	0.781398\\
0.437812	0.781234\\
0.437814	0.781069\\
0.437817	0.780904\\
0.437819	0.780738\\
0.437821	0.78057\\
0.437823	0.780402\\
0.437826	0.780234\\
0.437828	0.780064\\
0.43783	0.779893\\
0.437833	0.779722\\
0.43783	0.779538\\
0.437832	0.779366\\
0.437835	0.779192\\
0.437837	0.779017\\
0.43784	0.778842\\
0.437843	0.778666\\
0.437845	0.778488\\
0.437848	0.77831\\
0.43785	0.778132\\
0.437853	0.777952\\
0.437856	0.777771\\
0.437858	0.77759\\
0.437861	0.777407\\
0.437864	0.777224\\
0.437867	0.77704\\
0.43787	0.776855\\
0.437872	0.776669\\
0.437875	0.776482\\
0.437878	0.776294\\
0.437881	0.776106\\
0.437884	0.775916\\
0.437887	0.775725\\
0.43789	0.775534\\
0.437893	0.775342\\
0.437896	0.775148\\
0.437899	0.774954\\
0.437902	0.774759\\
0.437905	0.774562\\
0.437908	0.774365\\
0.437911	0.774167\\
0.437915	0.773968\\
0.437918	0.773768\\
0.437921	0.773567\\
0.437924	0.773365\\
0.437928	0.773162\\
0.437931	0.772958\\
0.437935	0.772753\\
0.437938	0.772547\\
0.437936	0.772328\\
0.43794	0.77212\\
0.437943	0.771911\\
0.437947	0.771702\\
0.43795	0.771491\\
0.437954	0.771279\\
0.437958	0.771066\\
0.437961	0.770852\\
0.437965	0.770637\\
0.437969	0.770421\\
0.437973	0.770204\\
0.437977	0.769986\\
0.437981	0.769766\\
0.437985	0.769546\\
0.437989	0.769325\\
0.437993	0.769102\\
0.437997	0.768879\\
0.438001	0.768654\\
0.438005	0.768428\\
0.438009	0.768201\\
0.438013	0.767974\\
0.438017	0.767745\\
0.438022	0.767514\\
0.438026	0.767283\\
0.43803	0.767051\\
0.438035	0.766817\\
0.438039	0.766583\\
0.438044	0.766347\\
0.438048	0.76611\\
0.438053	0.765872\\
0.438057	0.765633\\
0.438062	0.765392\\
0.438067	0.765151\\
0.438072	0.764908\\
0.438076	0.764664\\
0.438081	0.764419\\
0.438086	0.764173\\
0.438091	0.763925\\
0.438096	0.763677\\
0.438095	0.763414\\
0.438101	0.763163\\
0.438106	0.762911\\
0.438111	0.762658\\
0.438116	0.762403\\
0.438122	0.762147\\
0.438127	0.76189\\
0.438132	0.761632\\
0.438138	0.761372\\
0.438143	0.761112\\
0.438149	0.760849\\
0.438155	0.760586\\
0.43816	0.760321\\
0.438166	0.760055\\
0.438172	0.759788\\
0.438178	0.75952\\
0.438183	0.75925\\
0.438189	0.758979\\
0.438195	0.758706\\
0.438201	0.758433\\
0.438208	0.758158\\
0.438214	0.757881\\
0.43822	0.757603\\
0.438226	0.757324\\
0.438233	0.757044\\
0.438239	0.756762\\
0.438245	0.756479\\
0.438252	0.756195\\
0.438259	0.755909\\
0.438265	0.755621\\
0.438272	0.755333\\
0.438279	0.755043\\
0.438286	0.754751\\
0.438293	0.754458\\
0.438299	0.754164\\
0.438307	0.753868\\
0.438314	0.753571\\
0.438321	0.753273\\
0.438328	0.752973\\
0.43833	0.752658\\
0.438337	0.752355\\
0.438345	0.752051\\
0.438353	0.751746\\
0.43836	0.751438\\
0.438368	0.75113\\
0.438376	0.75082\\
0.438384	0.750508\\
0.438392	0.750195\\
0.4384	0.74988\\
0.438408	0.749564\\
0.438416	0.749247\\
0.438424	0.748927\\
0.438433	0.748607\\
0.438441	0.748284\\
0.43845	0.747961\\
0.438458	0.747635\\
0.438467	0.747308\\
0.438476	0.74698\\
0.438485	0.74665\\
0.438494	0.746318\\
0.438503	0.745985\\
0.438512	0.74565\\
0.438521	0.745313\\
0.43853	0.744975\\
0.43854	0.744636\\
0.438549	0.744294\\
0.438559	0.743951\\
0.438568	0.743607\\
0.438578	0.74326\\
0.438588	0.742912\\
0.438598	0.742563\\
0.438608	0.742211\\
0.438618	0.741858\\
0.438628	0.741504\\
0.438639	0.741147\\
0.438649	0.740789\\
0.438659	0.740429\\
0.43867	0.740068\\
0.438675	0.739691\\
0.438686	0.739326\\
0.438697	0.738959\\
0.438709	0.738591\\
0.43872	0.738221\\
0.438731	0.737849\\
0.438743	0.737475\\
0.438754	0.7371\\
0.438766	0.736722\\
0.438778	0.736343\\
0.438789	0.735962\\
0.438801	0.73558\\
0.438814	0.735195\\
0.438826	0.734809\\
0.438838	0.73442\\
0.438851	0.73403\\
0.438863	0.733638\\
0.438876	0.733245\\
0.438889	0.732849\\
0.438902	0.732451\\
0.438915	0.732052\\
0.438928	0.73165\\
0.438942	0.731247\\
0.438955	0.730842\\
0.438969	0.730434\\
0.438983	0.730025\\
0.438996	0.729614\\
0.439011	0.729201\\
0.439025	0.728786\\
0.439039	0.728369\\
0.439053	0.72795\\
0.439068	0.727529\\
0.439083	0.727106\\
0.439098	0.726681\\
0.439113	0.726254\\
0.439128	0.725825\\
0.439143	0.725394\\
0.439159	0.724961\\
0.439174	0.724526\\
0.43919	0.724089\\
0.439206	0.723649\\
0.439217	0.723194\\
0.439233	0.72275\\
0.43925	0.722305\\
0.439266	0.721857\\
0.439283	0.721407\\
0.4393	0.720956\\
0.439317	0.720502\\
0.439335	0.720045\\
0.439352	0.719587\\
0.43937	0.719127\\
0.439388	0.718664\\
0.439406	0.718199\\
0.439424	0.717732\\
0.439442	0.717263\\
0.439461	0.716791\\
0.43948	0.716318\\
0.439498	0.715842\\
0.439518	0.715363\\
0.439537	0.714883\\
0.439556	0.7144\\
0.439576	0.713915\\
0.439596	0.713428\\
0.439616	0.712938\\
0.439636	0.712446\\
0.439657	0.711952\\
0.439677	0.711455\\
0.439698	0.710956\\
0.439719	0.710455\\
0.439741	0.709951\\
0.439762	0.709445\\
0.439784	0.708937\\
0.439806	0.708426\\
0.439828	0.707913\\
0.43985	0.707397\\
0.439873	0.706879\\
0.439896	0.706359\\
0.439919	0.705836\\
0.439942	0.70531\\
0.439966	0.704782\\
0.439989	0.704252\\
0.440008	0.703704\\
0.440033	0.703169\\
0.440057	0.702631\\
0.440082	0.702091\\
0.440107	0.701548\\
0.440132	0.701003\\
0.440158	0.700455\\
0.440183	0.699905\\
0.440209	0.699352\\
0.440236	0.698796\\
0.440262	0.698238\\
0.440289	0.697677\\
0.440316	0.697113\\
0.440344	0.696547\\
0.440371	0.695978\\
0.440399	0.695407\\
0.440427	0.694833\\
0.440456	0.694256\\
0.440485	0.693677\\
0.440514	0.693095\\
0.440543	0.69251\\
0.440573	0.691922\\
0.440603	0.691332\\
0.440633	0.690739\\
0.440663	0.690143\\
0.440694	0.689544\\
0.440725	0.688943\\
0.440757	0.688338\\
0.440789	0.687731\\
0.440821	0.687121\\
0.440853	0.686509\\
0.440886	0.685893\\
0.440919	0.685275\\
0.440952	0.684653\\
0.440986	0.684029\\
0.44102	0.683402\\
0.441055	0.682772\\
0.441089	0.682139\\
0.441124	0.681503\\
0.44116	0.680865\\
0.441196	0.680223\\
0.441227	0.679562\\
0.441264	0.678915\\
0.441301	0.678264\\
0.441338	0.677611\\
0.441376	0.676954\\
0.441414	0.676295\\
0.441453	0.675632\\
0.441491	0.674966\\
0.441531	0.674298\\
0.441571	0.673626\\
0.441611	0.672951\\
0.441651	0.672273\\
0.441692	0.671592\\
0.441733	0.670908\\
0.441775	0.67022\\
0.441817	0.66953\\
0.44186	0.668836\\
0.441903	0.668139\\
0.441946	0.667439\\
0.44199	0.666735\\
0.442035	0.666029\\
0.442079	0.665319\\
0.442125	0.664606\\
0.44217	0.66389\\
0.442217	0.66317\\
0.442263	0.662447\\
0.44231	0.661721\\
0.442358	0.660991\\
0.442406	0.660258\\
0.442455	0.659522\\
0.442504	0.658783\\
0.442553	0.65804\\
0.442603	0.657293\\
0.442654	0.656544\\
0.442705	0.655791\\
0.442757	0.655034\\
0.442809	0.654274\\
0.442861	0.653511\\
0.442915	0.652744\\
0.442968	0.651973\\
0.443023	0.651199\\
0.443078	0.650422\\
0.443129	0.649624\\
0.443185	0.64884\\
0.443241	0.648052\\
0.443299	0.647261\\
0.443356	0.646466\\
0.443415	0.645667\\
0.443474	0.644865\\
0.443533	0.64406\\
0.443594	0.64325\\
0.443654	0.642437\\
0.443716	0.64162\\
0.443778	0.6408\\
0.443841	0.639976\\
0.443904	0.639148\\
0.443968	0.638317\\
0.444033	0.637482\\
0.444098	0.636643\\
0.444164	0.6358\\
0.444231	0.634954\\
0.444298	0.634103\\
0.444366	0.633249\\
0.444435	0.632391\\
0.444504	0.63153\\
0.444575	0.630664\\
0.444646	0.629795\\
0.444717	0.628922\\
0.44479	0.628044\\
0.444863	0.627163\\
0.444937	0.626278\\
0.445011	0.625389\\
0.445087	0.624497\\
0.445163	0.6236\\
0.44524	0.622699\\
0.445318	0.621794\\
0.445396	0.620885\\
0.445476	0.619973\\
0.445556	0.619056\\
0.445637	0.618135\\
0.445719	0.61721\\
0.445802	0.616281\\
0.445885	0.615348\\
0.44597	0.614411\\
0.446055	0.61347\\
0.446138	0.612506\\
0.446225	0.611557\\
0.446313	0.610604\\
0.446402	0.609646\\
0.446492	0.608684\\
0.446583	0.607718\\
0.446675	0.606748\\
0.446768	0.605773\\
0.446861	0.604794\\
0.446956	0.603811\\
0.447052	0.602824\\
0.447149	0.601833\\
0.447247	0.600837\\
0.447345	0.599836\\
0.447445	0.598832\\
0.447546	0.597823\\
0.447648	0.59681\\
0.447751	0.595792\\
0.447855	0.59477\\
0.44796	0.593744\\
0.448066	0.592713\\
0.448174	0.591678\\
0.448282	0.590638\\
0.448392	0.589594\\
0.448503	0.588545\\
0.448615	0.587492\\
0.448728	0.586435\\
0.448842	0.585373\\
0.448958	0.584306\\
0.449075	0.583235\\
0.449193	0.582159\\
0.449312	0.581079\\
0.449432	0.579994\\
0.449554	0.578904\\
0.449677	0.57781\\
0.449802	0.576711\\
0.449927	0.575608\\
0.450054	0.5745\\
0.450183	0.573387\\
0.450312	0.57227\\
0.450444	0.571148\\
0.450576	0.570021\\
0.45071	0.56889\\
0.450845	0.567753\\
0.450979	0.566593\\
0.451118	0.565448\\
0.451258	0.564297\\
0.451399	0.563142\\
0.451542	0.561982\\
0.451686	0.560818\\
0.451832	0.559648\\
};
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{%
0.451832	0.559648\\
0.451979	0.558474\\
0.452128	0.557295\\
0.452279	0.556111\\
0.452431	0.554922\\
0.452585	0.553728\\
0.45274	0.552529\\
0.452898	0.551326\\
0.453056	0.550117\\
0.453217	0.548904\\
0.453379	0.547685\\
0.453543	0.546462\\
0.453709	0.545233\\
0.453877	0.544\\
0.454046	0.542762\\
0.454217	0.541518\\
0.45439	0.54027\\
0.454565	0.539016\\
0.454742	0.537758\\
0.454921	0.536494\\
0.455101	0.535226\\
0.455284	0.533952\\
0.455469	0.532673\\
0.455655	0.531389\\
0.455844	0.5301\\
0.456035	0.528806\\
0.456227	0.527507\\
0.456422	0.526202\\
0.456619	0.524893\\
0.456818	0.523578\\
0.45702	0.522258\\
0.457223	0.520933\\
0.457429	0.519603\\
0.457637	0.518267\\
0.457847	0.516927\\
0.45806	0.515581\\
0.458275	0.51423\\
0.458492	0.512873\\
0.458712	0.511512\\
0.458934	0.510145\\
0.459158	0.508752\\
0.459385	0.507375\\
0.459614	0.505993\\
0.459846	0.504605\\
0.460081	0.503212\\
0.460318	0.501814\\
0.460558	0.50041\\
0.460801	0.499001\\
0.461046	0.497587\\
0.461294	0.496168\\
0.461545	0.494743\\
0.461798	0.493313\\
0.462055	0.491877\\
0.462314	0.490436\\
0.462576	0.48899\\
0.462841	0.487539\\
0.463109	0.486082\\
0.46338	0.484619\\
0.463654	0.483152\\
0.463931	0.481679\\
0.464212	0.4802\\
0.464495	0.478716\\
0.464781	0.477227\\
0.465071	0.475732\\
0.465364	0.474232\\
0.465661	0.472727\\
0.46596	0.471216\\
0.466264	0.4697\\
0.46657	0.468178\\
0.46688	0.466651\\
0.467194	0.465119\\
0.467511	0.463581\\
0.467832	0.462038\\
0.468156	0.460489\\
0.468484	0.458935\\
0.468816	0.457376\\
0.469151	0.455811\\
0.469491	0.454241\\
0.469834	0.452665\\
0.470181	0.451084\\
0.470533	0.449498\\
0.470888	0.447906\\
0.471247	0.446309\\
0.471611	0.444707\\
0.471979	0.443099\\
0.472351	0.441486\\
0.472727	0.439867\\
0.473107	0.438243\\
0.473493	0.436614\\
0.473884	0.434957\\
0.474278	0.433317\\
0.474677	0.431672\\
0.47508	0.430022\\
0.475488	0.428366\\
0.475901	0.426705\\
0.476319	0.425039\\
0.476741	0.423367\\
0.477169	0.421691\\
0.477601	0.420008\\
0.478039	0.418321\\
0.478482	0.416629\\
0.478929	0.414931\\
0.479383	0.413228\\
0.479841	0.411519\\
0.480306	0.409806\\
0.480775	0.408087\\
0.48125	0.406363\\
0.481731	0.404635\\
0.482218	0.4029\\
0.48271	0.401161\\
0.483209	0.399417\\
0.483713	0.397667\\
0.484223	0.395913\\
0.48474	0.394153\\
0.485262	0.392389\\
0.485791	0.390619\\
0.486327	0.388845\\
0.486869	0.387066\\
0.487417	0.385281\\
0.487972	0.383492\\
0.488534	0.381698\\
0.489103	0.379899\\
0.489678	0.378095\\
0.490261	0.376286\\
0.490851	0.374473\\
0.491448	0.372655\\
0.492052	0.370832\\
0.492664	0.369004\\
0.493283	0.367172\\
0.49391	0.365335\\
0.494545	0.363493\\
0.495187	0.361647\\
0.495838	0.359796\\
0.496497	0.357941\\
0.497164	0.356082\\
0.497839	0.354217\\
0.498522	0.352349\\
0.499215	0.350476\\
0.499916	0.348599\\
0.500625	0.346718\\
0.501351	0.344808\\
0.502079	0.342919\\
0.502816	0.341025\\
0.503563	0.339127\\
0.504318	0.337225\\
0.505084	0.33532\\
0.505859	0.33341\\
0.506644	0.331496\\
0.50744	0.329578\\
0.508245	0.327657\\
0.509061	0.325731\\
0.509887	0.323802\\
0.510724	0.32187\\
0.511572	0.319933\\
0.512431	0.317993\\
0.513301	0.31605\\
0.514182	0.314103\\
0.515075	0.312152\\
0.51598	0.310199\\
0.516896	0.308242\\
0.517825	0.306281\\
0.518765	0.304318\\
0.519719	0.302351\\
0.520685	0.300382\\
0.521663	0.298409\\
0.522655	0.296434\\
0.52366	0.294455\\
0.524678	0.292474\\
0.52571	0.290491\\
0.526756	0.288504\\
0.527816	0.286515\\
0.528891	0.284524\\
0.52998	0.28253\\
0.531084	0.280533\\
0.532202	0.278535\\
0.533336	0.276534\\
0.534486	0.274531\\
0.535651	0.272527\\
0.536833	0.27052\\
0.538031	0.268511\\
0.539245	0.266501\\
0.540476	0.264489\\
0.541724	0.262475\\
0.54299	0.26046\\
0.544273	0.258444\\
0.545575	0.256426\\
0.546895	0.254407\\
0.548233	0.252386\\
0.54959	0.250365\\
0.550967	0.248343\\
0.552363	0.24632\\
0.55378	0.244296\\
0.555216	0.242272\\
0.556673	0.240247\\
0.558151	0.238221\\
0.559651	0.236196\\
0.561172	0.23417\\
0.562735	0.23212\\
0.564301	0.230095\\
0.56589	0.228069\\
0.567502	0.226044\\
0.569138	0.224019\\
0.570798	0.221995\\
0.572483	0.219971\\
0.574193	0.217948\\
0.575928	0.215926\\
0.57769	0.213904\\
0.579477	0.211884\\
0.581292	0.209865\\
0.583135	0.207847\\
0.585005	0.205831\\
0.586904	0.203816\\
0.588832	0.201803\\
0.590789	0.199792\\
0.592777	0.197783\\
0.594795	0.195776\\
0.596845	0.193771\\
0.598927	0.191769\\
0.601041	0.189769\\
0.603188	0.187771\\
0.60537	0.185777\\
0.607585	0.183785\\
0.609836	0.181797\\
0.612123	0.179812\\
0.614447	0.17783\\
0.616808	0.175852\\
0.619206	0.173878\\
0.621644	0.171907\\
0.624122	0.16994\\
0.626639	0.167978\\
0.629199	0.16602\\
0.6318	0.164066\\
0.634444	0.162117\\
0.637133	0.160173\\
0.639866	0.158233\\
0.642644	0.156299\\
0.64547	0.15437\\
0.648343	0.152447\\
0.651266	0.150529\\
0.654237	0.148617\\
0.65726	0.146711\\
0.660335	0.144811\\
0.663463	0.142917\\
0.666645	0.141029\\
0.669883	0.139149\\
0.673177	0.137275\\
0.67653	0.135408\\
0.679942	0.133548\\
0.683414	0.131695\\
0.686948	0.12985\\
0.690546	0.128013\\
0.694209	0.126183\\
0.697938	0.124361\\
0.701735	0.122548\\
0.705602	0.120743\\
0.709539	0.118946\\
0.71355	0.117158\\
0.717635	0.11538\\
0.721796	0.11361\\
0.726094	0.111829\\
0.730414	0.110079\\
0.734816	0.108337\\
0.739301	0.106606\\
0.743873	0.104884\\
0.748534	0.103173\\
0.753284	0.101472\\
0.758128	0.099781\\
0.763066	0.098102\\
0.768102	0.096432\\
0.773239	0.094774\\
0.778477	0.093127\\
0.783821	0.091492\\
0.789273	0.089868\\
0.794835	0.088255\\
0.800511	0.086655\\
0.806305	0.085066\\
0.812218	0.08349\\
0.818254	0.081926\\
0.824416	0.080375\\
0.830709	0.078836\\
0.837135	0.07731\\
0.843698	0.075797\\
0.850403	0.074298\\
0.857252	0.072812\\
0.864251	0.071339\\
0.871403	0.06988\\
0.878712	0.068434\\
0.886184	0.067003\\
0.893824	0.065585\\
0.901635	0.064182\\
0.909623	0.062794\\
0.917794	0.061419\\
0.926152	0.06006\\
0.934704	0.058715\\
0.943456	0.057385\\
0.952413	0.05607\\
0.961581	0.054771\\
0.970969	0.053486\\
0.980582	0.052217\\
0.990427	0.050964\\
1.000512	0.049726\\
1.010845	0.048504\\
1.021433	0.047297\\
1.032285	0.046107\\
1.043411	0.044932\\
1.054817	0.043774\\
1.066516	0.042632\\
1.078515	0.041506\\
1.090825	0.040396\\
1.103458	0.039303\\
1.116424	0.038227\\
1.129734	0.037166\\
1.143402	0.036123\\
1.157439	0.035096\\
1.171859	0.034086\\
1.186675	0.033092\\
1.201903	0.032115\\
};
\addlegendentry{$\scriptscriptstyle (N,w)=(128,10)$};

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0002	0\\
0.0004	0\\
0.0006	0\\
0.0008	0\\
0.001	0\\
0.0012	0\\
0.0014	0\\
0.0016	0\\
0.0018	0\\
0.002	0\\
0.0022	0\\
0.0024	0\\
0.0026	0\\
0.0028	0\\
0.003	0\\
0.0032	0\\
0.0034	0\\
0.0036	0\\
0.0038	0\\
0.004	0\\
0.0042	0\\
0.0044	0\\
0.0046	0\\
0.0048	0\\
0.005	0\\
0.0052	0\\
0.0054	0\\
0.0056	0\\
0.0058	0\\
0.006	0\\
0.0062	0\\
0.0064	0\\
0.0066	0\\
0.0068	0\\
0.007	0\\
0.0072	0\\
0.0074	0\\
0.0076	0\\
0.0078	0\\
0.008	0\\
0.0082	0\\
0.0084	0\\
0.0086	0\\
0.0088	0\\
0.009	0\\
0.0092	0\\
0.0094	0\\
0.0096	0\\
0.0098	0\\
0.01	0\\
0.0102	0\\
0.0104	0\\
0.0106	0\\
0.0108	0\\
0.011	0\\
0.0112	0\\
0.0114	0\\
0.0116	0\\
0.0118	0\\
0.012	0\\
0.0122	0\\
0.0124	0\\
0.0126	0\\
0.0128	0\\
0.013	0\\
0.0132	0\\
0.0134	0\\
0.0136	0\\
0.0138	0\\
0.014	0\\
0.0142	0\\
0.0144	0\\
0.0146	0\\
0.0148	0\\
0.015	0\\
0.0152	0\\
0.0154	0\\
0.0156	0\\
0.0158	0\\
0.016	0\\
0.0162	0\\
0.0164	0\\
0.0166	0\\
0.0168	0\\
0.017	0\\
0.0172	0\\
0.0174	0\\
0.0176	0\\
0.0178	0\\
0.018	0\\
0.0182	0\\
0.0184	0\\
0.0186	0\\
0.0188	0\\
0.019	0\\
0.0192	0\\
0.0194	0\\
0.0196	0\\
0.0198	0\\
0.02	0\\
0.0202	0\\
0.0204	0\\
0.0206	0\\
0.0208	0\\
0.021	0\\
0.0212	0\\
0.0214	0\\
0.0216	0\\
0.0218	0\\
0.022	0\\
0.0222	0\\
0.0224	0\\
0.0226	0\\
0.0228	0\\
0.023	0\\
0.0232	0\\
0.0234	0\\
0.0236	0\\
0.0238	0\\
0.024	0\\
0.0242	0\\
0.0244	0\\
0.0246	0\\
0.0248	0\\
0.025	0\\
0.0252	0\\
0.0254	0\\
0.0256	0\\
0.0258	0\\
0.026	0\\
0.0262	0\\
0.0264	0\\
0.0266	0\\
0.0268	0\\
0.027	0\\
0.0272	0\\
0.0274	0\\
0.0276	0\\
0.0278	0\\
0.028	0\\
0.0282	0\\
0.0284	0\\
0.0286	0\\
0.0288	0\\
0.029	0\\
0.0292	0\\
0.0294	0\\
0.0296	0\\
0.0298	0\\
0.03	0\\
0.0302	0\\
0.0304	0\\
0.0306	0\\
0.0308	0\\
0.031	0\\
0.0312	0\\
0.0314	0\\
0.0316	0\\
0.0318	0\\
0.032	0\\
0.0322	0\\
0.0324	0\\
0.0326	0\\
0.0328	0\\
0.033	0\\
0.0332	0\\
0.0334	0\\
0.0336	0\\
0.0338	0\\
0.034	0\\
0.0342	0\\
0.0344	0\\
0.0346	0\\
0.0348	0\\
0.035	0\\
0.0352	0\\
0.0354	0\\
0.0356	0\\
0.0358	0\\
0.036	0\\
0.0362	0\\
0.0364	0\\
0.0366	0\\
0.0368	0\\
0.037	0\\
0.0372	0\\
0.0374	0\\
0.0376	0\\
0.0378	0\\
0.038	0\\
0.0382	0\\
0.0384	0\\
0.0386	0\\
0.0388	0\\
0.039	0\\
0.0392	0\\
0.0394	0\\
0.0396	0\\
0.0398	0\\
0.04	0\\
0.0402	0\\
0.0404	0\\
0.0406	0\\
0.0408	0\\
0.041	0\\
0.0412	0\\
0.0414	0\\
0.0416	0\\
0.0418	0\\
0.042	0\\
0.0422	0\\
0.0424	0\\
0.0426	0\\
0.0428	0\\
0.043	0\\
0.0432	0\\
0.0434	0\\
0.0436	0\\
0.0438	0\\
0.044	0\\
0.0442	0\\
0.0444	0\\
0.0446	0\\
0.0448	0\\
0.045	0\\
0.0452	0\\
0.0454	0\\
0.0456	0\\
0.0458	0\\
0.046	0\\
0.0462	0\\
0.0464	0\\
0.0466	0\\
0.0468	0\\
0.047	0\\
0.0472	0\\
0.0474	0\\
0.0476	0\\
0.0478	0\\
0.048	0\\
0.0482	0\\
0.0484	0\\
0.0486	0\\
0.0488	0\\
0.049	0\\
0.0492	0\\
0.0494	0\\
0.0496	0\\
0.0498	0\\
0.05	0\\
0.0502	0\\
0.0504	0\\
0.0506	0\\
0.0508	0\\
0.051	0\\
0.0512	0\\
0.0514	0\\
0.0516	0\\
0.0518	0\\
0.052	0\\
0.0522	0\\
0.0524	0\\
0.0526	0\\
0.0528	0\\
0.053	0\\
0.0532	0\\
0.0534	0\\
0.0536	0\\
0.0538	0\\
0.054	0\\
0.0542	0\\
0.0544	0\\
0.0546	0\\
0.0548	0\\
0.055	0\\
0.0552	0\\
0.0554	0\\
0.0556	0\\
0.0558	0\\
0.056	0\\
0.0562	0\\
0.0564	0\\
0.0566	0\\
0.0568	0\\
0.057	0\\
0.0572	0\\
0.0574	0\\
0.0576	0\\
0.0578	0\\
0.058	0\\
0.0582	0\\
0.0584	0\\
0.0586	0\\
0.0588	0\\
0.059	0\\
0.0592	0\\
0.0594	0\\
0.0596	0\\
0.0598	0\\
0.06	0\\
0.0602	0\\
0.0604	0\\
0.0606	0\\
0.0608	0\\
0.061	0\\
0.0612	0\\
0.0614	0\\
0.0616	0\\
0.0618	0\\
0.062	0\\
0.0622	0\\
0.0624	0\\
0.0626	0\\
0.0628	0\\
0.063	0\\
0.0632	0\\
0.0634	0\\
0.0636	0\\
0.0638	0\\
0.064	0\\
0.0642	0\\
0.0644	0\\
0.0646	0\\
0.0648	0\\
0.065	0\\
0.0652	0\\
0.0654	0\\
0.0656	0\\
0.0658	0\\
0.066	0\\
0.0662	0\\
0.0664	0\\
0.0666	0\\
0.0668	0\\
0.067	0\\
0.0672	0\\
0.0674	0\\
0.0676	0\\
0.0678	0\\
0.068	0\\
0.0682	0\\
0.0684	0\\
0.0686	0\\
0.0688	0\\
0.069	0\\
0.0692	0\\
0.0694	0\\
0.0696	0\\
0.0698	0\\
0.07	0\\
0.0702	0\\
0.0704	0\\
0.0706	0\\
0.0708	0\\
0.071	0\\
0.0712	0\\
0.0714	0\\
0.0716	0\\
0.0718	0\\
0.072	0\\
0.0722	0\\
0.0724	0\\
0.0726	0\\
0.0728	0\\
0.073	0\\
0.0732	0\\
0.0734	0\\
0.0736	0\\
0.0738	0\\
0.074	0\\
0.0742	0\\
0.0744	0\\
0.0746	0\\
0.0748	0\\
0.075	0\\
0.0752	0\\
0.0754	0\\
0.0756	0\\
0.0758	0\\
0.076	0\\
0.0762	0\\
0.0764	0\\
0.0766	0\\
0.0768	0\\
0.077	0\\
0.0772	0\\
0.0774	0\\
0.0776	0\\
0.0778	0\\
0.078	0\\
0.0782	0\\
0.0784	0\\
0.0786	0\\
0.0788	0\\
0.079	0\\
0.0792	0\\
0.0794	0\\
0.0796	0\\
0.0798	0\\
0.08	0\\
0.0802	0\\
0.0804	0\\
0.0806	0\\
0.0808	0\\
0.081	0\\
0.0812	0\\
0.0814	0\\
0.0816	0\\
0.0818	0\\
0.082	0\\
0.0822	0\\
0.0824	0\\
0.0826	0\\
0.0828	0\\
0.083	0\\
0.0832	0\\
0.0834	0\\
0.0836	0\\
0.0838	0\\
0.084	0\\
0.0842	0\\
0.0844	0\\
0.0846	0\\
0.0848	0\\
0.085	0\\
0.0852	0\\
0.0854	0\\
0.0856	0\\
0.0858	0\\
0.086	0\\
0.0862	0\\
0.0864	0\\
0.0866	0\\
0.0868	0\\
0.087	0\\
0.0872	0\\
0.0874	0\\
0.0876	0\\
0.0878	0\\
0.088	0\\
0.0882	0\\
0.0884	0\\
0.0886	0\\
0.0888	0\\
0.089	0\\
0.0892	0\\
0.0894	0\\
0.0896	0\\
0.0898	0\\
0.09	0\\
0.0902	0\\
0.0904	0\\
0.0906	0\\
0.0908	0\\
0.091	0\\
0.0912	0\\
0.0914	0\\
0.0916	0\\
0.0918	0\\
0.092	0\\
0.0922	0\\
0.0924	0\\
0.0926	0\\
0.0928	0\\
0.093	0\\
0.0932	0\\
0.0934	0\\
0.0936	0\\
0.0938	0\\
0.094	0\\
0.0942	0\\
0.0944	0\\
0.0946	0\\
0.0948	0\\
0.095	0\\
0.0952	0\\
0.0954	0\\
0.0956	0\\
0.0958	0\\
0.096	0\\
0.0962	0\\
0.0964	0\\
0.0966	0\\
0.0968	0\\
0.097	0\\
0.0972	0\\
0.0974	0\\
0.0976	0\\
0.0978	0\\
0.098	0\\
0.0982	0\\
0.0984	0\\
0.0986	0\\
0.0988	0\\
0.099	0\\
0.0992	0\\
0.0994	0\\
0.0996	0\\
0.0998	0\\
0.1	0\\
0.1002	0\\
0.1004	0\\
0.1006	0\\
0.1008	0\\
0.101	0\\
0.1012	0\\
0.1014	0\\
0.1016	0\\
0.1018	0\\
0.102	0\\
0.1022	0\\
0.1024	0\\
0.1026	0\\
0.1028	0\\
0.103	0\\
0.1032	0\\
0.1034	0\\
0.1036	0\\
0.1038	0\\
0.104	0\\
0.1042	0\\
0.1044	0\\
0.1046	0\\
0.1048	0\\
0.105	0\\
0.1052	0\\
0.1054	0\\
0.1056	0\\
0.1058	0\\
0.106	0\\
0.1062	0\\
0.1064	0\\
0.1066	0\\
0.1068	0\\
0.107	0\\
0.1072	0\\
0.1074	0\\
0.1076	0\\
0.1078	0\\
0.108	0\\
0.1082	0\\
0.1084	0\\
0.1086	0\\
0.1088	0\\
0.109	0\\
0.1092	0\\
0.1094	0\\
0.1096	0\\
0.1098	0\\
0.11	0\\
0.1102	0\\
0.1104	0\\
0.1106	0\\
0.1108	0\\
0.111	0\\
0.1112	0\\
0.1114	0\\
0.1116	0\\
0.1118	0\\
0.112	0\\
0.1122	0\\
0.1124	0\\
0.1126	0\\
0.1128	0\\
0.113	0\\
0.1132	0\\
0.1134	0\\
0.1136	0\\
0.1138	0\\
0.114	0\\
0.1142	0\\
0.1144	0\\
0.1146	0\\
0.1148	0\\
0.115	0\\
0.1152	0\\
0.1154	0\\
0.1156	0\\
0.1158	0\\
0.116	0\\
0.1162	0\\
0.1164	0\\
0.1166	0\\
0.1168	0\\
0.117	0\\
0.1172	0\\
0.1174	0\\
0.1176	0\\
0.1178	0\\
0.118	0\\
0.1182	0\\
0.1184	0\\
0.1186	0\\
0.1188	0\\
0.119	0\\
0.1192	0\\
0.1194	0\\
0.1196	0\\
0.1198	0\\
0.12	0\\
0.1202	0\\
0.1204	0\\
0.1206	0\\
0.1208	0\\
0.121	0\\
0.1212	0\\
0.1214	0\\
0.1216	0\\
0.1218	0\\
0.122	0\\
0.1222	0\\
0.1224	0\\
0.1226	0\\
0.1228	0\\
0.123	0\\
0.1232	0\\
0.1234	0\\
0.1236	0\\
0.1238	0\\
0.124	0\\
0.1242	0\\
0.1244	0\\
0.1246	0\\
0.1248	0\\
0.125	0\\
0.1252	0\\
0.1254	0\\
0.1256	0\\
0.1258	0\\
0.126	0\\
0.1262	0\\
0.1264	0\\
0.1266	0\\
0.1268	0\\
0.127	0\\
0.1272	0\\
0.1274	0\\
0.1276	0\\
0.1278	0\\
0.128	0\\
0.1282	0\\
0.1284	0\\
0.1286	0\\
0.1288	0\\
0.129	0\\
0.1292	0\\
0.1294	0\\
0.1296	0\\
0.1298	0\\
0.13	0\\
0.1302	0\\
0.1304	0\\
0.1306	0\\
0.1308	0\\
0.131	0\\
0.1312	0\\
0.1314	0\\
0.1316	0\\
0.1318	0\\
0.132	0\\
0.1322	0\\
0.1324	0\\
0.1326	0\\
0.1328	0\\
0.133	0\\
0.1332	0\\
0.1334	0\\
0.1336	0\\
0.1338	0\\
0.134	0\\
0.1342	0\\
0.1344	0\\
0.1346	0\\
0.1348	0\\
0.135	0\\
0.1352	0\\
0.1354	0\\
0.1356	0\\
0.1358	0\\
0.136	0\\
0.1362	0\\
0.1364	0\\
0.1366	0\\
0.1368	0\\
0.137	0\\
0.1372	0\\
0.1374	0\\
0.1376	0\\
0.1378	0\\
0.138	0\\
0.1382	0\\
0.1384	0\\
0.1386	0\\
0.1388	0\\
0.139	0\\
0.1392	0\\
0.1394	0\\
0.1396	0\\
0.1398	0\\
0.14	0\\
0.1402	0\\
0.1404	0\\
0.1406	0\\
0.1408	0\\
0.141	0\\
0.1412	0\\
0.1414	0\\
0.1416	0\\
0.1418	0\\
0.142	0\\
0.1422	0\\
0.1424	0\\
0.1426	0\\
0.1428	0\\
0.143	0\\
0.1432	0\\
0.1434	0\\
0.1436	0\\
0.1438	0\\
0.144	0\\
0.1442	0\\
0.1444	0\\
0.1446	0\\
0.1448	0\\
0.145	0\\
0.1452	0\\
0.1454	0\\
0.1456	0\\
0.1458	0\\
0.146	0\\
0.1462	0\\
0.1464	0\\
0.1466	0\\
0.1468	0\\
0.147	0\\
0.1472	0\\
0.1474	0\\
0.1476	0\\
0.1478	0\\
0.148	0\\
0.1482	0\\
0.1484	0\\
0.1486	0\\
0.1488	0\\
0.149	0\\
0.1492	0\\
0.1494	0\\
0.1496	0\\
0.1498	0\\
0.15	0\\
0.1502	0\\
0.1504	0\\
0.1506	0\\
0.1508	0\\
0.151	0\\
0.1512	0\\
0.1514	0\\
0.1516	0\\
0.1518	0\\
0.152	0\\
0.1522	0\\
0.1524	0\\
0.1526	0\\
0.1528	0\\
0.153	0\\
0.1532	0\\
0.1534	0\\
0.1536	0\\
0.1538	0\\
0.154	0\\
0.1542	0\\
0.1544	0\\
0.1546	0\\
0.1548	0\\
0.155	0\\
0.1552	0\\
0.1554	0\\
0.1556	0\\
0.1558	0\\
0.156	0\\
0.1562	0\\
0.1564	0\\
0.1566	0\\
0.1568	0\\
0.157	0\\
0.1572	0\\
0.1574	0\\
0.1576	0\\
0.1578	0\\
0.158	0\\
0.1582	0\\
0.1584	0\\
0.1586	0\\
0.1588	0\\
0.159	0\\
0.1592	0\\
0.1594	0\\
0.1596	0\\
0.1598	0\\
0.16	0\\
0.1602	0\\
0.1604	0\\
0.1606	0\\
0.1608	0\\
0.161	0\\
0.1612	0\\
0.1614	0\\
0.1616	0\\
0.1618	0\\
0.162	0\\
0.1622	0\\
0.1624	0\\
0.1626	0\\
0.1628	0\\
0.163	0\\
0.1632	0\\
0.1634	0\\
0.1636	0\\
0.1638	0\\
0.164	0\\
0.1642	0\\
0.1644	0\\
0.1646	0\\
0.1648	0\\
0.165	0\\
0.1652	0\\
0.1654	0\\
0.1656	0\\
0.1658	0\\
0.166	0\\
0.1662	0\\
0.1664	0\\
0.1666	0\\
0.1668	0\\
0.167	0\\
0.1672	0\\
0.1674	0\\
0.1676	0\\
0.1678	0\\
0.168	0\\
0.1682	0\\
0.1684	0\\
0.1686	0\\
0.1688	0\\
0.169	0\\
0.1692	0\\
0.1694	0\\
0.1696	0\\
0.1698	0\\
0.17	0\\
0.1702	0\\
0.1704	0\\
0.1706	0\\
0.1708	0\\
0.171	0\\
0.1712	0\\
0.1714	0\\
0.1716	0\\
0.1718	0\\
0.172	0\\
0.1722	0\\
0.1724	0\\
0.1726	0\\
0.1728	0\\
0.173	0\\
0.1732	0\\
0.1734	0\\
0.1736	0\\
0.1738	0\\
0.174	0\\
0.1742	0\\
0.1744	0\\
0.1746	0\\
0.1748	0\\
0.175	0\\
0.1752	0\\
0.1754	0\\
0.1756	0\\
0.1758	0\\
0.176	0\\
0.1762	0\\
0.1764	0\\
0.1766	0\\
0.1768	0\\
0.177	0\\
0.1772	0\\
0.1774	0\\
0.1776	0\\
0.1778	0\\
0.178	0\\
0.1782	0\\
0.1784	0\\
0.1786	0\\
0.1788	0\\
0.179	0\\
0.1792	0\\
0.1794	0\\
0.1796	0\\
0.1798	0\\
0.18	0\\
0.1802	0\\
0.1804	0\\
0.1806	0\\
0.1808	0\\
0.181	0\\
0.1812	0\\
0.1814	0\\
0.1816	0\\
0.1818	0\\
0.182	0\\
0.1822	0\\
0.1824	0\\
0.1826	0\\
0.1828	0\\
0.183	0\\
0.1832	0\\
0.1834	0\\
0.1836	0\\
0.1838	0\\
0.184	0\\
0.1842	0\\
0.1844	0\\
0.1846	0\\
0.1848	0\\
0.185	0\\
0.1852	0\\
0.1854	0\\
0.1856	0\\
0.1858	0\\
0.186	0\\
0.1862	0\\
0.1864	0\\
0.1866	0\\
0.1868	0\\
0.187	0\\
0.1872	0\\
0.1874	0\\
0.1876	0\\
0.1878	0\\
0.188	0\\
0.1882	0\\
0.1884	0\\
0.1886	0\\
0.1888	0\\
0.189	0\\
0.1892	0\\
0.1894	0\\
0.1896	0\\
0.1898	0\\
0.19	0\\
0.1902	0\\
0.1904	0\\
0.1906	0\\
0.1908	0\\
0.191	0\\
0.1912	0\\
0.1914	0\\
0.1916	0\\
0.1918	0\\
0.192	0\\
0.1922	0\\
0.1924	0\\
0.1926	0\\
0.1928	0\\
0.193	0\\
0.1932	0\\
0.1934	0\\
0.1936	0\\
0.1938	0\\
0.194	0\\
0.1942	0\\
0.1944	0\\
0.1946	0\\
0.1948	0\\
0.195	0\\
0.1952	0\\
0.1954	0\\
0.1956	0\\
0.1958	0\\
0.196	0\\
0.1962	0\\
0.1964	0\\
0.1966	0\\
0.1968	0\\
0.197	0\\
0.1972	0\\
0.1974	0\\
0.1976	0\\
0.1978	0\\
0.198	0\\
0.1982	0\\
0.1984	0\\
0.1986	0\\
0.1988	0\\
0.199	0\\
0.1992	0\\
0.1994	0\\
0.1996	0\\
0.1998	0\\
0.2	0\\
0.2002	0\\
0.2004	0\\
0.2006	0\\
0.2008	0\\
0.201	0\\
0.2012	0\\
0.2014	0\\
0.2016	0\\
0.2018	0\\
0.202	0\\
0.2022	0\\
0.2024	0\\
0.2026	0\\
0.2028	0\\
0.203	0\\
0.2032	0\\
0.2034	0\\
0.2036	0\\
0.2038	0\\
0.204	0\\
0.2042	0\\
0.2044	0\\
0.2046	0\\
0.2048	0\\
0.205	0\\
0.2052	0\\
0.2054	0\\
0.2056	0\\
0.2058	0\\
0.206	0\\
0.2062	0\\
0.2064	0\\
0.2066	0\\
0.2068	0\\
0.207	0\\
0.2072	0\\
0.2074	0\\
0.2076	0\\
0.2078	0\\
0.208	0\\
0.2082	0\\
0.2084	0\\
0.2086	0\\
0.2088	0\\
0.209	0\\
0.2092	0\\
0.2094	0\\
0.2096	0\\
0.2098	0\\
0.21	0\\
0.2102	0\\
0.2104	0\\
0.2106	0\\
0.2108	0\\
0.211	0\\
0.2112	0\\
0.2114	0\\
0.2116	0\\
0.2118	0\\
0.212	0\\
0.2122	0\\
0.2124	0\\
0.2126	0\\
0.2128	0\\
0.213	0\\
0.2132	0\\
0.2134	0\\
0.2136	0\\
0.2138	0\\
0.214	0\\
0.2142	0\\
0.2144	0\\
0.2146	0\\
0.2148	0\\
0.215	0\\
0.2152	0\\
0.2154	0\\
0.2156	0\\
0.2158	0\\
0.216	0\\
0.2162	0\\
0.2164	0\\
0.2166	0\\
0.2168	0\\
0.217	0\\
0.2172	0\\
0.2174	0\\
0.2176	0\\
0.2178	0\\
0.218	0\\
0.2182	0\\
0.2184	0\\
0.2186	0\\
0.2188	0\\
0.219	0\\
0.2192	0\\
0.2194	0\\
0.2196	0\\
0.2198	0\\
0.22	0\\
0.2202	0\\
0.2204	0\\
0.2206	0\\
0.2208	0\\
0.221	0\\
0.2212	0\\
0.2214	0\\
0.2216	0\\
0.2218	0\\
0.222	0\\
0.2222	0\\
0.2224	0\\
0.2226	0\\
0.2228	0\\
0.223	0\\
0.2232	0\\
0.2234	0\\
0.2236	0\\
0.2238	0\\
0.224	0\\
0.2242	0\\
0.2244	0\\
0.2246	0\\
0.2248	0\\
0.225	0\\
0.2252	0\\
0.2254	0\\
0.2256	0\\
0.2258	0\\
0.226	0\\
0.2262	0\\
0.2264	0\\
0.2266	0\\
0.2268	0\\
0.227	0\\
0.2272	0\\
0.2274	0\\
0.2276	0\\
0.2278	0\\
0.228	0\\
0.2282	0\\
0.2284	0\\
0.2286	0\\
0.2288	0\\
0.229	0\\
0.2292	0\\
0.2294	0\\
0.2296	0\\
0.2298	0\\
0.23	0\\
0.2302	0\\
0.2304	0\\
0.2306	0\\
0.2308	0\\
0.231	0\\
0.2312	0\\
0.2314	0\\
0.2316	0\\
0.2318	0\\
0.232	0\\
0.2322	0\\
0.2324	0\\
0.2326	0\\
0.2328	0\\
0.233	0\\
0.2332	0\\
0.2334	0\\
0.2336	0\\
0.2338	0\\
0.234	0\\
0.2342	0\\
0.2344	0\\
0.2346	0\\
0.2348	0\\
0.235	0\\
0.2352	0\\
0.2354	0\\
0.2356	0\\
0.2358	0\\
0.236	0\\
0.2362	0\\
0.2364	0\\
0.2366	0\\
0.2368	0\\
0.237	0\\
0.2372	0\\
0.2374	0\\
0.2376	0\\
0.2378	0\\
0.238	0\\
0.2382	0\\
0.2384	0\\
0.2386	0\\
0.2388	0\\
0.239	0\\
0.2392	0\\
0.2394	0\\
0.2396	0\\
0.2398	0\\
0.24	0\\
0.2402	0\\
0.2404	0\\
0.2406	0\\
0.2408	0\\
0.241	0\\
0.2412	0\\
0.2414	0\\
0.2416	0\\
0.2418	0\\
0.242	0\\
0.2422	0\\
0.2424	0\\
0.2426	0\\
0.2428	0\\
0.243	0\\
0.2432	0\\
0.2434	0\\
0.2436	0\\
0.2438	0\\
0.244	0\\
0.2442	0\\
0.2444	0\\
0.2446	0\\
0.2448	0\\
0.245	0\\
0.2452	0\\
0.2454	0\\
0.2456	0\\
0.2458	0\\
0.246	0\\
0.2462	0\\
0.2464	0\\
0.2466	0\\
0.2468	0\\
0.247	0\\
0.2472	0\\
0.2474	0\\
0.2476	0\\
0.2478	0\\
0.248	0\\
0.2482	0\\
0.2484	0\\
0.2486	0\\
0.2488	0\\
0.249	0\\
0.2492	0\\
0.2494	0\\
0.2496	0\\
0.2498	0\\
0.25	0\\
0.2502	0\\
0.2504	0\\
0.2506	0\\
0.2508	0\\
0.251	0\\
0.2512	0\\
0.2514	0\\
0.2516	0\\
0.2518	0\\
0.252	0\\
0.2522	0\\
0.2524	0\\
0.2526	0\\
0.2528	0\\
0.253	0\\
0.2532	0\\
0.2534	0\\
0.2536	0\\
0.2538	0\\
0.254	0\\
0.2542	0\\
0.2544	0\\
0.2546	0\\
0.2548	0\\
0.255	0\\
0.2552	0\\
0.2554	0\\
0.2556	0\\
0.2558	0\\
0.256	0\\
0.2562	0\\
0.2564	0\\
0.2566	0\\
0.2568	0\\
0.257	0\\
0.2572	0\\
0.2574	0\\
0.2576	0\\
0.2578	0\\
0.258	0\\
0.2582	0\\
0.2584	0\\
0.2586	0\\
0.2588	0\\
0.259	0\\
0.2592	0\\
0.2594	0\\
0.2596	0\\
0.2598	0\\
0.26	0\\
0.2602	0\\
0.2604	0\\
0.2606	0\\
0.2608	0\\
0.261	0\\
0.2612	0\\
0.2614	0\\
0.2616	0\\
0.2618	0\\
0.262	0\\
0.2622	0\\
0.2624	0\\
0.2626	0\\
0.2628	0\\
0.263	0\\
0.2632	0\\
0.2634	0\\
0.2636	0\\
0.2638	0\\
0.264	0\\
0.2642	0\\
0.2644	0\\
0.2646	0\\
0.2648	0\\
0.265	0\\
0.2652	0\\
0.2654	0\\
0.2656	0\\
0.2658	0\\
0.266	0\\
0.2662	0\\
0.2664	0\\
0.2666	0\\
0.2668	0\\
0.267	0\\
0.2672	0\\
0.2674	0\\
0.2676	0\\
0.2678	0\\
0.268	0\\
0.2682	0\\
0.2684	0\\
0.2686	0\\
0.2688	0\\
0.269	0\\
0.2692	0\\
0.2694	0\\
0.2696	0\\
0.2698	0\\
0.27	0\\
0.2702	0\\
0.2704	0\\
0.2706	0\\
0.2708	0\\
0.271	0\\
0.2712	0\\
0.2714	0\\
0.2716	0\\
0.2718	0\\
0.272	0\\
0.2722	0\\
0.2724	0\\
0.2726	0\\
0.2728	0\\
0.273	0\\
0.2732	0\\
0.2734	0\\
0.2736	0\\
0.2738	0\\
0.274	0\\
0.2742	0\\
0.2744	0\\
0.2746	0\\
0.2748	0\\
0.275	0\\
0.2752	0\\
0.2754	0\\
0.2756	0\\
0.2758	0\\
0.276	0\\
0.2762	0\\
0.2764	0\\
0.2766	0\\
0.2768	0\\
0.277	0\\
0.2772	0\\
0.2774	0\\
0.2776	0\\
0.2778	0\\
0.278	0\\
0.2782	0\\
0.2784	0\\
0.2786	0\\
0.2788	0\\
0.279	0\\
0.2792	0\\
0.2794	0\\
0.2796	0\\
0.2798	0\\
0.28	0\\
0.2802	0\\
0.2804	0\\
0.2806	0\\
0.2808	0\\
0.281	0\\
0.2812	0\\
0.2814	0\\
0.2816	0\\
0.2818	0\\
0.282	0\\
0.2822	0\\
0.2824	0\\
0.2826	0\\
0.2828	0\\
0.283	0\\
0.2832	0\\
0.2834	0\\
0.2836	0\\
0.2838	0\\
0.284	0\\
0.2842	0\\
0.2844	0\\
0.2846	0\\
0.2848	0\\
0.285	0\\
0.2852	0\\
0.2854	0\\
0.2856	0\\
0.2858	0\\
0.286	0\\
0.2862	0\\
0.2864	0\\
0.2866	0\\
0.2868	0\\
0.287	0\\
0.2872	0\\
0.2874	0\\
0.2876	0\\
0.2878	0\\
0.288	0\\
0.2882	0\\
0.2884	0\\
0.2886	0\\
0.2888	0\\
0.289	0\\
0.2892	0\\
0.2894	0\\
0.2896	0\\
0.2898	0\\
0.29	0\\
0.2902	0\\
0.2904	0\\
0.2906	0\\
0.2908	0\\
0.291	0\\
0.2912	0\\
0.2914	0\\
0.2916	0\\
0.2918	0\\
0.292	0\\
0.2922	0\\
0.2924	0\\
0.2926	0\\
0.2928	0\\
0.293	0\\
0.2932	0\\
0.2934	0\\
0.2936	0\\
0.2938	0\\
0.294	0\\
0.2942	0\\
0.2944	0\\
0.2946	0\\
0.2948	0\\
0.295	0\\
0.2952	0\\
0.2954	0\\
0.2956	0\\
0.2958	0\\
0.296	0\\
0.2962	0\\
0.2964	0\\
0.2966	0\\
0.2968	0\\
0.297	0\\
0.2972	0\\
0.2974	0\\
0.2976	0\\
0.2978	0\\
0.298	0\\
0.2982	0\\
0.2984	0\\
0.2986	0\\
0.2988	0\\
0.299	0\\
0.2992	0\\
0.2994	0\\
0.2996	0\\
0.2998	0\\
0.3	0\\
0.3002	0\\
0.3004	0\\
0.3006	0\\
0.3008	0\\
0.301	0\\
0.3012	0\\
0.3014	0\\
0.3016	0\\
0.3018	0\\
0.302	0\\
0.3022	0\\
0.3024	0\\
0.3026	0\\
0.3028	0\\
0.303	0\\
0.3032	0\\
0.3034	0\\
0.3036	0\\
0.3038	0\\
0.304	0\\
0.3042	0\\
0.3044	0\\
0.3046	0\\
0.3048	0\\
0.305	0\\
0.3052	0\\
0.3054	0\\
0.3056	0\\
0.3058	0\\
0.306	0\\
0.3062	0\\
0.3064	0\\
0.3066	0\\
0.3068	0\\
0.307	0\\
0.3072	0\\
0.3074	0\\
0.3076	0\\
0.3078	0\\
0.308	0\\
0.3082	0\\
0.3084	0\\
0.3086	0\\
0.3088	0\\
0.309	0\\
0.3092	0\\
0.3094	0\\
0.3096	0\\
0.3098	0\\
0.31	0\\
0.3102	0\\
0.3104	0\\
0.3106	0\\
0.3108	0\\
0.311	0\\
0.3112	0\\
0.3114	0\\
0.3116	0\\
0.3118	0\\
0.312	0\\
0.3122	0\\
0.3124	0\\
0.3126	0\\
0.3128	0\\
0.313	0\\
0.3132	0\\
0.3134	0\\
0.3136	0\\
0.3138	0\\
0.314	0\\
0.3142	0\\
0.3144	0\\
0.3146	0\\
0.3148	0\\
0.315	0\\
0.3152	0\\
0.3154	0\\
0.3156	0\\
0.3158	0\\
0.316	0\\
0.3162	0\\
0.3164	0\\
0.3166	0\\
0.3168	0\\
0.317	0\\
0.3172	0\\
0.3174	0\\
0.3176	0\\
0.3178	0\\
0.318	0\\
0.3182	0\\
0.3184	0\\
0.3186	0\\
0.3188	0\\
0.319	0\\
0.3192	0\\
0.3194	0\\
0.3196	0\\
0.3198	0\\
0.32	0\\
0.3202	0\\
0.3204	0\\
0.3206	0\\
0.3208	0\\
0.321	0\\
0.3212	0\\
0.3214	0\\
0.3216	0\\
0.3218	0\\
0.322	0\\
0.3222	0\\
0.3224	0\\
0.3226	0\\
0.3228	0\\
0.323	0\\
0.3232	0\\
0.3234	0\\
0.3236	0\\
0.3238	0\\
0.324	0\\
0.3242	0\\
0.3244	0\\
0.3246	0\\
0.3248	0\\
0.325	0\\
0.3252	0\\
0.3254	0\\
0.3256	0\\
0.3258	0\\
0.326	0\\
0.3262	0\\
0.3264	0\\
0.3266	0\\
0.3268	0\\
0.327	0\\
0.3272	0\\
0.3274	0\\
0.3276	0\\
0.3278	0\\
0.328	0\\
0.3282	0\\
0.3284	0\\
0.3286	0\\
0.3288	0\\
0.329	0\\
0.3292	0\\
0.3294	0\\
0.3296	0\\
0.3298	0\\
0.33	0\\
0.3302	0\\
0.3304	0\\
0.3306	0\\
0.3308	0\\
0.331	0\\
0.3312	0\\
0.3314	0\\
0.3316	0\\
0.3318	0\\
0.332	0\\
0.3322	0\\
0.3324	0\\
0.3326	0\\
0.3328	0\\
0.333	0\\
0.3332	0\\
0.3334	0\\
0.3336	0\\
0.3338	0\\
0.334	0\\
0.3342	0\\
0.3344	0\\
0.3346	0\\
0.3348	0\\
0.335	0\\
0.3352	0\\
0.3354	0\\
0.3356	0\\
0.3358	0\\
0.336	0\\
0.3362	0\\
0.3364	0\\
0.3366	0\\
0.3368	0\\
0.337	0\\
0.3372	0\\
0.3374	0\\
0.3376	0\\
0.3378	0\\
0.338	0\\
0.3382	0\\
0.3384	0\\
0.3386	0\\
0.3388	0\\
0.339	0\\
0.3392	0\\
0.3394	0\\
0.3396	0\\
0.3398	0\\
0.34	0\\
0.3402	0\\
0.3404	0\\
0.3406	0\\
0.3408	0\\
0.341	0\\
0.3412	0\\
0.3414	0\\
0.3416	0\\
0.3418	0\\
0.342	0\\
0.3422	0\\
0.3424	0\\
0.3426	0\\
0.3428	0\\
0.343	0\\
0.3432	0\\
0.3434	0\\
0.3436	0\\
0.3438	0\\
0.344	0\\
0.3442	0\\
0.3444	0\\
0.3446	0\\
0.3448	0\\
0.345	0\\
0.3452	0\\
0.3454	0\\
0.3456	0\\
0.3458	0\\
0.346	0\\
0.3462	0\\
0.3464	0\\
0.3466	0\\
0.3468	0\\
0.347	0\\
0.3472	0\\
0.3474	0\\
0.3476	0\\
0.3478	0\\
0.348	0\\
0.3482	0\\
0.3484	0\\
0.3486	0\\
0.3488	0\\
0.349	0\\
0.3492	0\\
0.3494	0\\
0.3496	0\\
0.3498	0\\
0.35	0\\
0.3502	0\\
0.3504	0\\
0.3506	0\\
0.3508	0\\
0.351	0\\
0.3512	0\\
0.3514	0\\
0.3516	0\\
0.3518	0\\
0.352	0\\
0.3522	0\\
0.3524	0\\
0.3526	0\\
0.3528	0\\
0.353	0\\
0.3532	0\\
0.3534	0\\
0.3536	0\\
0.3538	0\\
0.354	0\\
0.3542	0\\
0.3544	0\\
0.3546	0\\
0.3548	0\\
0.355	0\\
0.3552	0\\
0.3554	0\\
0.3556	0\\
0.3558	0\\
0.356	0\\
0.3562	0\\
0.3564	0\\
0.3566	0\\
0.3568	0\\
0.357	0\\
0.3572	0\\
0.3574	0\\
0.3576	0\\
0.3578	0\\
0.358	0\\
0.3582	0\\
0.3584	0\\
0.3586	0\\
0.3588	0\\
0.359	0\\
0.3592	0\\
0.3594	0\\
0.3596	0\\
0.3598	0\\
0.36	0\\
0.3602	0\\
0.3604	0\\
0.3606	0\\
0.3608	0\\
0.361	0\\
0.3612	0\\
0.3614	0\\
0.3616	0\\
0.3618	0\\
0.362	0\\
0.3622	0\\
0.3624	0\\
0.3626	0\\
0.3628	0\\
0.363	0\\
0.3632	0\\
0.3634	0\\
0.3636	0\\
0.3638	0\\
0.364	0\\
0.3642	0\\
0.3644	0\\
0.3646	0\\
0.3648	0\\
0.365	0\\
0.3652	0\\
0.3654	0\\
0.3656	0\\
0.3658	0\\
0.366	0\\
0.3662	0\\
0.3664	0\\
0.3666	0\\
0.3668	0\\
0.367	0\\
0.3672	0\\
0.3674	0\\
0.3676	0\\
0.3678	0\\
0.368	0\\
0.3682	0\\
0.3684	0\\
0.3686	0\\
0.3688	0\\
0.369	0\\
0.3692	0\\
0.3694	0\\
0.3696	0\\
0.3698	0\\
0.37	0\\
0.3702	0\\
0.3704	0\\
0.3706	0\\
0.3708	0\\
0.371	0\\
0.3712	0\\
0.3714	0\\
0.3716	0\\
0.3718	0\\
0.372	0\\
0.3722	0\\
0.3724	0\\
0.3726	0\\
0.3728	0\\
0.373	0\\
0.3732	0\\
0.3734	0\\
0.3736	0\\
0.3738	0\\
0.374	0\\
0.3742	0\\
0.3744	0\\
0.3746	0\\
0.3748	0\\
0.375	0\\
0.3752	0\\
0.3754	0\\
0.3756	0\\
0.3758	0\\
0.376	0\\
0.3762	0\\
0.3764	0\\
0.3766	0\\
0.3768	0\\
0.377	0\\
0.3772	0\\
0.3774	0\\
0.3776	0\\
0.3778	0\\
0.378	0\\
0.3782	0\\
0.3784	0\\
0.3786	0\\
0.3788	0\\
0.379	0\\
0.3792	0\\
0.3794	0\\
0.3796	0\\
0.3798	0\\
0.38	0\\
0.3802	0\\
0.3804	0\\
0.3806	0\\
0.3808	0\\
0.381	0\\
0.3812	0\\
0.3814	0\\
0.3816	0\\
0.3818	0\\
0.382	0\\
0.3822	0\\
0.3824	0\\
0.3826	0\\
0.3828	0\\
0.383	0\\
0.3832	0\\
0.3834	0\\
0.3836	0\\
0.3838	0\\
0.384	0\\
0.3842	0\\
0.3844	0\\
0.3846	0\\
0.3848	0\\
0.385	0\\
0.3852	0\\
0.3854	0\\
0.3856	0\\
0.3858	0\\
0.386	0\\
0.3862	0\\
0.3864	0\\
0.3866	0\\
0.3868	0\\
0.387	0\\
0.3872	0\\
0.3874	0\\
0.3876	0\\
0.3878	0\\
0.388	0\\
0.3882	0\\
0.3884	0\\
0.3886	0\\
0.3888	0\\
0.389	0\\
0.3892	0\\
0.3894	0\\
0.3896	0\\
0.3898	0\\
0.39	0\\
0.3902	0\\
0.3904	0\\
0.3906	0\\
0.3908	0\\
0.391	0\\
0.3912	0\\
0.3914	0\\
0.3916	0\\
0.3918	0\\
0.392	0\\
0.3922	0\\
0.3924	0\\
0.3926	0\\
0.3928	0\\
0.393	0\\
0.3932	0\\
0.3934	0\\
0.3936	0\\
0.3938	0\\
0.394	0\\
0.3942	0\\
0.3944	0\\
0.3946	0\\
0.3948	0\\
0.395	0\\
0.3952	0\\
0.3954	0\\
0.3956	0\\
0.3958	0\\
0.396	0\\
0.3962	0\\
0.3964	0\\
0.3966	0\\
0.3968	0\\
0.397	0\\
0.3972	0\\
0.3974	0\\
0.3976	0\\
0.3978	0\\
0.398	0\\
0.3982	0\\
0.3984	0\\
0.3986	0\\
0.3988	0\\
0.399	0\\
0.3992	0\\
0.3994	0\\
0.3996	0\\
0.3998	0\\
0.4	0\\
0.4002	0\\
0.4004	0\\
0.4006	0\\
0.4008	0\\
0.401	0\\
0.4012	0\\
0.4014	0\\
0.4016	0\\
0.4018	0\\
0.402	0\\
0.4022	0\\
0.4024	0\\
0.4026	0\\
0.4028	0\\
0.403	0\\
0.4032	0\\
0.4034	0\\
0.4036	0\\
0.4038	0\\
0.404	0\\
0.4042	0\\
0.4044	0\\
0.4046	0\\
0.4048	0\\
0.405	0\\
0.4052	0\\
0.4054	0\\
0.4056	0\\
0.4058	0\\
0.406	0\\
0.4062	0\\
0.4064	0\\
0.4066	0\\
0.4068	0\\
0.407	0\\
0.4072	0\\
0.4074	0\\
0.4076	0\\
0.4078	0\\
0.408	0\\
0.4082	0\\
0.4084	0\\
0.4086	0\\
0.4088	0\\
0.409	0\\
0.4092	0\\
0.4094	0\\
0.4096	0\\
0.4098	0\\
0.41	0\\
0.4102	0\\
0.4104	0\\
0.4106	0\\
0.4108	0\\
0.411	0\\
0.4112	0\\
0.4114	0\\
0.4116	0\\
0.4118	0\\
0.412	0\\
0.4122	0\\
0.4124	0\\
0.4126	0\\
0.4128	0\\
0.413	0\\
0.4132	0\\
0.4134	0\\
0.4136	0\\
0.4138	0\\
0.414	0\\
0.4142	0\\
0.4144	0\\
0.4146	0\\
0.4148	0\\
0.415	0\\
0.4152	0\\
0.4154	0\\
0.4156	0\\
0.4158	0\\
0.416	0\\
0.4162	0\\
0.4164	0\\
0.4166	0\\
0.4168	0\\
0.417	0\\
0.4172	0\\
0.4174	0\\
0.4176	0\\
0.4178	0\\
0.418	0\\
0.4182	0\\
0.4184	0\\
0.4186	0\\
0.4188	0\\
0.419	0\\
0.4192	0\\
0.4194	0\\
0.4196	0\\
0.4198	0\\
0.42	0\\
0.4202	0\\
0.4204	0\\
0.4206	0\\
0.4208	0\\
0.421	0\\
0.4212	0\\
0.4214	0\\
0.4216	0\\
0.4218	0\\
0.422	0\\
0.4222	0\\
0.4224	0\\
0.4226	0\\
0.4228	0\\
0.423	0\\
0.4232	0\\
0.4234	0\\
0.4236	0\\
0.4238	0\\
0.424	0\\
0.4242	0\\
0.4244	0\\
0.4246	0\\
0.4248	0\\
0.425	0\\
0.4252	0\\
0.4254	0\\
0.4256	0\\
0.4258	0\\
0.426	0\\
0.4262	0\\
0.4264	0\\
0.4266	0\\
0.4268	0\\
0.427	0\\
0.4272	0\\
0.4274	0\\
0.4276	0\\
0.4278	0\\
0.428	0\\
0.4282	0\\
0.4284	0\\
0.4286	0\\
0.4288	0\\
0.429	0\\
0.4292	0\\
0.4294	0\\
0.4296	0\\
0.4298	0\\
0.43	0\\
0.4302	0\\
0.4304	0\\
0.4306	0\\
0.4308	0\\
0.431	0\\
0.4312	0\\
0.4314	0\\
0.4316	0\\
0.4318	0\\
0.432	0\\
0.4322	0\\
0.4324	0\\
0.4326	0\\
0.4328	0\\
0.433	0\\
0.4332	0\\
0.4334	0\\
0.4336	0\\
0.4338	0\\
0.434	0\\
0.4342	0\\
0.4344	0\\
0.4346	0\\
0.4348	0\\
0.435	0\\
0.4352	0\\
0.4354	0\\
0.4356	0\\
0.4358	0\\
0.436	0\\
0.4362	0\\
0.4364	0\\
0.4366	0\\
0.4368	0\\
0.437	0\\
0.4372	0\\
0.4374	0\\
0.4376	0\\
0.4378	0\\
0.438	0\\
0.4382	0\\
0.4384	0\\
0.4386	0\\
0.4388	0\\
0.439	0\\
0.4392	0\\
0.4394	0\\
0.4396	0\\
0.4398	0\\
0.44	0\\
0.4402	0\\
0.4404	0\\
0.4406	0\\
0.4408	0\\
0.441	0\\
0.4412	0\\
0.4414	0\\
0.4416	0\\
0.4418	0\\
0.442	0\\
0.4422	0\\
0.4424	0\\
0.4426	0\\
0.4428	0\\
0.443	0\\
0.4432	0\\
0.4434	0\\
0.4436	0\\
0.4438	0\\
0.444	0\\
0.4442	0\\
0.4444	0\\
0.4446	0\\
0.4448	0\\
0.445	0\\
0.4452	0\\
0.4454	0\\
0.4456	0\\
0.4458	0\\
0.446	0\\
0.4462	0\\
0.4464	0\\
0.4466	0\\
0.4468	0\\
0.447	0\\
0.4472	0\\
0.4474	0\\
0.4476	0\\
0.4478	0\\
0.448	0\\
0.4482	0\\
0.4484	0\\
0.4486	0\\
0.4488	0\\
0.449	0\\
0.4492	0\\
0.4494	0\\
0.4496	0\\
0.4498	0\\
0.45	0\\
0.4502	0\\
0.4504	0\\
0.4506	0\\
0.4508	0\\
0.451	0\\
0.4512	0\\
0.4514	0\\
0.4516	0\\
0.4518	0\\
0.452	0\\
0.4522	0\\
0.4524	0\\
0.4526	0\\
0.4528	0\\
0.453	0\\
0.4532	0\\
0.4534	0\\
0.4536	0\\
0.4538	0.833097\\
0.454	0.833301\\
0.4542	0.833503\\
0.4544	0.833705\\
0.4546	0.833907\\
0.4548	0.834108\\
0.455	0.834309\\
0.4552	0.834509\\
0.4554	0.83471\\
0.4556	0.834908\\
0.4558	0.835108\\
0.456	0.835306\\
0.4562	0.835504\\
0.4564	0.835702\\
0.4566	0.835899\\
0.4568	0.836095\\
0.457	0.836292\\
0.4572	0.836487\\
0.4574	0.836683\\
0.4576	0.836877\\
0.4578	0.837072\\
0.458	0.837265\\
0.4582	0.837459\\
0.4584	0.837652\\
0.4586	0.837845\\
0.4588	0.838037\\
0.459	0.838229\\
0.4592	0.83842\\
0.4594	0.838611\\
0.4596	0.838802\\
0.4598	0.838991\\
0.46	0.839181\\
0.4602	0.83937\\
0.4604	0.839559\\
0.4606	0.839747\\
0.4608	0.839935\\
0.461	0.840122\\
0.4612	0.840309\\
0.4614	0.840496\\
0.4616	0.840682\\
0.4618	0.840868\\
0.462	0.841053\\
0.4622	0.841238\\
0.4624	0.841422\\
0.4626	0.841607\\
0.4628	0.84179\\
0.463	0.841973\\
0.4632	0.842156\\
0.4634	0.842338\\
0.4636	0.84252\\
0.4638	0.842702\\
0.464	0.842883\\
0.4642	0.843064\\
0.4644	0.843244\\
0.4646	0.843425\\
0.4648	0.843604\\
0.465	0.843783\\
0.4652	0.843962\\
0.4654	0.84414\\
0.4656	0.844318\\
0.4658	0.844496\\
0.466	0.844673\\
0.4662	0.84485\\
0.4664	0.845026\\
0.4666	0.845202\\
0.4668	0.845378\\
0.467	0.845553\\
0.4672	0.845728\\
0.4674	0.845902\\
0.4676	0.846076\\
0.4678	0.846251\\
0.468	0.846424\\
0.4682	0.846597\\
0.4684	0.84677\\
0.4686	0.846942\\
0.4688	0.847113\\
0.469	0.847285\\
0.4692	0.847456\\
0.4694	0.847627\\
0.4696	0.847797\\
0.4698	0.847967\\
0.47	0.848137\\
0.4702	0.848306\\
0.4704	0.848475\\
0.4706	0.848643\\
0.4708	0.848812\\
0.471	0.848979\\
0.4712	0.849147\\
0.4714	0.849314\\
0.4716	0.84948\\
0.4718	0.849647\\
0.472	0.849812\\
0.4722	0.849978\\
0.4724	0.850143\\
0.4726	0.850309\\
0.4728	0.850473\\
0.473	0.850637\\
0.4732	0.850801\\
0.4734	0.850964\\
0.4736	0.851128\\
0.4738	0.85129\\
0.474	0.851453\\
0.4742	0.851615\\
0.4744	0.851777\\
0.4746	0.851938\\
0.4748	0.852099\\
0.475	0.85226\\
0.4752	0.85242\\
0.4754	0.85258\\
0.4756	0.85274\\
0.4758	0.8529\\
0.476	0.853059\\
0.4762	0.853217\\
0.4764	0.853376\\
0.4766	0.853534\\
0.4768	0.853692\\
0.477	0.853849\\
0.4772	0.854006\\
0.4774	0.854163\\
0.4776	0.854319\\
0.4778	0.854475\\
0.478	0.854631\\
0.4782	0.854786\\
0.4784	0.854941\\
0.4786	0.855096\\
0.4788	0.85525\\
0.479	0.855404\\
0.4792	0.855558\\
0.4794	0.855712\\
0.4796	0.855865\\
0.4798	0.856017\\
0.48	0.85617\\
0.4802	0.856322\\
0.4804	0.856474\\
0.4806	0.856626\\
0.4808	0.856777\\
0.481	0.856927\\
0.4812	0.857078\\
0.4814	0.857229\\
0.4816	0.857378\\
0.4818	0.857528\\
0.482	0.857677\\
0.4822	0.857826\\
0.4824	0.857975\\
0.4826	0.858124\\
0.4828	0.858272\\
0.483	0.85842\\
0.4832	0.858567\\
0.4834	0.858715\\
0.4836	0.858861\\
0.4838	0.859008\\
0.484	0.859154\\
0.4842	0.8593\\
0.4844	0.859446\\
0.4846	0.859592\\
0.4848	0.859737\\
0.485	0.859881\\
0.4852	0.860026\\
0.4854	0.86017\\
0.4856	0.860314\\
0.4858	0.860458\\
0.486	0.860602\\
0.4862	0.860744\\
0.4864	0.860887\\
0.4866	0.86103\\
0.4868	0.861172\\
0.487	0.861314\\
0.4872	0.861455\\
0.4874	0.861597\\
0.4876	0.861738\\
0.4878	0.861879\\
0.488	0.862019\\
0.4882	0.862159\\
0.4884	0.862299\\
0.4886	0.862439\\
0.4888	0.862578\\
0.489	0.862717\\
0.4892	0.862856\\
0.4894	0.862994\\
0.4896	0.863133\\
0.4898	0.863271\\
0.49	0.863408\\
0.4902	0.863546\\
0.4904	0.863683\\
0.4906	0.863821\\
0.4908	0.863957\\
0.491	0.864093\\
0.4912	0.86423\\
0.4914	0.864365\\
0.4916	0.864501\\
0.4918	0.864636\\
0.492	0.864771\\
0.4922	0.864906\\
0.4924	0.86504\\
0.4926	0.865175\\
0.4928	0.865308\\
0.493	0.865442\\
0.4932	0.865576\\
0.4934	0.865708\\
0.4936	0.865841\\
0.4938	0.865974\\
0.494	0.866106\\
0.4942	0.866238\\
0.4944	0.86637\\
0.4946	0.866502\\
0.4948	0.866633\\
0.495	0.866764\\
0.4952	0.866895\\
0.4954	0.867025\\
0.4956	0.867155\\
0.4958	0.867285\\
0.496	0.867415\\
0.4962	0.867545\\
0.4964	0.867674\\
0.4966	0.867803\\
0.4968	0.867932\\
0.497	0.86806\\
0.4972	0.868188\\
0.4974	0.868317\\
0.4976	0.868444\\
0.4978	0.868571\\
0.498	0.868699\\
0.4982	0.868826\\
0.4984	0.868952\\
0.4986	0.869079\\
0.4988	0.869206\\
0.499	0.869332\\
0.4992	0.869457\\
0.4994	0.869583\\
0.4996	0.869708\\
0.4998	0.869833\\
0.5	0.869958\\
0.5002	0.870082\\
0.5004	0.870207\\
0.5006	0.870331\\
0.5008	0.870455\\
0.501	0.870578\\
0.5012	0.870702\\
0.5014	0.870825\\
0.5016	0.870948\\
0.5018	0.87107\\
0.502	0.871193\\
0.5022	0.871315\\
0.5024	0.871437\\
0.5026	0.871558\\
0.5028	0.87168\\
0.503	0.871802\\
0.5032	0.871923\\
0.5034	0.872043\\
0.5036	0.872163\\
0.5038	0.872284\\
0.504	0.872404\\
0.5042	0.872524\\
0.5044	0.872644\\
0.5046	0.872763\\
0.5048	0.872882\\
0.505	0.873002\\
0.5052	0.87312\\
0.5054	0.873239\\
0.5056	0.873357\\
0.5058	0.873475\\
0.506	0.873593\\
0.5062	0.87371\\
0.5064	0.873828\\
0.5066	0.873945\\
0.5068	0.874062\\
0.507	0.874179\\
0.5072	0.874295\\
0.5074	0.874412\\
0.5076	0.874528\\
0.5078	0.874644\\
0.508	0.874759\\
0.5082	0.874874\\
0.5084	0.87499\\
0.5086	0.875105\\
0.5088	0.87522\\
0.509	0.875334\\
0.5092	0.875449\\
0.5094	0.875562\\
0.5096	0.875677\\
0.5098	0.87579\\
0.51	0.875904\\
0.5102	0.876017\\
0.5104	0.87613\\
0.5106	0.876243\\
0.5108	0.876356\\
0.511	0.876468\\
0.5112	0.87658\\
0.5114	0.876692\\
0.5116	0.876804\\
0.5118	0.876916\\
0.512	0.877027\\
0.5122	0.877138\\
0.5124	0.877249\\
0.5126	0.87736\\
0.5128	0.877471\\
0.513	0.877581\\
0.5132	0.877691\\
0.5134	0.877802\\
0.5136	0.877911\\
0.5138	0.878021\\
0.514	0.87813\\
0.5142	0.878239\\
0.5144	0.878348\\
0.5146	0.878457\\
0.5148	0.878566\\
0.515	0.878674\\
0.5152	0.878782\\
0.5154	0.87889\\
0.5156	0.878998\\
0.5158	0.879105\\
0.516	0.879213\\
0.5162	0.87932\\
0.5164	0.879427\\
0.5166	0.879534\\
0.5168	0.87964\\
0.517	0.879747\\
0.5172	0.879853\\
0.5174	0.879959\\
0.5176	0.880065\\
0.5178	0.88017\\
0.518	0.880276\\
0.5182	0.880381\\
0.5184	0.880486\\
0.5186	0.880591\\
0.5188	0.880696\\
0.519	0.8808\\
0.5192	0.880904\\
0.5194	0.881009\\
0.5196	0.881113\\
0.5198	0.881216\\
0.52	0.88132\\
0.5202	0.881423\\
0.5204	0.881526\\
0.5206	0.881629\\
0.5208	0.881732\\
0.521	0.881835\\
0.5212	0.881937\\
0.5214	0.882039\\
0.5216	0.882141\\
0.5218	0.882243\\
0.522	0.882345\\
0.5222	0.882447\\
0.5224	0.882548\\
0.5226	0.882649\\
0.5228	0.88275\\
0.523	0.882851\\
0.5232	0.882952\\
0.5234	0.883052\\
0.5236	0.883152\\
0.5238	0.883252\\
0.524	0.883352\\
0.5242	0.883452\\
0.5244	0.883552\\
0.5246	0.883651\\
0.5248	0.88375\\
0.525	0.883849\\
0.5252	0.883948\\
0.5254	0.884046\\
0.5256	0.884145\\
0.5258	0.884243\\
0.526	0.884341\\
0.5262	0.884439\\
0.5264	0.884537\\
0.5266	0.884634\\
0.5268	0.884732\\
0.527	0.884829\\
0.5272	0.884926\\
0.5274	0.885023\\
0.5276	0.88512\\
0.5278	0.885217\\
0.528	0.885313\\
0.5282	0.885409\\
0.5284	0.885505\\
0.5286	0.885601\\
0.5288	0.885697\\
0.529	0.885792\\
0.5292	0.885888\\
0.5294	0.885983\\
0.5296	0.886078\\
0.5298	0.886173\\
0.53	0.886268\\
0.5302	0.886362\\
0.5304	0.886457\\
0.5306	0.886551\\
0.5308	0.886645\\
0.531	0.886739\\
0.5312	0.886833\\
0.5314	0.886926\\
0.5316	0.887019\\
0.5318	0.887113\\
0.532	0.887206\\
0.5322	0.887299\\
0.5324	0.887391\\
0.5326	0.887484\\
0.5328	0.887577\\
0.533	0.887669\\
0.5332	0.887761\\
0.5334	0.887853\\
0.5336	0.887945\\
0.5338	0.888036\\
0.534	0.888128\\
0.5342	0.888219\\
0.5344	0.88831\\
0.5346	0.888401\\
0.5348	0.888492\\
0.535	0.888583\\
0.5352	0.888674\\
0.5354	0.888764\\
0.5356	0.888854\\
0.5358	0.888944\\
0.536	0.889034\\
0.5362	0.889123\\
0.5364	0.889213\\
0.5366	0.889303\\
0.5368	0.889392\\
0.537	0.889481\\
0.5372	0.88957\\
0.5374	0.889659\\
0.5376	0.889747\\
0.5378	0.889836\\
0.538	0.889924\\
0.5382	0.890013\\
0.5384	0.890101\\
0.5386	0.890189\\
0.5388	0.890277\\
0.539	0.890364\\
0.5392	0.890452\\
0.5394	0.890539\\
0.5396	0.890626\\
0.5398	0.890713\\
0.54	0.8908\\
0.5402	0.890887\\
0.5404	0.890974\\
0.5406	0.89106\\
0.5408	0.891146\\
0.541	0.891232\\
0.5412	0.891318\\
0.5414	0.891404\\
0.5416	0.89149\\
0.5418	0.891575\\
0.542	0.891661\\
0.5422	0.891746\\
0.5424	0.891831\\
0.5426	0.891916\\
0.5428	0.892001\\
0.543	0.892085\\
0.5432	0.89217\\
0.5434	0.892255\\
0.5436	0.892339\\
0.5438	0.892423\\
0.544	0.892507\\
0.5442	0.892591\\
0.5444	0.892675\\
0.5446	0.892758\\
0.5448	0.892842\\
0.545	0.892924\\
0.5452	0.893008\\
0.5454	0.893091\\
0.5456	0.893174\\
0.5458	0.893256\\
0.546	0.893339\\
0.5462	0.893421\\
0.5464	0.893504\\
0.5466	0.893586\\
0.5468	0.893668\\
0.547	0.89375\\
0.5472	0.893831\\
0.5474	0.893913\\
0.5476	0.893995\\
0.5478	0.894076\\
0.548	0.894157\\
0.5482	0.894238\\
0.5484	0.894319\\
0.5486	0.8944\\
0.5488	0.89448\\
0.549	0.894561\\
0.5492	0.894642\\
0.5494	0.894722\\
0.5496	0.894802\\
0.5498	0.894882\\
0.55	0.894962\\
0.5502	0.895041\\
0.5504	0.895121\\
0.5506	0.8952\\
0.5508	0.89528\\
0.551	0.895359\\
0.5512	0.895438\\
0.5514	0.895517\\
0.5516	0.895596\\
0.5518	0.895675\\
0.552	0.895753\\
0.5522	0.895831\\
0.5524	0.89591\\
0.5526	0.895988\\
0.5528	0.896066\\
0.553	0.896145\\
0.5532	0.896222\\
0.5534	0.8963\\
0.5536	0.896377\\
0.5538	0.896455\\
0.554	0.896532\\
0.5542	0.896609\\
0.5544	0.896686\\
0.5546	0.896763\\
0.5548	0.89684\\
0.555	0.896916\\
0.5552	0.896993\\
0.5554	0.897069\\
0.5556	0.897146\\
0.5558	0.897222\\
0.556	0.897297\\
0.5562	0.897374\\
0.5564	0.897449\\
0.5566	0.897525\\
0.5568	0.8976\\
0.557	0.897676\\
0.5572	0.897751\\
0.5574	0.897826\\
0.5576	0.897901\\
0.5578	0.897976\\
0.558	0.898051\\
0.5582	0.898125\\
0.5584	0.8982\\
0.5586	0.898274\\
0.5588	0.898349\\
0.559	0.898423\\
0.5592	0.898497\\
0.5594	0.898571\\
0.5596	0.898645\\
0.5598	0.898718\\
0.56	0.898792\\
0.5602	0.898866\\
0.5604	0.898939\\
0.5606	0.899012\\
0.5608	0.899085\\
0.561	0.899158\\
0.5612	0.899231\\
0.5614	0.899304\\
0.5616	0.899376\\
0.5618	0.899449\\
0.562	0.899521\\
0.5622	0.899593\\
0.5624	0.899665\\
0.5626	0.899738\\
0.5628	0.89981\\
0.563	0.899881\\
0.5632	0.899953\\
0.5634	0.900025\\
0.5636	0.900096\\
0.5638	0.900168\\
0.564	0.900239\\
0.5642	0.90031\\
0.5644	0.900381\\
0.5646	0.900452\\
0.5648	0.900522\\
0.565	0.900593\\
0.5652	0.900664\\
0.5654	0.900734\\
0.5656	0.900804\\
0.5658	0.900875\\
0.566	0.900945\\
0.5662	0.901015\\
0.5664	0.901085\\
0.5666	0.901155\\
0.5668	0.901224\\
0.567	0.901294\\
0.5672	0.901363\\
0.5674	0.901432\\
0.5676	0.901502\\
0.5678	0.901571\\
0.568	0.90164\\
0.5682	0.901709\\
0.5684	0.901778\\
0.5686	0.901846\\
0.5688	0.901915\\
0.569	0.901983\\
0.5692	0.902052\\
0.5694	0.90212\\
0.5696	0.902188\\
0.5698	0.902256\\
0.57	0.902324\\
0.5702	0.902392\\
0.5704	0.902459\\
0.5706	0.902527\\
0.5708	0.902595\\
0.571	0.902662\\
0.5712	0.902729\\
0.5714	0.902796\\
0.5716	0.902863\\
0.5718	0.90293\\
0.572	0.902997\\
0.5722	0.903064\\
0.5724	0.903131\\
0.5726	0.903197\\
0.5728	0.903264\\
0.573	0.90333\\
0.5732	0.903396\\
0.5734	0.903462\\
0.5736	0.903528\\
0.5738	0.903594\\
0.574	0.90366\\
0.5742	0.903726\\
0.5744	0.903791\\
0.5746	0.903857\\
0.5748	0.903922\\
0.575	0.903988\\
0.5752	0.904053\\
0.5754	0.904118\\
0.5756	0.904183\\
0.5758	0.904248\\
0.576	0.904313\\
0.5762	0.904377\\
0.5764	0.904442\\
0.5766	0.904506\\
0.5768	0.904571\\
0.577	0.904635\\
0.5772	0.904699\\
0.5774	0.904763\\
0.5776	0.904827\\
0.5778	0.904891\\
0.578	0.904955\\
0.5782	0.905019\\
0.5784	0.905082\\
0.5786	0.905146\\
0.5788	0.905209\\
0.579	0.905272\\
0.5792	0.905336\\
0.5794	0.905399\\
0.5796	0.905462\\
0.5798	0.905525\\
0.58	0.905588\\
0.5802	0.90565\\
0.5804	0.905713\\
0.5806	0.905776\\
0.5808	0.905838\\
0.581	0.9059\\
0.5812	0.905962\\
0.5814	0.906024\\
0.5816	0.906087\\
0.5818	0.906149\\
0.582	0.906211\\
0.5822	0.906272\\
0.5824	0.906334\\
0.5826	0.906396\\
0.5828	0.906457\\
0.583	0.906518\\
0.5832	0.90658\\
0.5834	0.906641\\
0.5836	0.906702\\
0.5838	0.906763\\
0.584	0.906824\\
0.5842	0.906885\\
0.5844	0.906945\\
0.5846	0.907006\\
0.5848	0.907067\\
0.585	0.907127\\
0.5852	0.907187\\
0.5854	0.907248\\
0.5856	0.907308\\
0.5858	0.907368\\
0.586	0.907428\\
0.5862	0.907488\\
0.5864	0.907548\\
0.5866	0.907607\\
0.5868	0.907667\\
0.587	0.907727\\
0.5872	0.907786\\
0.5874	0.907845\\
0.5876	0.907904\\
0.5878	0.907964\\
0.588	0.908023\\
0.5882	0.908082\\
0.5884	0.908141\\
0.5886	0.9082\\
0.5888	0.908258\\
0.589	0.908317\\
0.5892	0.908376\\
0.5894	0.908434\\
0.5896	0.908492\\
0.5898	0.908551\\
0.59	0.908609\\
0.5902	0.908667\\
0.5904	0.908725\\
0.5906	0.908783\\
0.5908	0.908841\\
0.591	0.908899\\
0.5912	0.908956\\
0.5914	0.909014\\
0.5916	0.909071\\
0.5918	0.909129\\
0.592	0.909186\\
0.5922	0.909243\\
0.5924	0.9093\\
0.5926	0.909358\\
0.5928	0.909415\\
0.593	0.909471\\
0.5932	0.909528\\
0.5934	0.909585\\
0.5936	0.909642\\
0.5938	0.909698\\
0.594	0.909755\\
0.5942	0.909811\\
0.5944	0.909867\\
0.5946	0.909924\\
0.5948	0.90998\\
0.595	0.910036\\
0.5952	0.910092\\
0.5954	0.910148\\
0.5956	0.910204\\
0.5958	0.910259\\
0.596	0.910315\\
0.5962	0.91037\\
0.5964	0.910426\\
0.5966	0.910481\\
0.5968	0.910536\\
0.597	0.910592\\
0.5972	0.910647\\
0.5974	0.910702\\
0.5976	0.910757\\
0.5978	0.910812\\
0.598	0.910867\\
0.5982	0.910921\\
0.5984	0.910976\\
0.5986	0.911031\\
0.5988	0.911085\\
0.599	0.91114\\
0.5992	0.911194\\
0.5994	0.911248\\
0.5996	0.911302\\
0.5998	0.911356\\
0.6	0.91141\\
0.6002	0.911465\\
0.6004	0.911518\\
0.6006	0.911572\\
0.6008	0.911626\\
0.601	0.911679\\
0.6012	0.911733\\
0.6014	0.911786\\
0.6016	0.91184\\
0.6018	0.911893\\
0.602	0.911946\\
0.6022	0.911999\\
0.6024	0.912052\\
0.6026	0.912105\\
0.6028	0.912158\\
0.603	0.912211\\
0.6032	0.912264\\
0.6034	0.912317\\
0.6036	0.912369\\
0.6038	0.912422\\
0.604	0.912474\\
0.6042	0.912527\\
0.6044	0.912579\\
0.6046	0.912631\\
0.6048	0.912683\\
0.605	0.912735\\
0.6052	0.912787\\
0.6054	0.912839\\
0.6056	0.912891\\
0.6058	0.912943\\
0.606	0.912994\\
0.6062	0.913046\\
0.6064	0.913098\\
0.6066	0.913149\\
0.6068	0.913201\\
0.607	0.913252\\
0.6072	0.913303\\
0.6074	0.913354\\
0.6076	0.913405\\
0.6078	0.913456\\
0.608	0.913507\\
0.6082	0.913558\\
0.6084	0.913609\\
0.6086	0.91366\\
0.6088	0.91371\\
0.609	0.913761\\
0.6092	0.913811\\
0.6094	0.913862\\
0.6096	0.913912\\
0.6098	0.913963\\
0.61	0.914013\\
0.6102	0.914063\\
0.6104	0.914113\\
0.6106	0.914163\\
0.6108	0.914213\\
0.611	0.914263\\
0.6112	0.914313\\
0.6114	0.914362\\
0.6116	0.914412\\
0.6118	0.914461\\
0.612	0.914511\\
0.6122	0.91456\\
0.6124	0.91461\\
0.6126	0.914659\\
0.6128	0.914708\\
0.613	0.914757\\
0.6132	0.914806\\
0.6134	0.914855\\
0.6136	0.914904\\
0.6138	0.914953\\
0.614	0.915002\\
0.6142	0.915051\\
0.6144	0.915099\\
0.6146	0.915148\\
0.6148	0.915196\\
0.615	0.915245\\
0.6152	0.915293\\
0.6154	0.915341\\
0.6156	0.91539\\
0.6158	0.915438\\
0.616	0.915486\\
0.6162	0.915534\\
0.6164	0.915582\\
0.6166	0.91563\\
0.6168	0.915677\\
0.617	0.915725\\
0.6172	0.915773\\
0.6174	0.91582\\
0.6176	0.915868\\
0.6178	0.915915\\
0.618	0.915963\\
0.6182	0.91601\\
0.6184	0.916057\\
0.6186	0.916105\\
0.6188	0.916152\\
0.619	0.916199\\
0.6192	0.916246\\
0.6194	0.916293\\
0.6196	0.91634\\
0.6198	0.916387\\
0.62	0.916433\\
0.6202	0.91648\\
0.6204	0.916526\\
0.6206	0.916573\\
0.6208	0.916619\\
0.621	0.916666\\
0.6212	0.916712\\
0.6214	0.916759\\
0.6216	0.916805\\
0.6218	0.916851\\
0.622	0.916897\\
0.6222	0.916943\\
0.6224	0.916989\\
0.6226	0.917035\\
0.6228	0.917081\\
0.623	0.917126\\
0.6232	0.917172\\
0.6234	0.917218\\
0.6236	0.917263\\
0.6238	0.917309\\
0.624	0.917354\\
0.6242	0.9174\\
0.6244	0.917445\\
0.6246	0.91749\\
0.6248	0.917535\\
0.625	0.91758\\
0.6252	0.917625\\
0.6254	0.91767\\
0.6256	0.917715\\
0.6258	0.91776\\
0.626	0.917805\\
0.6262	0.91785\\
0.6264	0.917894\\
0.6266	0.917939\\
0.6268	0.917984\\
0.627	0.918028\\
0.6272	0.918072\\
0.6274	0.918117\\
0.6276	0.918161\\
0.6278	0.918205\\
0.628	0.91825\\
0.6282	0.918294\\
0.6284	0.918338\\
0.6286	0.918382\\
0.6288	0.918425\\
0.629	0.918469\\
0.6292	0.918513\\
0.6294	0.918557\\
0.6296	0.918601\\
0.6298	0.918644\\
0.63	0.918688\\
0.6302	0.918731\\
0.6304	0.918775\\
0.6306	0.918818\\
0.6308	0.918862\\
0.631	0.918905\\
0.6312	0.918948\\
0.6314	0.918991\\
0.6316	0.919034\\
0.6318	0.919077\\
0.632	0.91912\\
0.6322	0.919163\\
0.6324	0.919206\\
0.6326	0.919249\\
0.6328	0.919291\\
0.633	0.919334\\
0.6332	0.919377\\
0.6334	0.91942\\
0.6336	0.919462\\
0.6338	0.919505\\
0.634	0.919547\\
0.6342	0.919589\\
0.6344	0.919631\\
0.6346	0.919674\\
0.6348	0.919716\\
0.635	0.919758\\
0.6352	0.9198\\
0.6354	0.919842\\
0.6356	0.919884\\
0.6358	0.919926\\
0.636	0.919967\\
0.6362	0.920009\\
0.6364	0.920051\\
0.6366	0.920092\\
0.6368	0.920134\\
0.637	0.920175\\
0.6372	0.920217\\
0.6374	0.920258\\
0.6376	0.9203\\
0.6378	0.920341\\
0.638	0.920382\\
0.6382	0.920423\\
0.6384	0.920464\\
0.6386	0.920506\\
0.6388	0.920546\\
0.639	0.920587\\
0.6392	0.920628\\
0.6394	0.920669\\
0.6396	0.92071\\
0.6398	0.920751\\
0.64	0.920791\\
0.6402	0.920832\\
0.6404	0.920872\\
0.6406	0.920913\\
0.6408	0.920953\\
0.641	0.920994\\
0.6412	0.921034\\
0.6414	0.921074\\
0.6416	0.921114\\
0.6418	0.921155\\
0.642	0.921195\\
0.6422	0.921235\\
0.6424	0.921275\\
0.6426	0.921315\\
0.6428	0.921355\\
0.643	0.921394\\
0.6432	0.921434\\
0.6434	0.921474\\
0.6436	0.921514\\
0.6438	0.921553\\
0.644	0.921593\\
0.6442	0.921632\\
0.6444	0.921672\\
0.6446	0.921711\\
0.6448	0.92175\\
0.645	0.92179\\
0.6452	0.921829\\
0.6454	0.921868\\
0.6456	0.921907\\
0.6458	0.921946\\
0.646	0.921986\\
0.6462	0.922025\\
0.6464	0.922063\\
0.6466	0.922102\\
0.6468	0.922141\\
0.647	0.92218\\
0.6472	0.922219\\
0.6474	0.922257\\
0.6476	0.922296\\
0.6478	0.922334\\
0.648	0.922373\\
0.6482	0.922411\\
0.6484	0.92245\\
0.6486	0.922488\\
0.6488	0.922527\\
0.649	0.922565\\
0.6492	0.922603\\
0.6494	0.922641\\
0.6496	0.922679\\
0.6498	0.922717\\
0.65	0.922755\\
0.6502	0.922793\\
0.6504	0.922831\\
0.6506	0.922869\\
0.6508	0.922907\\
0.651	0.922944\\
0.6512	0.922982\\
0.6514	0.92302\\
0.6516	0.923057\\
0.6518	0.923095\\
0.652	0.923132\\
0.6522	0.92317\\
0.6524	0.923207\\
0.6526	0.923245\\
0.6528	0.923282\\
0.653	0.923319\\
0.6532	0.923356\\
0.6534	0.923393\\
0.6536	0.92343\\
0.6538	0.923467\\
0.654	0.923505\\
0.6542	0.923541\\
0.6544	0.923578\\
0.6546	0.923615\\
0.6548	0.923652\\
0.655	0.923689\\
0.6552	0.923725\\
0.6554	0.923762\\
0.6556	0.923799\\
0.6558	0.923835\\
0.656	0.923872\\
0.6562	0.923908\\
0.6564	0.923945\\
0.6566	0.923981\\
0.6568	0.924017\\
0.657	0.924054\\
0.6572	0.92409\\
0.6574	0.924126\\
0.6576	0.924162\\
0.6578	0.924198\\
0.658	0.924234\\
0.6582	0.92427\\
0.6584	0.924306\\
0.6586	0.924342\\
0.6588	0.924378\\
0.659	0.924413\\
0.6592	0.924449\\
0.6594	0.924485\\
0.6596	0.924521\\
0.6598	0.924556\\
0.66	0.924592\\
0.6602	0.924627\\
0.6604	0.924663\\
0.6606	0.924698\\
0.6608	0.924733\\
0.661	0.924769\\
0.6612	0.924804\\
0.6614	0.924839\\
0.6616	0.924874\\
0.6618	0.92491\\
0.662	0.924945\\
0.6622	0.92498\\
0.6624	0.925015\\
0.6626	0.92505\\
0.6628	0.925085\\
0.663	0.925119\\
0.6632	0.925154\\
0.6634	0.925189\\
0.6636	0.925224\\
0.6638	0.925258\\
0.664	0.925293\\
0.6642	0.925327\\
0.6644	0.925362\\
0.6646	0.925396\\
0.6648	0.925431\\
0.665	0.925465\\
0.6652	0.9255\\
0.6654	0.925534\\
0.6656	0.925568\\
0.6658	0.925602\\
0.666	0.925637\\
0.6662	0.925671\\
0.6664	0.925705\\
0.6666	0.925739\\
0.6668	0.925773\\
0.667	0.925807\\
0.6672	0.925841\\
0.6674	0.925875\\
0.6676	0.925908\\
0.6678	0.925942\\
0.668	0.925976\\
0.6682	0.92601\\
0.6684	0.926043\\
0.6686	0.926077\\
0.6688	0.92611\\
0.669	0.926144\\
0.6692	0.926177\\
0.6694	0.926211\\
0.6696	0.926244\\
0.6698	0.926278\\
0.67	0.926311\\
0.6702	0.926344\\
0.6704	0.926377\\
0.6706	0.92641\\
0.6708	0.926444\\
0.671	0.926477\\
0.6712	0.92651\\
0.6714	0.926543\\
0.6716	0.926576\\
0.6718	0.926609\\
0.672	0.926641\\
0.6722	0.926674\\
0.6724	0.926707\\
0.6726	0.92674\\
0.6728	0.926773\\
0.673	0.926805\\
0.6732	0.926838\\
0.6734	0.92687\\
0.6736	0.926903\\
0.6738	0.926935\\
0.674	0.926968\\
0.6742	0.927\\
0.6744	0.927032\\
0.6746	0.927065\\
0.6748	0.927097\\
0.675	0.927129\\
0.6752	0.927161\\
0.6754	0.927194\\
0.6756	0.927226\\
0.6758	0.927258\\
0.676	0.92729\\
0.6762	0.927322\\
0.6764	0.927354\\
0.6766	0.927386\\
0.6768	0.927418\\
0.677	0.927449\\
0.6772	0.927481\\
0.6774	0.927513\\
0.6776	0.927545\\
0.6778	0.927576\\
0.678	0.927608\\
0.6782	0.92764\\
0.6784	0.927671\\
0.6786	0.927702\\
0.6788	0.927734\\
0.679	0.927765\\
0.6792	0.927797\\
0.6794	0.927828\\
0.6796	0.927859\\
0.6798	0.927891\\
0.68	0.927922\\
0.6802	0.927953\\
0.6804	0.927984\\
0.6806	0.928015\\
0.6808	0.928046\\
0.681	0.928077\\
0.6812	0.928108\\
0.6814	0.928139\\
0.6816	0.92817\\
0.6818	0.928201\\
0.682	0.928232\\
0.6822	0.928263\\
0.6824	0.928294\\
0.6826	0.928324\\
0.6828	0.928355\\
0.683	0.928385\\
0.6832	0.928416\\
0.6834	0.928447\\
0.6836	0.928477\\
0.6838	0.928508\\
0.684	0.928538\\
0.6842	0.928568\\
0.6844	0.928599\\
0.6846	0.928629\\
0.6848	0.928659\\
0.685	0.92869\\
0.6852	0.92872\\
0.6854	0.92875\\
0.6856	0.92878\\
0.6858	0.92881\\
0.686	0.92884\\
0.6862	0.92887\\
0.6864	0.9289\\
0.6866	0.92893\\
0.6868	0.92896\\
0.687	0.92899\\
0.6872	0.92902\\
0.6874	0.92905\\
0.6876	0.929079\\
0.6878	0.929109\\
0.688	0.929139\\
0.6882	0.929168\\
0.6884	0.929198\\
0.6886	0.929227\\
0.6888	0.929257\\
0.689	0.929287\\
0.6892	0.929316\\
0.6894	0.929345\\
0.6896	0.929375\\
0.6898	0.929404\\
0.69	0.929433\\
0.6902	0.929463\\
0.6904	0.929492\\
0.6906	0.929521\\
0.6908	0.92955\\
0.691	0.929579\\
0.6912	0.929608\\
0.6914	0.929637\\
0.6916	0.929666\\
0.6918	0.929695\\
0.692	0.929724\\
0.6922	0.929753\\
0.6924	0.929782\\
0.6926	0.929811\\
0.6928	0.92984\\
0.693	0.929868\\
0.6932	0.929897\\
0.6934	0.929926\\
0.6936	0.929955\\
0.6938	0.929983\\
0.694	0.930012\\
0.6942	0.93004\\
0.6944	0.930069\\
0.6946	0.930097\\
0.6948	0.930126\\
0.695	0.930154\\
0.6952	0.930182\\
0.6954	0.930211\\
0.6956	0.930239\\
0.6958	0.930267\\
0.696	0.930295\\
0.6962	0.930324\\
0.6964	0.930352\\
0.6966	0.93038\\
0.6968	0.930408\\
0.697	0.930436\\
0.6972	0.930464\\
0.6974	0.930492\\
0.6976	0.93052\\
0.6978	0.930548\\
0.698	0.930576\\
0.6982	0.930604\\
0.6984	0.930631\\
0.6986	0.930659\\
0.6988	0.930687\\
0.699	0.930714\\
0.6992	0.930742\\
0.6994	0.93077\\
0.6996	0.930797\\
0.6998	0.930825\\
0.7	0.930852\\
0.7002	0.93088\\
0.7004	0.930907\\
0.7006	0.930935\\
0.7008	0.930962\\
0.701	0.93099\\
0.7012	0.931017\\
0.7014	0.931044\\
0.7016	0.931071\\
0.7018	0.931099\\
0.702	0.931126\\
0.7022	0.931153\\
0.7024	0.93118\\
0.7026	0.931207\\
0.7028	0.931234\\
0.703	0.931261\\
0.7032	0.931288\\
0.7034	0.931315\\
0.7036	0.931342\\
0.7038	0.931369\\
0.704	0.931396\\
0.7042	0.931423\\
0.7044	0.931449\\
0.7046	0.931476\\
0.7048	0.931503\\
0.705	0.93153\\
0.7052	0.931556\\
0.7054	0.931583\\
0.7056	0.93161\\
0.7058	0.931636\\
0.706	0.931663\\
0.7062	0.931689\\
0.7064	0.931716\\
0.7066	0.931742\\
0.7068	0.931768\\
0.707	0.931795\\
0.7072	0.931821\\
0.7074	0.931847\\
0.7076	0.931874\\
0.7078	0.9319\\
0.708	0.931926\\
0.7082	0.931952\\
0.7084	0.931978\\
0.7086	0.932004\\
0.7088	0.932031\\
0.709	0.932057\\
0.7092	0.932083\\
0.7094	0.932109\\
0.7096	0.932135\\
0.7098	0.93216\\
0.71	0.932186\\
0.7102	0.932212\\
0.7104	0.932238\\
0.7106	0.932264\\
0.7108	0.93229\\
0.711	0.932315\\
0.7112	0.932341\\
0.7114	0.932367\\
0.7116	0.932392\\
0.7118	0.932418\\
0.712	0.932443\\
0.7122	0.932469\\
0.7124	0.932494\\
0.7126	0.93252\\
0.7128	0.932545\\
0.713	0.932571\\
0.7132	0.932596\\
0.7134	0.932621\\
0.7136	0.932647\\
0.7138	0.932672\\
0.714	0.932697\\
0.7142	0.932723\\
0.7144	0.932748\\
0.7146	0.932773\\
0.7148	0.932798\\
0.715	0.932823\\
0.7152	0.932848\\
0.7154	0.932873\\
0.7156	0.932898\\
0.7158	0.932923\\
0.716	0.932948\\
0.7162	0.932973\\
0.7164	0.932998\\
0.7166	0.933023\\
0.7168	0.933048\\
0.717	0.933073\\
0.7172	0.933097\\
0.7174	0.933122\\
0.7176	0.933147\\
0.7178	0.933171\\
0.718	0.933196\\
0.7182	0.933221\\
0.7184	0.933245\\
0.7186	0.93327\\
0.7188	0.933294\\
0.719	0.933319\\
0.7192	0.933343\\
0.7194	0.933368\\
0.7196	0.933392\\
0.7198	0.933417\\
0.72	0.933441\\
0.7202	0.933465\\
0.7204	0.93349\\
0.7206	0.933514\\
0.7208	0.933538\\
0.721	0.933562\\
0.7212	0.933587\\
0.7214	0.933611\\
0.7216	0.933635\\
0.7218	0.933659\\
0.722	0.933683\\
0.7222	0.933707\\
0.7224	0.933731\\
0.7226	0.933755\\
0.7228	0.933779\\
0.723	0.933803\\
0.7232	0.933827\\
0.7234	0.933851\\
0.7236	0.933874\\
0.7238	0.933898\\
0.724	0.933922\\
0.7242	0.933946\\
0.7244	0.93397\\
0.7246	0.933993\\
0.7248	0.934017\\
0.725	0.93404\\
0.7252	0.934064\\
0.7254	0.934088\\
0.7256	0.934111\\
0.7258	0.934135\\
0.726	0.934158\\
0.7262	0.934182\\
0.7264	0.934205\\
0.7266	0.934229\\
0.7268	0.934252\\
0.727	0.934275\\
0.7272	0.934299\\
0.7274	0.934322\\
0.7276	0.934345\\
0.7278	0.934368\\
0.728	0.934392\\
0.7282	0.934415\\
0.7284	0.934438\\
0.7286	0.934461\\
0.7288	0.934484\\
0.729	0.934507\\
0.7292	0.93453\\
0.7294	0.934553\\
0.7296	0.934576\\
0.7298	0.934599\\
0.73	0.934622\\
0.7302	0.934645\\
0.7304	0.934668\\
0.7306	0.934691\\
0.7308	0.934714\\
0.731	0.934737\\
0.7312	0.934759\\
0.7314	0.934782\\
0.7316	0.934805\\
0.7318	0.934828\\
0.732	0.93485\\
0.7322	0.934873\\
0.7324	0.934895\\
0.7326	0.934918\\
0.7328	0.934941\\
0.733	0.934963\\
0.7332	0.934986\\
0.7334	0.935008\\
0.7336	0.935031\\
0.7338	0.935053\\
0.734	0.935075\\
0.7342	0.935098\\
0.7344	0.93512\\
0.7346	0.935142\\
0.7348	0.935165\\
0.735	0.935187\\
0.7352	0.935209\\
0.7354	0.935232\\
0.7356	0.935254\\
0.7358	0.935276\\
0.736	0.935298\\
0.7362	0.93532\\
0.7364	0.935342\\
0.7366	0.935364\\
0.7368	0.935386\\
0.737	0.935408\\
0.7372	0.93543\\
0.7374	0.935452\\
0.7376	0.935474\\
0.7378	0.935496\\
0.738	0.935518\\
0.7382	0.93554\\
0.7384	0.935562\\
0.7386	0.935584\\
0.7388	0.935605\\
0.739	0.935627\\
0.7392	0.935649\\
0.7394	0.93567\\
0.7396	0.935692\\
0.7398	0.935714\\
0.74	0.935736\\
0.7402	0.935757\\
0.7404	0.935779\\
0.7406	0.9358\\
0.7408	0.935822\\
0.741	0.935843\\
0.7412	0.935865\\
0.7414	0.935886\\
0.7416	0.935908\\
0.7418	0.935929\\
0.742	0.935951\\
0.7422	0.935972\\
0.7424	0.935993\\
0.7426	0.936015\\
0.7428	0.936036\\
0.743	0.936057\\
0.7432	0.936078\\
0.7434	0.9361\\
0.7436	0.936121\\
0.7438	0.936142\\
0.744	0.936163\\
0.7442	0.936184\\
0.7444	0.936205\\
0.7446	0.936226\\
0.7448	0.936247\\
0.745	0.936268\\
0.7452	0.936289\\
0.7454	0.93631\\
0.7456	0.936331\\
0.7458	0.936352\\
0.746	0.936373\\
0.7462	0.936394\\
0.7464	0.936414\\
0.7466	0.936435\\
0.7468	0.936456\\
0.747	0.936477\\
0.7472	0.936498\\
0.7474	0.936518\\
0.7476	0.936539\\
0.7478	0.93656\\
0.748	0.93658\\
0.7482	0.936601\\
0.7484	0.936621\\
0.7486	0.936642\\
0.7488	0.936662\\
0.749	0.936683\\
0.7492	0.936704\\
0.7494	0.936724\\
0.7496	0.936744\\
0.7498	0.936765\\
0.75	0.936785\\
0.7502	0.936806\\
0.7504	0.936826\\
0.7506	0.936846\\
0.7508	0.936867\\
0.751	0.936887\\
0.7512	0.936907\\
0.7514	0.936927\\
0.7516	0.936948\\
0.7518	0.936968\\
0.752	0.936988\\
0.7522	0.937008\\
0.7524	0.937028\\
0.7526	0.937048\\
0.7528	0.937068\\
0.753	0.937089\\
0.7532	0.937109\\
0.7534	0.937129\\
0.7536	0.937149\\
0.7538	0.937168\\
0.754	0.937188\\
0.7542	0.937208\\
0.7544	0.937228\\
0.7546	0.937248\\
0.7548	0.937268\\
0.755	0.937288\\
0.7552	0.937308\\
0.7554	0.937327\\
0.7556	0.937347\\
0.7558	0.937367\\
0.756	0.937386\\
0.7562	0.937406\\
0.7564	0.937426\\
0.7566	0.937445\\
0.7568	0.937465\\
0.757	0.937485\\
0.7572	0.937504\\
0.7574	0.937524\\
0.7576	0.937543\\
0.7578	0.937563\\
0.758	0.937582\\
0.7582	0.937602\\
0.7584	0.937621\\
0.7586	0.937641\\
0.7588	0.93766\\
0.759	0.937679\\
0.7592	0.937699\\
0.7594	0.937718\\
0.7596	0.937737\\
0.7598	0.937757\\
0.76	0.937776\\
0.7602	0.937795\\
0.7604	0.937814\\
0.7606	0.937833\\
0.7608	0.937853\\
0.761	0.937872\\
0.7612	0.937891\\
0.7614	0.93791\\
0.7616	0.937929\\
0.7618	0.937948\\
0.762	0.937967\\
0.7622	0.937986\\
0.7624	0.938005\\
0.7626	0.938024\\
0.7628	0.938043\\
0.763	0.938062\\
0.7632	0.938081\\
0.7634	0.9381\\
0.7636	0.938119\\
0.7638	0.938138\\
0.764	0.938156\\
0.7642	0.938175\\
0.7644	0.938194\\
0.7646	0.938213\\
0.7648	0.938231\\
0.765	0.93825\\
0.7652	0.938269\\
0.7654	0.938287\\
0.7656	0.938306\\
0.7658	0.938325\\
0.766	0.938343\\
0.7662	0.938362\\
0.7664	0.93838\\
0.7666	0.938399\\
0.7668	0.938418\\
0.767	0.938436\\
0.7672	0.938454\\
0.7674	0.938473\\
0.7676	0.938491\\
0.7678	0.93851\\
0.768	0.938528\\
0.7682	0.938547\\
0.7684	0.938565\\
0.7686	0.938583\\
0.7688	0.938602\\
0.769	0.93862\\
0.7692	0.938638\\
0.7694	0.938656\\
0.7696	0.938675\\
0.7698	0.938693\\
0.77	0.938711\\
0.7702	0.938729\\
0.7704	0.938747\\
0.7706	0.938766\\
0.7708	0.938784\\
0.771	0.938802\\
0.7712	0.93882\\
0.7714	0.938838\\
0.7716	0.938856\\
0.7718	0.938874\\
0.772	0.938892\\
0.7722	0.93891\\
0.7724	0.938928\\
0.7726	0.938946\\
0.7728	0.938964\\
0.773	0.938981\\
0.7732	0.938999\\
0.7734	0.939017\\
0.7736	0.939035\\
0.7738	0.939053\\
0.774	0.939071\\
0.7742	0.939088\\
0.7744	0.939106\\
0.7746	0.939124\\
0.7748	0.939142\\
0.775	0.939159\\
0.7752	0.939177\\
0.7754	0.939194\\
0.7756	0.939212\\
0.7758	0.93923\\
0.776	0.939247\\
0.7762	0.939265\\
0.7764	0.939282\\
0.7766	0.9393\\
0.7768	0.939317\\
0.777	0.939335\\
0.7772	0.939352\\
0.7774	0.93937\\
0.7776	0.939387\\
0.7778	0.939405\\
0.778	0.939422\\
0.7782	0.939439\\
0.7784	0.939457\\
0.7786	0.939474\\
0.7788	0.939491\\
0.779	0.939509\\
0.7792	0.939526\\
0.7794	0.939543\\
0.7796	0.93956\\
0.7798	0.939578\\
0.78	0.939595\\
0.7802	0.939612\\
0.7804	0.939629\\
0.7806	0.939646\\
0.7808	0.939663\\
0.781	0.939681\\
0.7812	0.939698\\
0.7814	0.939715\\
0.7816	0.939732\\
0.7818	0.939749\\
0.782	0.939766\\
0.7822	0.939783\\
0.7824	0.9398\\
0.7826	0.939817\\
0.7828	0.939834\\
0.783	0.93985\\
0.7832	0.939867\\
0.7834	0.939884\\
0.7836	0.939901\\
0.7838	0.939918\\
0.784	0.939935\\
0.7842	0.939952\\
0.7844	0.939968\\
0.7846	0.939985\\
0.7848	0.940002\\
0.785	0.940019\\
0.7852	0.940035\\
0.7854	0.940052\\
0.7856	0.940069\\
0.7858	0.940085\\
0.786	0.940102\\
0.7862	0.940118\\
0.7864	0.940135\\
0.7866	0.940152\\
0.7868	0.940168\\
0.787	0.940185\\
0.7872	0.940201\\
0.7874	0.940218\\
0.7876	0.940234\\
0.7878	0.940251\\
0.788	0.940267\\
0.7882	0.940284\\
0.7884	0.9403\\
0.7886	0.940316\\
0.7888	0.940333\\
0.789	0.940349\\
0.7892	0.940365\\
0.7894	0.940382\\
0.7896	0.940398\\
0.7898	0.940414\\
0.79	0.940431\\
0.7902	0.940447\\
0.7904	0.940463\\
0.7906	0.940479\\
0.7908	0.940495\\
0.791	0.940512\\
0.7912	0.940528\\
0.7914	0.940544\\
0.7916	0.94056\\
0.7918	0.940576\\
0.792	0.940592\\
0.7922	0.940608\\
0.7924	0.940624\\
0.7926	0.94064\\
0.7928	0.940656\\
0.793	0.940672\\
0.7932	0.940688\\
0.7934	0.940704\\
0.7936	0.94072\\
0.7938	0.940736\\
0.794	0.940752\\
0.7942	0.940768\\
0.7944	0.940784\\
0.7946	0.9408\\
0.7948	0.940816\\
0.795	0.940831\\
0.7952	0.940847\\
0.7954	0.940863\\
0.7956	0.940879\\
0.7958	0.940894\\
0.796	0.94091\\
0.7962	0.940926\\
0.7964	0.940942\\
0.7966	0.940957\\
0.7968	0.940973\\
0.797	0.940989\\
0.7972	0.941004\\
0.7974	0.94102\\
0.7976	0.941035\\
0.7978	0.941051\\
0.798	0.941067\\
0.7982	0.941082\\
0.7984	0.941098\\
0.7986	0.941113\\
0.7988	0.941129\\
0.799	0.941144\\
0.7992	0.94116\\
0.7994	0.941175\\
0.7996	0.94119\\
0.7998	0.941206\\
0.8	0.941221\\
};
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.8	0.941221\\
0.8002	0.941237\\
0.8004	0.941252\\
0.8006	0.941267\\
0.8008	0.941283\\
0.801	0.941298\\
0.8012	0.941313\\
0.8014	0.941329\\
0.8016	0.941344\\
0.8018	0.941359\\
0.802	0.941374\\
0.8022	0.941389\\
0.8024	0.941405\\
0.8026	0.94142\\
0.8028	0.941435\\
0.803	0.94145\\
0.8032	0.941465\\
0.8034	0.94148\\
0.8036	0.941495\\
0.8038	0.941511\\
0.804	0.941526\\
0.8042	0.941541\\
0.8044	0.941556\\
0.8046	0.941571\\
0.8048	0.941586\\
0.805	0.941601\\
0.8052	0.941616\\
0.8054	0.94163\\
0.8056	0.941645\\
0.8058	0.94166\\
0.806	0.941675\\
0.8062	0.94169\\
0.8064	0.941705\\
0.8066	0.94172\\
0.8068	0.941735\\
0.807	0.94175\\
0.8072	0.941764\\
0.8074	0.941779\\
0.8076	0.941794\\
0.8078	0.941809\\
0.808	0.941823\\
0.8082	0.941838\\
0.8084	0.941853\\
0.8086	0.941867\\
0.8088	0.941882\\
0.809	0.941897\\
0.8092	0.941911\\
0.8094	0.941926\\
0.8096	0.941941\\
0.8098	0.941955\\
0.81	0.94197\\
0.8102	0.941984\\
0.8104	0.941999\\
0.8106	0.942013\\
0.8108	0.942028\\
0.811	0.942042\\
0.8112	0.942057\\
0.8114	0.942071\\
0.8116	0.942086\\
0.8118	0.9421\\
0.812	0.942115\\
0.8122	0.942129\\
0.8124	0.942143\\
0.8126	0.942158\\
0.8128	0.942172\\
0.813	0.942187\\
0.8132	0.942201\\
0.8134	0.942215\\
0.8136	0.942229\\
0.8138	0.942244\\
0.814	0.942258\\
0.8142	0.942272\\
0.8144	0.942286\\
0.8146	0.942301\\
0.8148	0.942315\\
0.815	0.942329\\
0.8152	0.942343\\
0.8154	0.942357\\
0.8156	0.942372\\
0.8158	0.942386\\
0.816	0.9424\\
0.8162	0.942414\\
0.8164	0.942428\\
0.8166	0.942442\\
0.8168	0.942456\\
0.817	0.94247\\
0.8172	0.942484\\
0.8174	0.942498\\
0.8176	0.942512\\
0.8178	0.942526\\
0.818	0.94254\\
0.8182	0.942554\\
0.8184	0.942568\\
0.8186	0.942582\\
0.8188	0.942596\\
0.819	0.94261\\
0.8192	0.942624\\
0.8194	0.942637\\
0.8196	0.942651\\
0.8198	0.942665\\
0.82	0.942679\\
0.8202	0.942693\\
0.8204	0.942706\\
0.8206	0.94272\\
0.8208	0.942734\\
0.821	0.942748\\
0.8212	0.942761\\
0.8214	0.942775\\
0.8216	0.942789\\
0.8218	0.942802\\
0.822	0.942816\\
0.8222	0.94283\\
0.8224	0.942843\\
0.8226	0.942857\\
0.8228	0.942871\\
0.823	0.942884\\
0.8232	0.942898\\
0.8234	0.942911\\
0.8236	0.942925\\
0.8238	0.942938\\
0.824	0.942952\\
0.8242	0.942965\\
0.8244	0.942979\\
0.8246	0.942992\\
0.8248	0.943006\\
0.825	0.943019\\
0.8252	0.943033\\
0.8254	0.943046\\
0.8256	0.94306\\
0.8258	0.943073\\
0.826	0.943086\\
0.8262	0.9431\\
0.8264	0.943113\\
0.8266	0.943126\\
0.8268	0.94314\\
0.827	0.943153\\
0.8272	0.943166\\
0.8274	0.94318\\
0.8276	0.943193\\
0.8278	0.943206\\
0.828	0.943219\\
0.8282	0.943232\\
0.8284	0.943246\\
0.8286	0.943259\\
0.8288	0.943272\\
0.829	0.943285\\
0.8292	0.943298\\
0.8294	0.943311\\
0.8296	0.943325\\
0.8298	0.943338\\
0.83	0.943351\\
0.8302	0.943364\\
0.8304	0.943377\\
0.8306	0.94339\\
0.8308	0.943403\\
0.831	0.943416\\
0.8312	0.943429\\
0.8314	0.943442\\
0.8316	0.943455\\
0.8318	0.943468\\
0.832	0.943481\\
0.8322	0.943494\\
0.8324	0.943507\\
0.8326	0.94352\\
0.8328	0.943533\\
0.833	0.943545\\
0.8332	0.943558\\
0.8334	0.943571\\
0.8336	0.943584\\
0.8338	0.943597\\
0.834	0.94361\\
0.8342	0.943622\\
0.8344	0.943635\\
0.8346	0.943648\\
0.8348	0.943661\\
0.835	0.943674\\
0.8352	0.943686\\
0.8354	0.943699\\
0.8356	0.943712\\
0.8358	0.943724\\
0.836	0.943737\\
0.8362	0.94375\\
0.8364	0.943762\\
0.8366	0.943775\\
0.8368	0.943788\\
0.837	0.9438\\
0.8372	0.943813\\
0.8374	0.943825\\
0.8376	0.943838\\
0.8378	0.943851\\
0.838	0.943863\\
0.8382	0.943876\\
0.8384	0.943888\\
0.8386	0.943901\\
0.8388	0.943913\\
0.839	0.943926\\
0.8392	0.943938\\
0.8394	0.943951\\
0.8396	0.943963\\
0.8398	0.943975\\
0.84	0.943988\\
0.8402	0.944\\
0.8404	0.944013\\
0.8406	0.944025\\
0.8408	0.944037\\
0.841	0.94405\\
0.8412	0.944062\\
0.8414	0.944074\\
0.8416	0.944087\\
0.8418	0.944099\\
0.842	0.944111\\
0.8422	0.944124\\
0.8424	0.944136\\
0.8426	0.944148\\
0.8428	0.94416\\
0.843	0.944173\\
0.8432	0.944185\\
0.8434	0.944197\\
0.8436	0.944209\\
0.8438	0.944221\\
0.844	0.944233\\
0.8442	0.944246\\
0.8444	0.944258\\
0.8446	0.94427\\
0.8448	0.944282\\
0.845	0.944294\\
0.8452	0.944306\\
0.8454	0.944318\\
0.8456	0.94433\\
0.8458	0.944342\\
0.846	0.944354\\
0.8462	0.944366\\
0.8464	0.944378\\
0.8466	0.94439\\
0.8468	0.944402\\
0.847	0.944414\\
0.8472	0.944426\\
0.8474	0.944438\\
0.8476	0.94445\\
0.8478	0.944462\\
0.848	0.944474\\
0.8482	0.944486\\
0.8484	0.944498\\
0.8486	0.94451\\
0.8488	0.944521\\
0.849	0.944533\\
0.8492	0.944545\\
0.8494	0.944557\\
0.8496	0.944569\\
0.8498	0.944581\\
0.85	0.944592\\
0.8502	0.944604\\
0.8504	0.944616\\
0.8506	0.944628\\
0.8508	0.944639\\
0.851	0.944651\\
0.8512	0.944663\\
0.8514	0.944674\\
0.8516	0.944686\\
0.8518	0.944698\\
0.852	0.944709\\
0.8522	0.944721\\
0.8524	0.944733\\
0.8526	0.944744\\
0.8528	0.944756\\
0.853	0.944768\\
0.8532	0.944779\\
0.8534	0.944791\\
0.8536	0.944802\\
0.8538	0.944814\\
0.854	0.944825\\
0.8542	0.944837\\
0.8544	0.944848\\
0.8546	0.94486\\
0.8548	0.944871\\
0.855	0.944883\\
0.8552	0.944894\\
0.8554	0.944906\\
0.8556	0.944917\\
0.8558	0.944929\\
0.856	0.94494\\
0.8562	0.944952\\
0.8564	0.944963\\
0.8566	0.944974\\
0.8568	0.944986\\
0.857	0.944997\\
0.8572	0.945008\\
0.8574	0.94502\\
0.8576	0.945031\\
0.8578	0.945042\\
0.858	0.945054\\
0.8582	0.945065\\
0.8584	0.945076\\
0.8586	0.945087\\
0.8588	0.945099\\
0.859	0.94511\\
0.8592	0.945121\\
0.8594	0.945132\\
0.8596	0.945144\\
0.8598	0.945155\\
0.86	0.945166\\
0.8602	0.945177\\
0.8604	0.945188\\
0.8606	0.945199\\
0.8608	0.945211\\
0.861	0.945222\\
0.8612	0.945233\\
0.8614	0.945244\\
0.8616	0.945255\\
0.8618	0.945266\\
0.862	0.945277\\
0.8622	0.945288\\
0.8624	0.945299\\
0.8626	0.94531\\
0.8628	0.945321\\
0.863	0.945332\\
0.8632	0.945343\\
0.8634	0.945354\\
0.8636	0.945365\\
0.8638	0.945376\\
0.864	0.945387\\
0.8642	0.945398\\
0.8644	0.945409\\
0.8646	0.94542\\
0.8648	0.945431\\
0.865	0.945442\\
0.8652	0.945453\\
0.8654	0.945464\\
0.8656	0.945474\\
0.8658	0.945485\\
0.866	0.945496\\
0.8662	0.945507\\
0.8664	0.945518\\
0.8666	0.945529\\
0.8668	0.945539\\
0.867	0.94555\\
0.8672	0.945561\\
0.8674	0.945572\\
0.8676	0.945582\\
0.8678	0.945593\\
0.868	0.945604\\
0.8682	0.945615\\
0.8684	0.945625\\
0.8686	0.945636\\
0.8688	0.945647\\
0.869	0.945657\\
0.8692	0.945668\\
0.8694	0.945679\\
0.8696	0.945689\\
0.8698	0.9457\\
0.87	0.945711\\
0.8702	0.945721\\
0.8704	0.945732\\
0.8706	0.945742\\
0.8708	0.945753\\
0.871	0.945764\\
0.8712	0.945774\\
0.8714	0.945785\\
0.8716	0.945795\\
0.8718	0.945806\\
0.872	0.945816\\
0.8722	0.945827\\
0.8724	0.945837\\
0.8726	0.945848\\
0.8728	0.945858\\
0.873	0.945869\\
0.8732	0.945879\\
0.8734	0.94589\\
0.8736	0.9459\\
0.8738	0.94591\\
0.874	0.945921\\
0.8742	0.945931\\
0.8744	0.945942\\
0.8746	0.945952\\
0.8748	0.945962\\
0.875	0.945973\\
0.8752	0.945983\\
0.8754	0.945993\\
0.8756	0.946004\\
0.8758	0.946014\\
0.876	0.946024\\
0.8762	0.946035\\
0.8764	0.946045\\
0.8766	0.946055\\
0.8768	0.946065\\
0.877	0.946076\\
0.8772	0.946086\\
0.8774	0.946096\\
0.8776	0.946106\\
0.8778	0.946117\\
0.878	0.946127\\
0.8782	0.946137\\
0.8784	0.946147\\
0.8786	0.946157\\
0.8788	0.946167\\
0.879	0.946178\\
0.8792	0.946188\\
0.8794	0.946198\\
0.8796	0.946208\\
0.8798	0.946218\\
0.88	0.946228\\
0.8802	0.946238\\
0.8804	0.946248\\
0.8806	0.946258\\
0.8808	0.946268\\
0.881	0.946278\\
0.8812	0.946289\\
0.8814	0.946299\\
0.8816	0.946309\\
0.8818	0.946319\\
0.882	0.946329\\
0.8822	0.946339\\
0.8824	0.946348\\
0.8826	0.946358\\
0.8828	0.946368\\
0.883	0.946378\\
0.8832	0.946388\\
0.8834	0.946398\\
0.8836	0.946408\\
0.8838	0.946418\\
0.884	0.946428\\
0.8842	0.946438\\
0.8844	0.946448\\
0.8846	0.946457\\
0.8848	0.946467\\
0.885	0.946477\\
0.8852	0.946487\\
0.8854	0.946497\\
0.8856	0.946507\\
0.8858	0.946516\\
0.886	0.946526\\
0.8862	0.946536\\
0.8864	0.946546\\
0.8866	0.946555\\
0.8868	0.946565\\
0.887	0.946575\\
0.8872	0.946585\\
0.8874	0.946594\\
0.8876	0.946604\\
0.8878	0.946614\\
0.888	0.946624\\
0.8882	0.946633\\
0.8884	0.946643\\
0.8886	0.946653\\
0.8888	0.946662\\
0.889	0.946672\\
0.8892	0.946681\\
0.8894	0.946691\\
0.8896	0.946701\\
0.8898	0.94671\\
0.89	0.94672\\
0.8902	0.94673\\
0.8904	0.946739\\
0.8906	0.946749\\
0.8908	0.946758\\
0.891	0.946768\\
0.8912	0.946777\\
0.8914	0.946787\\
0.8916	0.946796\\
0.8918	0.946806\\
0.892	0.946815\\
0.8922	0.946825\\
0.8924	0.946834\\
0.8926	0.946844\\
0.8928	0.946853\\
0.893	0.946863\\
0.8932	0.946872\\
0.8934	0.946882\\
0.8936	0.946891\\
0.8938	0.9469\\
0.894	0.94691\\
0.8942	0.946919\\
0.8944	0.946929\\
0.8946	0.946938\\
0.8948	0.946947\\
0.895	0.946957\\
0.8952	0.946966\\
0.8954	0.946975\\
0.8956	0.946985\\
0.8958	0.946994\\
0.896	0.947003\\
0.8962	0.947013\\
0.8964	0.947022\\
0.8966	0.947031\\
0.8968	0.94704\\
0.897	0.94705\\
0.8972	0.947059\\
0.8974	0.947068\\
0.8976	0.947077\\
0.8978	0.947087\\
0.898	0.947096\\
0.8982	0.947105\\
0.8984	0.947114\\
0.8986	0.947124\\
0.8988	0.947133\\
0.899	0.947142\\
0.8992	0.947151\\
0.8994	0.94716\\
0.8996	0.947169\\
0.8998	0.947178\\
0.9	0.947188\\
0.9002	0.947197\\
0.9004	0.947206\\
0.9006	0.947215\\
0.9008	0.947224\\
0.901	0.947233\\
0.9012	0.947242\\
0.9014	0.947251\\
0.9016	0.94726\\
0.9018	0.947269\\
0.902	0.947278\\
0.9022	0.947287\\
0.9024	0.947296\\
0.9026	0.947305\\
0.9028	0.947314\\
0.903	0.947323\\
0.9032	0.947332\\
0.9034	0.947341\\
0.9036	0.94735\\
0.9038	0.947359\\
0.904	0.947368\\
0.9042	0.947377\\
0.9044	0.947386\\
0.9046	0.947395\\
0.9048	0.947404\\
0.905	0.947413\\
0.9052	0.947421\\
0.9054	0.94743\\
0.9056	0.947439\\
0.9058	0.947448\\
0.906	0.947457\\
0.9062	0.947466\\
0.9064	0.947475\\
0.9066	0.947483\\
0.9068	0.947492\\
0.907	0.947501\\
0.9072	0.94751\\
0.9074	0.947519\\
0.9076	0.947527\\
0.9078	0.947536\\
0.908	0.947545\\
0.9082	0.947554\\
0.9084	0.947562\\
0.9086	0.947571\\
0.9088	0.94758\\
0.909	0.947589\\
0.9092	0.947597\\
0.9094	0.947606\\
0.9096	0.947615\\
0.9098	0.947623\\
0.91	0.947632\\
0.9102	0.947641\\
0.9104	0.947649\\
0.9106	0.947658\\
0.9108	0.947667\\
0.911	0.947675\\
0.9112	0.947684\\
0.9114	0.947693\\
0.9116	0.947701\\
0.9118	0.94771\\
0.912	0.947718\\
0.9122	0.947727\\
0.9124	0.947736\\
0.9126	0.947744\\
0.9128	0.947753\\
0.913	0.947761\\
0.9132	0.94777\\
0.9134	0.947778\\
0.9136	0.947787\\
0.9138	0.947795\\
0.914	0.947804\\
0.9142	0.947812\\
0.9144	0.947821\\
0.9146	0.947829\\
0.9148	0.947838\\
0.915	0.947846\\
0.9152	0.947855\\
0.9154	0.947863\\
0.9156	0.947872\\
0.9158	0.94788\\
0.916	0.947888\\
0.9162	0.947897\\
0.9164	0.947905\\
0.9166	0.947914\\
0.9168	0.947922\\
0.917	0.94793\\
0.9172	0.947939\\
0.9174	0.947947\\
0.9176	0.947955\\
0.9178	0.947964\\
0.918	0.947972\\
0.9182	0.94798\\
0.9184	0.947989\\
0.9186	0.947997\\
0.9188	0.948005\\
0.919	0.948014\\
0.9192	0.948022\\
0.9194	0.94803\\
0.9196	0.948039\\
0.9198	0.948047\\
0.92	0.948055\\
0.9202	0.948063\\
0.9204	0.948072\\
0.9206	0.94808\\
0.9208	0.948088\\
0.921	0.948096\\
0.9212	0.948104\\
0.9214	0.948113\\
0.9216	0.948121\\
0.9218	0.948129\\
0.922	0.948137\\
0.9222	0.948145\\
0.9224	0.948154\\
0.9226	0.948162\\
0.9228	0.94817\\
0.923	0.948178\\
0.9232	0.948186\\
0.9234	0.948194\\
0.9236	0.948202\\
0.9238	0.94821\\
0.924	0.948218\\
0.9242	0.948227\\
0.9244	0.948235\\
0.9246	0.948243\\
0.9248	0.948251\\
0.925	0.948259\\
0.9252	0.948267\\
0.9254	0.948275\\
0.9256	0.948283\\
0.9258	0.948291\\
0.926	0.948299\\
0.9262	0.948307\\
0.9264	0.948315\\
0.9266	0.948323\\
0.9268	0.948331\\
0.927	0.948339\\
0.9272	0.948347\\
0.9274	0.948355\\
0.9276	0.948363\\
0.9278	0.948371\\
0.928	0.948379\\
0.9282	0.948387\\
0.9284	0.948395\\
0.9286	0.948402\\
0.9288	0.94841\\
0.929	0.948418\\
0.9292	0.948426\\
0.9294	0.948434\\
0.9296	0.948442\\
0.9298	0.94845\\
0.93	0.948458\\
0.9302	0.948466\\
0.9304	0.948473\\
0.9306	0.948481\\
0.9308	0.948489\\
0.931	0.948497\\
0.9312	0.948505\\
0.9314	0.948512\\
0.9316	0.94852\\
0.9318	0.948528\\
0.932	0.948536\\
0.9322	0.948544\\
0.9324	0.948551\\
0.9326	0.948559\\
0.9328	0.948567\\
0.933	0.948575\\
0.9332	0.948582\\
0.9334	0.94859\\
0.9336	0.948598\\
0.9338	0.948606\\
0.934	0.948613\\
0.9342	0.948621\\
0.9344	0.948629\\
0.9346	0.948636\\
0.9348	0.948644\\
0.935	0.948652\\
0.9352	0.948659\\
0.9354	0.948667\\
0.9356	0.948675\\
0.9358	0.948682\\
0.936	0.94869\\
0.9362	0.948698\\
0.9364	0.948705\\
0.9366	0.948713\\
0.9368	0.94872\\
0.937	0.948728\\
0.9372	0.948736\\
0.9374	0.948743\\
0.9376	0.948751\\
0.9378	0.948758\\
0.938	0.948766\\
0.9382	0.948773\\
0.9384	0.948781\\
0.9386	0.948788\\
0.9388	0.948796\\
0.939	0.948803\\
0.9392	0.948811\\
0.9394	0.948818\\
0.9396	0.948826\\
0.9398	0.948833\\
0.94	0.948841\\
0.9402	0.948848\\
0.9404	0.948856\\
0.9406	0.948863\\
0.9408	0.948871\\
0.941	0.948878\\
0.9412	0.948886\\
0.9414	0.948893\\
0.9416	0.948901\\
0.9418	0.948908\\
0.942	0.948915\\
0.9422	0.948923\\
0.9424	0.94893\\
0.9426	0.948938\\
0.9428	0.948945\\
0.943	0.948952\\
0.9432	0.94896\\
0.9434	0.948967\\
0.9436	0.948974\\
0.9438	0.948982\\
0.944	0.948989\\
0.9442	0.948996\\
0.9444	0.949004\\
0.9446	0.949011\\
0.9448	0.949018\\
0.945	0.949026\\
0.9452	0.949033\\
0.9454	0.94904\\
0.9456	0.949048\\
0.9458	0.949055\\
0.946	0.949062\\
0.9462	0.949069\\
0.9464	0.949077\\
0.9466	0.949084\\
0.9468	0.949091\\
0.947	0.949098\\
0.9472	0.949106\\
0.9474	0.949113\\
0.9476	0.94912\\
0.9478	0.949127\\
0.948	0.949134\\
0.9482	0.949142\\
0.9484	0.949149\\
0.9486	0.949156\\
0.9488	0.949163\\
0.949	0.94917\\
0.9492	0.949177\\
0.9494	0.949185\\
0.9496	0.949192\\
0.9498	0.949199\\
0.95	0.949206\\
0.9502	0.949213\\
0.9504	0.94922\\
0.9506	0.949227\\
0.9508	0.949234\\
0.951	0.949241\\
0.9512	0.949249\\
0.9514	0.949256\\
0.9516	0.949263\\
0.9518	0.94927\\
0.952	0.949277\\
0.9522	0.949284\\
0.9524	0.949291\\
0.9526	0.949298\\
0.9528	0.949305\\
0.953	0.949312\\
0.9532	0.949319\\
0.9534	0.949326\\
0.9536	0.949333\\
0.9538	0.94934\\
0.954	0.949347\\
0.9542	0.949354\\
0.9544	0.949361\\
0.9546	0.949368\\
0.9548	0.949375\\
0.955	0.949382\\
0.9552	0.949389\\
0.9554	0.949396\\
0.9556	0.949403\\
0.9558	0.94941\\
0.956	0.949417\\
0.9562	0.949424\\
0.9564	0.94943\\
0.9566	0.949437\\
0.9568	0.949444\\
0.957	0.949451\\
0.9572	0.949458\\
0.9574	0.949465\\
0.9576	0.949472\\
0.9578	0.949479\\
0.958	0.949485\\
0.9582	0.949492\\
0.9584	0.949499\\
0.9586	0.949506\\
0.9588	0.949513\\
0.959	0.94952\\
0.9592	0.949526\\
0.9594	0.949533\\
0.9596	0.94954\\
0.9598	0.949547\\
0.96	0.949554\\
0.9602	0.94956\\
0.9604	0.949567\\
0.9606	0.949574\\
0.9608	0.949581\\
0.961	0.949588\\
0.9612	0.949594\\
0.9614	0.949601\\
0.9616	0.949608\\
0.9618	0.949614\\
0.962	0.949621\\
0.9622	0.949628\\
0.9624	0.949635\\
0.9626	0.949641\\
0.9628	0.949648\\
0.963	0.949655\\
0.9632	0.949661\\
0.9634	0.949668\\
0.9636	0.949675\\
0.9638	0.949681\\
0.964	0.949688\\
0.9642	0.949695\\
0.9644	0.949701\\
0.9646	0.949708\\
0.9648	0.949715\\
0.965	0.949721\\
0.9652	0.949728\\
0.9654	0.949735\\
0.9656	0.949741\\
0.9658	0.949748\\
0.966	0.949754\\
0.9662	0.949761\\
0.9664	0.949768\\
0.9666	0.949774\\
0.9668	0.949781\\
0.967	0.949787\\
0.9672	0.949794\\
0.9674	0.9498\\
0.9676	0.949807\\
0.9678	0.949813\\
0.968	0.94982\\
0.9682	0.949827\\
0.9684	0.949833\\
0.9686	0.94984\\
0.9688	0.949846\\
0.969	0.949853\\
0.9692	0.949859\\
0.9694	0.949866\\
0.9696	0.949872\\
0.9698	0.949879\\
0.97	0.949885\\
0.9702	0.949891\\
0.9704	0.949898\\
0.9706	0.949904\\
0.9708	0.949911\\
0.971	0.949917\\
0.9712	0.949924\\
0.9714	0.94993\\
0.9716	0.949937\\
0.9718	0.949943\\
0.972	0.949949\\
0.9722	0.949956\\
0.9724	0.949962\\
0.9726	0.949969\\
0.9728	0.949975\\
0.973	0.949981\\
0.9732	0.949988\\
0.9734	0.949994\\
0.9736	0.95\\
0.9738	0.950007\\
0.974	0.950013\\
0.9742	0.95002\\
0.9744	0.950026\\
0.9746	0.950032\\
0.9748	0.950039\\
0.975	0.950045\\
0.9752	0.950051\\
0.9754	0.950057\\
0.9756	0.950064\\
0.9758	0.95007\\
0.976	0.950076\\
0.9762	0.950083\\
0.9764	0.950089\\
0.9766	0.950095\\
0.9768	0.950101\\
0.977	0.950108\\
0.9772	0.950114\\
0.9774	0.95012\\
0.9776	0.950126\\
0.9778	0.950133\\
0.978	0.950139\\
0.9782	0.950145\\
0.9784	0.950151\\
0.9786	0.950158\\
0.9788	0.950164\\
0.979	0.95017\\
0.9792	0.950176\\
0.9794	0.950182\\
0.9796	0.950189\\
0.9798	0.950195\\
0.98	0.950201\\
0.9802	0.950207\\
0.9804	0.950213\\
0.9806	0.950219\\
0.9808	0.950226\\
0.981	0.950232\\
0.9812	0.950238\\
0.9814	0.950244\\
0.9816	0.95025\\
0.9818	0.950256\\
0.982	0.950262\\
0.9822	0.950268\\
0.9824	0.950274\\
0.9826	0.950281\\
0.9828	0.950287\\
0.983	0.950293\\
0.9832	0.950299\\
0.9834	0.950305\\
0.9836	0.950311\\
0.9838	0.950317\\
0.984	0.950323\\
0.9842	0.950329\\
0.9844	0.950335\\
0.9846	0.950341\\
0.9848	0.950347\\
0.985	0.950353\\
0.9852	0.950359\\
0.9854	0.950365\\
0.9856	0.950371\\
0.9858	0.950377\\
0.986	0.950383\\
0.9862	0.950389\\
0.9864	0.950395\\
0.9866	0.950401\\
0.9868	0.950407\\
0.987	0.950413\\
0.9872	0.950419\\
0.9874	0.950425\\
0.9876	0.950431\\
0.9878	0.950437\\
0.988	0.950443\\
0.9882	0.950449\\
0.9884	0.950455\\
0.9886	0.950461\\
0.9888	0.950467\\
0.989	0.950473\\
0.9892	0.950478\\
0.9894	0.950484\\
0.9896	0.95049\\
0.9898	0.950496\\
0.99	0.950502\\
0.9902	0.950508\\
0.9904	0.950514\\
0.9906	0.95052\\
0.9908	0.950526\\
0.991	0.950531\\
0.9912	0.950537\\
0.9914	0.950543\\
0.9916	0.950549\\
0.9918	0.950555\\
0.992	0.950561\\
0.9922	0.950566\\
0.9924	0.950572\\
0.9926	0.950578\\
0.9928	0.950584\\
0.993	0.95059\\
0.9932	0.950595\\
0.9934	0.950601\\
0.9936	0.950607\\
0.9938	0.950613\\
0.994	0.950619\\
0.9942	0.950624\\
0.9944	0.95063\\
0.9946	0.950636\\
0.9948	0.950642\\
0.995	0.950647\\
0.9952	0.950653\\
0.9954	0.950659\\
0.9956	0.950665\\
0.9958	0.95067\\
0.996	0.950676\\
0.9962	0.950682\\
0.9964	0.950687\\
0.9966	0.950693\\
0.9968	0.950699\\
0.997	0.950705\\
0.9972	0.95071\\
0.9974	0.950716\\
0.9976	0.950722\\
0.9978	0.950727\\
0.998	0.950733\\
0.9982	0.950739\\
0.9984	0.950744\\
0.9986	0.95075\\
0.9988	0.950756\\
0.999	0.950761\\
0.9992	0.950767\\
0.9994	0.950772\\
0.9996	0.950778\\
0.9998	0.950784\\
};
\addlegendentry{\tiny Maxwell curve \cite{yed13}};

\addplot [color=black,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.033481	0.951658\\
1.018247	0.95128\\
1.003025	0.950873\\
0.987815	0.950437\\
0.972617	0.949969\\
0.957433	0.949466\\
0.942263	0.948925\\
0.927109	0.948343\\
0.911971	0.947717\\
0.896849	0.947043\\
0.881747	0.946316\\
0.866663	0.945532\\
0.8516	0.944686\\
0.83656	0.943773\\
0.821543	0.942785\\
0.806552	0.941716\\
0.791588	0.940559\\
0.776653	0.939305\\
0.76175	0.937943\\
0.74688	0.936464\\
0.732048	0.934856\\
0.717255	0.933104\\
0.702506	0.931194\\
0.687803	0.929109\\
0.67315	0.92683\\
0.658554	0.924334\\
0.644018	0.921596\\
0.629549	0.91859\\
0.615153	0.915282\\
0.600838	0.911636\\
0.586612	0.907611\\
0.572484	0.903159\\
0.558466	0.898225\\
0.54457	0.892745\\
0.53081	0.88665\\
0.517204	0.879855\\
0.503769	0.872265\\
0.490527	0.863771\\
0.477506	0.854246\\
0.464734	0.843545\\
0.452247	0.831503\\
0.440086	0.81793\\
0.428299	0.802612\\
0.416947	0.785305\\
0.406098	0.765738\\
0.395839	0.743613\\
0.386273	0.718606\\
0.377528	0.690379\\
0.369766	0.658587\\
0.36319	0.622907\\
0.35806	0.583063\\
0.354721	0.538884\\
0.353631	0.490358\\
0.355422	0.43772\\
0.360985	0.381552\\
0.371622	0.322874\\
0.389303	0.263234\\
0.417148	0.204724\\
0.460359	0.149889\\
0.528171	0.101466\\
0.63828	0.06192\\
0.828148	0.032825\\
1.188166	0.014269\\
1.32	0.0126635374475454\\
};
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.11692	0.84821\\
1.093175	0.845114\\
1.06953	0.841775\\
1.045993	0.838167\\
1.022572	0.834262\\
0.999278	0.830029\\
0.976123	0.82543\\
0.95312	0.820426\\
0.930282	0.814971\\
0.907628	0.80901\\
0.885175	0.802486\\
0.862946	0.795329\\
0.840965	0.787461\\
0.819262	0.778793\\
0.797871	0.769222\\
0.776832	0.758629\\
0.756191	0.74688\\
0.736005	0.733818\\
0.716343	0.719265\\
0.697284	0.703017\\
0.678931	0.684842\\
0.661408	0.664475\\
0.644871	0.641623\\
0.62952	0.615959\\
0.61561	0.587133\\
0.603481	0.55478\\
0.593586	0.518545\\
0.586547	0.478118\\
0.583241	0.433299\\
0.584941	0.384089\\
0.593565	0.330832\\
0.612133	0.274389\\
0.645647	0.216353\\
0.70295	0.159223\\
0.801009	0.106423\\
0.976013	0.061937\\
1.31716	0.029299\\
};
\addplot [color=mycolor1,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
0.03	0\\
0.06	0\\
0.09	0\\
0.12	0\\
0.15	0\\
0.18	0\\
0.21	0\\
0.24	0\\
0.27	0\\
0.3	0\\
0.33	0\\
0.36	0\\
0.39	0\\
0.42	0\\
0.45	0\\
0.48	0.85617\\
0.51	0.875904\\
0.54	0.8908\\
0.57	0.902324\\
0.6	0.91141\\
0.63	0.918688\\
0.66	0.924592\\
0.69	0.929433\\
0.72	0.933441\\
0.75	0.936785\\
0.78	0.939595\\
0.81	0.94197\\
0.84	0.943988\\
0.87	0.945711\\
0.9	0.947188\\
0.93	0.948458\\
0.96	0.949554\\
0.99	0.950502\\
};
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[font=\small]

\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
at={(0.808889in,0.537778in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.5,
xlabel={$\tau$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.7,
ylabel={$\beta_{\rm th}$},
ymajorgrids,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addlegendimage{blue, no markers}
\addlegendimage{red, mark=star}
\addlegendimage{green, mark=o}
\addlegendimage{black,dashdotted}
\addlegendimage{dashed,mycolor1}

\addplot [color=blue,solid]
  table[row sep=crcr]{%
1.76454493053973e-17	1.15963578321686e-15\\
2.4016731975971e-12	1.04012474162424e-10\\
5.21073169873199e-12	2.18118984635037e-10\\
8.29801656982368e-12	3.40140457454613e-10\\
1.1318601569368e-11	4.57405631789181e-10\\
1.54419715957869e-11	6.1509857885805e-10\\
2.10716728514654e-11	8.27156981502961e-10\\
2.46168153300599e-11	9.59200834088484e-10\\
2.87600388201601e-11	1.11232361050046e-09\\
3.36024323189185e-11	1.28989026125331e-09\\
3.92621906660431e-11	1.49580290337228e-09\\
4.58777336441547e-11	1.73458657139018e-09\\
5.36112719008206e-11	2.01148865727149e-09\\
6.26521379535822e-11	2.33259422450686e-09\\
7.32217511666176e-11	2.70495973046313e-09\\
8.55793075921863e-11	3.13676809560569e-09\\
1.00028923582064e-10	3.63750852731737e-09\\
1.16925653456071e-10	4.21818505003369e-09\\
1.36684755731403e-10	4.89155832424945e-09\\
1.59792557735347e-10	5.67242606849199e-09\\
1.86819790600291e-10	6.57794824667545e-09\\
2.18432904563068e-10	7.62802416699346e-09\\
2.55411618321075e-10	8.8457297792886e-09\\
2.98670445752726e-10	1.025782478073e-08\\
3.49281338261095e-10	1.18953406737032e-08\\
4.08496628511118e-10	1.37942626987812e-08\\
4.77782914198507e-10	1.59963206286003e-08\\
5.5886335044222e-10	1.85499058007349e-08\\
6.53751995224932e-10	2.15111345418342e-08\\
7.64805745006019e-10	2.49450813523032e-08\\
8.94793371209933e-10	2.89272089513864e-08\\
1.04695735552054e-09	3.35450266086188e-08\\
1.22508994952434e-09	3.89000132043161e-08\\
1.43364486459035e-09	4.51098472793333e-08\\
1.67784487154209e-09	5.23109930805626e-08\\
1.96379711592231e-09	6.06616994318301e-08\\
2.2986779141462e-09	7.03454773318961e-08\\
2.69090244824161e-09	8.15751327015373e-08\\
3.15031589419646e-09	9.45974429013665e-08\\
3.68849993082307e-09	1.09698579789238e-07\\
4.31901934676828e-09	1.27210398491671e-07\\
5.05777012169309e-09	1.47517730088218e-07\\
5.92345886013491e-09	1.71066838469224e-07\\
6.93796877445744e-09	1.98375227210691e-07\\
8.1270274763888e-09	2.30043011977292e-07\\
9.52083530975346e-09	2.66766108367853e-07\\
1.11547821051363e-08	3.09351525012869e-07\\
1.30705384734158e-08	3.58735097997629e-07\\
1.53168825252485e-08	4.16002056333857e-07\\
1.79512659494612e-08	4.82410870416537e-07\\
2.1041018579857e-08	5.59420907547809e-07\\
2.46653627905624e-08	6.4872450227209e-07\\
2.89173042708439e-08	7.52284146284264e-07\\
3.39061722233746e-08	8.7237561517798e-07\\
3.97604821681024e-08	1.01163797976621e-06\\
4.66312785331167e-08	1.17313160099811e-06\\
5.4696184663405e-08	1.3604053829399e-06\\
6.41641141474278e-08	1.57757476173793e-06\\
7.52806545558834e-08	1.82941214441112e-06\\
8.83350363213582e-08	2.12145178491063e-06\\
1.0366706116136e-07	2.46011140215165e-06\\
1.21677377394383e-07	2.85283321263486e-06\\
1.42836740239942e-07	3.3082474769209e-06\\
1.67700153692148e-07	3.83636215397437e-06\\
1.96921005108064e-07	4.44878283112758e-06\\
2.31268381404651e-07	5.15896776273637e-06\\
2.71649410881561e-07	5.98252362213133e-06\\
3.19132365964149e-07	6.93754846616363e-06\\
3.74976223872675e-07	8.0450294491646e-06\\
4.40666279980011e-07	9.3293040262847e-06\\
5.17953898684266e-07	1.08185947813889e-05\\
6.08903995577174e-07	1.25456296326217e-05\\
7.15954140477251e-07	1.45483610449739e-05\\
8.4198146122572e-07	1.687080005491e-05\\
9.90382658204774e-07	1.95639834351706e-05\\
1.16516860699581e-06	2.26870952536858e-05\\
1.37107728888003e-06	2.63087674734235e-05\\
1.61370827125612e-06	3.05085881745137e-05\\
1.89968067033081e-06	3.5378850542593e-05\\
2.23682142769825e-06	4.10265810582719e-05\\
2.63438894915813e-06	4.75758914582194e-05\\
3.10333886101708e-06	5.51707061533923e-05\\
3.65663996156353e-06	6.39779250408167e-05\\
4.3096500212452e-06	7.4191091213297e-05\\
5.08056297312109e-06	8.60346441668449e-05\\
5.99094129770865e-06	9.97688519722035e-05\\
7.06635034788933e-06	0.000115695530797433\\
8.33711964324473e-06	0.000134164677470972\\
9.83924092167696e-06	0.000155582160839088\\
1.16154426100965e-05	0.000180418640939208\\
1.37164803357811e-05	0.00020921991199246\\
1.62026940016365e-05	0.000242618896507937\\
1.91458084035263e-05	0.000281349554075194\\
2.26311889165485e-05	0.000326263010497703\\
2.6760433190714e-05	0.000378346261713193\\
3.16545971454723e-05	0.00043874386352895\\
3.74579297030157e-05	0.000508783083814986\\
4.43425124860215e-05	0.000590003069887281\\
5.25137234373433e-05	0.000684188672049092\\
6.22168526028612e-05	0.000793409666579749\\
7.37450839526413e-05	0.00092006624011604\\
8.74491260502654e-05	0.00106694173496835\\
0.000103748842251026	0.00123726381447678\\
0.000123147306851386	0.00143477539254667\\
0.000146247805785403	0.00166381688607613\\
0.000173774523109274	0.00192942159781434\\
0.000206597628529341	0.00223742632573695\\
0.00024576374268338	0.002594599629636\\
0.000292533053043154	0.00300879057364712\\
0.000348424741980227	0.00348910121340677\\
0.000415272307925227	0.00404608661833187\\
0.000495291426508714	0.00469198682461256\\
0.000591163323250187	0.00544099581620275\\
0.000706136820620257	0.00630957344480193\\
0.000824870903082882	0.00717815107340111\\
0.000947101068552675	0.00804672870200028\\
0.00107261261090175	0.00891530633059946\\
0.0012012271492203	0.00978388395919864\\
0.0013327937776385	0.0106524615877978\\
0.00146718270457324	0.011521039216397\\
0.00160428132985395	0.0123896168449962\\
0.00174399029244618	0.0132581944735953\\
0.00188622181462319	0.0141267721021945\\
0.00203089716351695	0.0149953497307937\\
0.00217794549023651	0.0158639273593929\\
0.00232730265662395	0.0167325049879921\\
0.00247891025815082	0.0176010826165912\\
0.00263271484151659	0.0184696602451904\\
0.00278866726510429	0.0193382378737896\\
0.00294672218425075	0.0202068155023888\\
0.00310683762337691	0.0210753931309879\\
0.00326897460913398	0.0219439707595871\\
0.00343309688293113	0.0228125483881863\\
0.00359917043160465	0.0236811260167855\\
0.00376716337455551	0.0245497036453846\\
0.0039370460235324	0.0254182812739838\\
0.00410879030505191	0.026286858902583\\
0.0042823695584447	0.0271554365311822\\
0.00445775907432191	0.0280240141597813\\
0.0046349349250001	0.0288925917883805\\
0.00481387491250242	0.0297611694169797\\
0.00499455762422959	0.0306297470455789\\
0.00517696294783122	0.0314983246741781\\
0.00536107154015504	0.0323669023027772\\
0.00554686520831565	0.0332354799313764\\
0.00573432623840721	0.0341040575599756\\
0.00592343821237083	0.0349726351885748\\
0.00611418481418366	0.0358412128171739\\
0.00630655105983404	0.0367097904457731\\
0.00650052213617151	0.0375783680743723\\
0.00669608388710192	0.0384469457029715\\
0.00689322309708989	0.0393155233315706\\
0.00709192658018513	0.0401841009601698\\
0.00729218185170942	0.041052678588769\\
0.00749397715259565	0.0419212562173682\\
0.00769730076715693	0.0427898338459674\\
0.00790214146660194	0.0436584114745665\\
0.0081084887626737	0.0445269891031657\\
0.00831633224700876	0.0453955667317649\\
0.00852566181322762	0.0462641443603641\\
0.00873646778462786	0.0471327219889632\\
0.00894874102523825	0.0480012996175624\\
0.00916247245596828	0.0488698772461616\\
0.0093776532762337	0.0497384548747608\\
0.00959427498069946	0.0506070325033599\\
0.00981232948092263	0.0514756101319591\\
0.010031808921539	0.0523441877605583\\
0.0102527055642243	0.0532127653891575\\
0.0104750119124865	0.0540813430177567\\
0.0106987207054425	0.0549499206463558\\
0.010923824913918	0.055818498274955\\
0.0111503178250512	0.0566870759035542\\
0.0113781928352458	0.0575556535321534\\
0.0116074434870882	0.0584242311607525\\
0.0118380635009665	0.0592928087893517\\
0.012070046785539	0.0601613864179509\\
0.0123033874286945	0.0610299640465501\\
0.0125380796856752	0.0618985416751492\\
0.0127741179645115	0.0627671193037484\\
0.0130114968494021	0.0636356969323476\\
0.0132502110318166	0.0645042745609468\\
0.0134902553527264	0.065372852189546\\
0.0137316247893268	0.0662414298181451\\
0.013974314421902	0.0671100074467443\\
0.0142183194407011	0.0679785850753435\\
0.0144636351894673	0.0688471627039427\\
0.0147102571523762	0.0697157403325418\\
0.0149581808946143	0.070584317961141\\
0.0152074020540724	0.0714528955897402\\
0.0154579164099156	0.0723214732183394\\
0.0157097198841265	0.0731900508469386\\
0.0159628084596328	0.0740586284755377\\
0.0162171781640342	0.0749272061041369\\
0.0164728251637248	0.0757957837327361\\
0.0167297457686416	0.0766643613613353\\
0.0169879363130808	0.0775329389899344\\
0.0172473931665158	0.0784015166185336\\
0.0175081128569558	0.0792700942471328\\
0.0177700920310467	0.080138671875732\\
0.0180333273087156	0.0810072495043311\\
0.0182978153757527	0.0818758271329303\\
0.0185635531089968	0.0827444047615295\\
0.0188305374132864	0.0836129823901287\\
0.0190987651586204	0.0844815600187278\\
0.0193682333684123	0.085350137647327\\
0.0196389392098017	0.0862187152759262\\
0.0199108797611196	0.0870872929045254\\
0.0201840521717659	0.0879558705331245\\
0.02045845381324	0.0888244481617237\\
0.0207340819844962	0.0896930257903229\\
0.0210109339730216	0.0905616034189221\\
0.0212890073043689	0.0914301810475213\\
0.0215682994851784	0.0922987586761204\\
0.02184880795402	0.0931673363047196\\
0.0221305303657726	0.0940359139333188\\
0.022413464407941	0.094904491561918\\
0.0226976076789182	0.0957730691905171\\
0.022982957948825	0.0966416468191163\\
0.0232695130647346	0.0975102244477155\\
0.0235572707848726	0.0983788020763147\\
0.0238462289770019	0.0992473797049138\\
0.0241363856502233	0.100115957333513\\
0.0244277387008345	0.100984534962112\\
0.0247202860835469	0.101853112590711\\
0.0250140259851017	0.102721690219311\\
0.0253089563874129	0.10359026784791\\
0.0256050753672381	0.104458845476509\\
0.0259023812023965	0.105327423105108\\
0.026200871937567	0.106196000733707\\
0.0265005458579786	0.107064578362306\\
0.0268014012924929	0.107933155990906\\
0.0271034364396856	0.108801733619505\\
0.027406649691707	0.109670311248104\\
0.0277110394671017	0.110538888876703\\
0.0280166040871442	0.111407466505302\\
0.0283233420092199	0.112276044133902\\
0.0286312517968968	0.113144621762501\\
0.0289403317802757	0.1140131993911\\
0.0292505806010714	0.114881777019699\\
0.0295619967226296	0.115750354648298\\
0.0298745786799292	0.116618932276897\\
0.0301883251998378	0.117487509905497\\
0.0305032348486582	0.118356087534096\\
0.0308193063003274	0.119224665162695\\
0.0311365383349363	0.120093242791294\\
0.0314549295894992	0.120961820419893\\
0.0317744788413584	0.121830398048492\\
0.0320951848983386	0.122698975677092\\
0.0324170463467173	0.123567553305691\\
0.0327400621772889	0.12443613093429\\
0.0330642311358211	0.125304708562889\\
0.0333895521223749	0.126173286191488\\
0.0337160240815551	0.127041863820088\\
0.0340436458812542	0.127910441448687\\
0.0343724164715887	0.128779019077286\\
0.034702334857505	0.129647596705885\\
0.0350333997968274	0.130516174334484\\
0.0353656104398122	0.131384751963083\\
0.0356989657163363	0.132253329591683\\
0.0360334647108894	0.133121907220282\\
0.0363691065388264	0.133990484848881\\
0.0367058902104937	0.13485906247748\\
0.0370438149229086	0.135727640106079\\
0.0373828796376054	0.136596217734678\\
0.0377230834664364	0.137464795363278\\
0.0380644256113015	0.138333372991877\\
0.038406905229155	0.139201950620476\\
0.0387505215299435	0.140070528249075\\
0.0390952737891894	0.140939105877674\\
0.0394411611499503	0.141807683506274\\
0.0397881828514228	0.142676261134873\\
0.0401363380220863	0.143544838763472\\
0.0404856260276941	0.144413416392071\\
0.0408360461594634	0.14528199402067\\
0.0411875977187576	0.146150571649269\\
0.0415402801165476	0.147019149277869\\
0.0418940925745027	0.147887726906468\\
0.0422490343975094	0.148756304535067\\
0.042605104919477	0.149624882163666\\
0.0429623035682355	0.150493459792265\\
0.0433206297731382	0.151362037420864\\
0.0436800829481588	0.152230615049464\\
0.0440406625523776	0.153099192678063\\
0.0444023678498281	0.153967770306662\\
0.0447651983075212	0.154836347935261\\
0.0451291534123602	0.15570492556386\\
0.0454942326713925	0.15657350319246\\
0.0458604356142271	0.157442080821059\\
0.0462277617485085	0.158310658449658\\
0.0465962104374504	0.159179236078257\\
0.0469657812079478	0.160047813706856\\
0.0473364736275682	0.160916391335455\\
0.0477082872876903	0.161784968964055\\
0.0480812217983493	0.162653546592654\\
0.0484552766997301	0.163522124221253\\
0.04883045145941	0.164390701849852\\
0.0492067456495199	0.165259279478451\\
0.0495841589485906	0.16612785710705\\
0.0499626910224541	0.16699643473565\\
0.0503423414937082	0.167865012364249\\
0.0507231100182391	0.168733589992848\\
0.051104996018138	0.169602167621447\\
0.0514879992943951	0.170470745250046\\
0.0518721195313984	0.171339322878646\\
0.0522573564048007	0.172207900507245\\
0.0526437097671591	0.173076478135844\\
0.0530311789666567	0.173945055764443\\
0.0534197638729114	0.174813633393042\\
0.05380946417893	0.175682211021641\\
0.0542002796391088	0.176550788650241\\
0.0545922101574834	0.17741936627884\\
0.0549852552419202	0.178287943907439\\
0.0553794146382442	0.179156521536038\\
0.055774688162591	0.180025099164637\\
0.0561710756129894	0.180893676793236\\
0.0565685768140953	0.181762254421836\\
0.0569671916564225	0.182630832050435\\
0.0573669195523871	0.183499409679034\\
0.0577677605775304	0.184367987307633\\
0.0581697145235344	0.185236564936232\\
0.0585727811541498	0.186105142564832\\
0.0589769606270654	0.186973720193431\\
0.0593822522287617	0.18784229782203\\
0.0597886560945301	0.188710875450629\\
0.0601961720994483	0.189579453079228\\
0.0606048000720597	0.190448030707827\\
0.0610145399975559	0.191316608336427\\
0.0614253916388262	0.192185185965026\\
0.0618373546837276	0.193053763593625\\
0.0622504292626066	0.193922341222224\\
0.0626646154334875	0.194790918850823\\
0.0630799127582868	0.195659496479422\\
0.0634963214885939	0.196528074108022\\
0.0639138411669528	0.197396651736621\\
0.0643324718849335	0.19826522936522\\
0.0647522138031564	0.199133806993819\\
0.0651730667872908	0.200002384622418\\
0.0655950304280747	0.200870962251018\\
0.0660181050504595	0.201739539879617\\
0.066442290482567	0.202608117508216\\
0.0668675865929925	0.203476695136815\\
0.0672939939314866	0.204345272765414\\
0.0677215116844489	0.205213850394013\\
0.068150140173046	0.206082428022613\\
0.0685798795445817	0.206951005651212\\
0.069010729789502	0.207819583279811\\
0.0694426906046393	0.20868816090841\\
0.0698757624464798	0.209556738537009\\
0.0703099448725425	0.210425316165608\\
0.0707452380496109	0.211293893794208\\
0.0711816425252892	0.212162471422807\\
0.0716191577849548	0.213031049051406\\
0.072057783777087	0.213899626680005\\
0.0724975209222844	0.214768204308604\\
0.0729383692795667	0.215636781937204\\
0.0733803284786379	0.216505359565803\\
0.073823399303899	0.217373937194402\\
0.0742675811625843	0.218242514823001\\
0.0747128742551737	0.2191110924516\\
0.0751592789529866	0.219979670080199\\
0.0756067955714192	0.220848247708799\\
0.0760554232113703	0.221716825337398\\
0.0765051628084791	0.222585402965997\\
0.0769560144465731	0.223453980594596\\
0.0774079778589507	0.224322558223195\\
0.0778610534172125	0.225191135851794\\
0.0783152413694955	0.226059713480394\\
0.078770541362185	0.226928291108993\\
0.0792269536485979	0.227796868737592\\
0.0796844792281375	0.228665446366191\\
0.0801431171868449	0.22953402399479\\
0.0806028678069697	0.23040260162339\\
0.0810637316612095	0.231271179251989\\
0.0815257090771039	0.232139756880588\\
0.0819887992693311	0.233008334509187\\
0.08245300337027	0.233876912137786\\
0.0829183212243822	0.234745489766385\\
0.0833847527951119	0.235614067394985\\
0.0838522982610576	0.236482645023584\\
0.084320958636445	0.237351222652183\\
0.0847907329041461	0.238219800280782\\
0.0852616216728496	0.239088377909381\\
0.0857336256656629	0.23995695553798\\
0.0862067450435296	0.24082553316658\\
0.0866809788397061	0.241694110795179\\
0.0871563283722787	0.242562688423778\\
0.0876327939840163	0.243431266052377\\
0.088110375293949	0.244299843680976\\
0.088589072393495	0.245168421309576\\
0.0890688863178692	0.246036998938175\\
0.08954981674284	0.246905576566774\\
0.0900318635536473	0.247774154195373\\
0.090515027924863	0.248642731823972\\
0.0909993098203834	0.249511309452571\\
0.0914847087231949	0.250379887081171\\
0.0919712252252507	0.25124846470977\\
0.0924588607179927	0.252117042338369\\
0.0929476142953557	0.252985619966968\\
0.0934374858659661	0.253854197595567\\
0.0939284764902676	0.254722775224166\\
0.0944205870088654	0.255591352852766\\
0.0949138163418185	0.256459930481365\\
0.0954081651514364	0.257328508109964\\
0.0959036343601409	0.258197085738563\\
0.096400224120878	0.259065663367162\\
0.0968979336863964	0.259934240995762\\
0.0973967644981155	0.260802818624361\\
0.0978967168010688	0.26167139625296\\
0.0983977903522895	0.262539973881559\\
0.0988999850085858	0.263408551510158\\
0.0994033026821599	0.264277129138757\\
0.0999077427511095	0.265145706767357\\
0.100413304987714	0.266014284395956\\
0.100919989890671	0.266882862024555\\
0.101427799354834	0.267751439653154\\
0.101936732112016	0.268620017281753\\
0.102446788242913	0.269488594910352\\
0.102957968727246	0.270357172538952\\
0.103470275058825	0.271225750167551\\
0.103983705728259	0.27209432779615\\
0.104498261215704	0.272962905424749\\
0.105013942737643	0.273831483053348\\
0.105530751235054	0.274700060681948\\
0.106048685322841	0.275568638310547\\
0.106567745825334	0.276437215939146\\
0.107087933989757	0.277305793567745\\
0.107609250232811	0.278174371196344\\
0.108131693452269	0.279042948824943\\
0.108655264794594	0.279911526453543\\
0.109179965384456	0.280780104082142\\
0.109705795195122	0.281648681710741\\
0.110232753476188	0.28251725933934\\
0.110760841639879	0.283385836967939\\
0.111290060633995	0.284254414596538\\
0.111820410057425	0.285122992225138\\
0.112351889536401	0.285991569853737\\
0.112884500658574	0.286860147482336\\
0.113418244237554	0.287728725110935\\
0.113953119533053	0.288597302739534\\
0.114489126554547	0.289465880368134\\
0.115026266913513	0.290334457996733\\
0.115564541456138	0.291203035625332\\
0.116103949089287	0.292071613253931\\
0.116644490172208	0.29294019088253\\
0.117186166216249	0.293808768511129\\
0.117728978288838	0.294677346139729\\
0.118272924926574	0.295545923768328\\
0.118818006748163	0.296414501396927\\
0.119364225110584	0.297283079025526\\
0.119911581451165	0.298151656654125\\
0.120460073958473	0.299020234282724\\
0.121009703348595	0.299888811911324\\
0.121560470881087	0.300757389539923\\
0.122112378356459	0.301625967168522\\
0.122665423790613	0.302494544797121\\
0.123219607732471	0.30336312242572\\
0.123774931493855	0.30423170005432\\
0.124331397100241	0.305100277682919\\
0.124889002696338	0.305968855311518\\
0.125447748340541	0.306837432940117\\
0.126007635573173	0.307706010568716\\
0.126568666447376	0.308574588197315\\
0.127130839588879	0.309443165825915\\
0.127694154289586	0.310311743454514\\
0.128258612410204	0.311180321083113\\
0.12882421582909	0.312048898711712\\
0.129390963995284	0.312917476340311\\
0.129958855346118	0.31378605396891\\
0.13052789191768	0.31465463159751\\
0.131098075357578	0.315523209226109\\
0.131669406069979	0.316391786854708\\
0.13224188190114	0.317260364483307\\
0.13281550460126	0.318128942111906\\
0.133390275748609	0.318997519740506\\
0.133966196612885	0.319866097369105\\
0.134543264940724	0.320734674997704\\
0.135121481581645	0.321603252626303\\
0.135700848348297	0.322471830254902\\
0.136281367052556	0.323340407883501\\
0.136863035983441	0.324208985512101\\
0.137445854619114	0.3250775631407\\
0.138029825139196	0.325946140769299\\
0.138614949459476	0.326814718397898\\
0.139201227040534	0.327683296026497\\
0.139788656053515	0.328551873655096\\
0.140377238624732	0.329420451283696\\
0.140966976541308	0.330289028912295\\
0.141557870721906	0.331157606540894\\
0.142149918734156	0.332026184169493\\
0.142743121760071	0.332894761798092\\
0.143337481606731	0.333763339426692\\
0.143933000358398	0.334631917055291\\
0.144529676006131	0.33550049468389\\
0.145127508104243	0.336369072312489\\
0.145726498607376	0.337237649941088\\
0.146326649911509	0.338106227569687\\
0.146927961597046	0.338974805198287\\
0.147530431710546	0.339843382826886\\
0.148134061846023	0.340711960455485\\
0.148738854004127	0.341580538084084\\
0.149344809899637	0.342449115712683\\
0.149951927102655	0.343317693341282\\
0.150560205927544	0.344186270969882\\
0.151169647943765	0.345054848598481\\
0.151780256145439	0.34592342622708\\
0.152392029243269	0.346792003855679\\
0.153004965965723	0.347660581484278\\
0.153619067435331	0.348529159112878\\
0.154234336199118	0.349397736741477\\
0.154850773574549	0.350266314370076\\
0.155468377482766	0.351134891998675\\
0.156087148089376	0.352003469627274\\
0.156707086644789	0.352872047255873\\
0.157328196570765	0.353740624884473\\
0.157950476646393	0.354609202513072\\
0.158573925867747	0.355477780141671\\
0.159198544503859	0.35634635777027\\
0.159824335385461	0.357214935398869\\
0.160451300108567	0.358083513027468\\
0.161079437215758	0.358952090656068\\
0.161708746253173	0.359820668284667\\
0.162339227823028	0.360689245913266\\
0.162970885683877	0.361557823541865\\
0.163603719534383	0.362426401170464\\
0.16423772851917	0.363294978799064\\
0.164872911811227	0.364163556427663\\
0.165509271753529	0.365032134056262\\
0.166146810915888	0.365900711684861\\
0.166785528819889	0.36676928931346\\
0.167425424480857	0.367637866942059\\
0.168066497172946	0.368506444570659\\
0.168708750620797	0.369375022199258\\
0.169352185987368	0.370243599827857\\
0.169996803126437	0.371112177456456\\
0.170642600187276	0.371980755085055\\
0.171289577976141	0.372849332713655\\
0.171937739854506	0.373717910342254\\
0.172587086894036	0.374586487970853\\
0.17323761848327	0.375455065599452\\
0.173889332249174	0.376323643228051\\
0.174542230728991	0.37719222085665\\
0.175196316348815	0.37806079848525\\
0.175851590689324	0.378929376113849\\
0.176508051775098	0.379797953742448\\
0.177165698291106	0.380666531371047\\
0.177824532926018	0.381535108999646\\
0.178484558131874	0.382403686628245\\
0.179145775288403	0.383272264256845\\
0.179808181450158	0.384140841885444\\
0.180471776770249	0.385009419514043\\
0.181136563244938	0.385877997142642\\
0.181802544141653	0.386746574771241\\
0.182469719546864	0.387615152399841\\
0.183138087086028	0.38848373002844\\
0.183807647166989	0.389352307657039\\
0.184478401549664	0.390220885285638\\
0.185150354021687	0.391089462914237\\
0.185823503691942	0.391958040542836\\
0.186497849090042	0.392826618171436\\
0.187173390018258	0.393695195800035\\
0.187850128676324	0.394563773428634\\
0.188528068600976	0.395432351057233\\
0.189207208982175	0.396300928685832\\
0.189887548762825	0.397169506314431\\
0.190569086905971	0.398038083943031\\
0.191251826267843	0.39890666157163\\
0.191935769870577	0.399775239200229\\
0.192620917635343	0.400643816828828\\
0.193307268368893	0.401512394457427\\
0.19399482039506	0.402380972086027\\
0.194683577001599	0.403249549714626\\
0.195373540834166	0.404118127343225\\
0.196064712795817	0.404986704971824\\
0.196757091118377	0.405855282600423\\
0.197450674000471	0.406723860229022\\
0.198145464571878	0.407592437857622\\
0.198841465458039	0.408461015486221\\
0.199538678522772	0.40932959311482\\
0.200237101188301	0.410198170743419\\
0.200936732151932	0.411066748372018\\
0.201637573663828	0.411935326000617\\
0.202339628655281	0.412803903629217\\
0.203042899603832	0.413672481257816\\
0.203747383785772	0.414541058886415\\
0.204453080186826	0.415409636515014\\
0.205159989902887	0.416278214143613\\
0.205868116239673	0.417146791772213\\
0.206577461916981	0.418015369400812\\
0.20728802499439	0.418883947029411\\
0.207999804333377	0.41975252465801\\
0.208712799802632	0.420621102286609\\
0.209427014816371	0.421489679915208\\
0.210142452400602	0.422358257543808\\
0.210859111789841	0.423226835172407\\
0.21157699169033	0.424095412801006\\
0.212296090711458	0.424963990429605\\
0.213016412033665	0.425832568058204\\
0.213737958941023	0.426701145686803\\
0.214460732069374	0.427569723315403\\
0.215184730216518	0.428438300944002\\
0.215909950786716	0.429306878572601\\
0.216636396418574	0.4301754562012\\
0.217364070354809	0.431044033829799\\
0.218092974688734	0.431912611458399\\
0.218823108655235	0.432781189086998\\
0.219554468986791	0.433649766715597\\
0.220287057283692	0.434518344344196\\
0.221020876329125	0.435386921972795\\
0.221755929465998	0.436255499601394\\
0.222492216715674	0.437124077229994\\
0.223229735066749	0.437992654858593\\
0.223968484674075	0.438861232487192\\
0.224708467330468	0.439729810115791\\
0.225449687027482	0.44059838774439\\
0.226192145162061	0.441466965372989\\
0.226935839630147	0.442335543001589\\
0.227680769337878	0.443204120630188\\
0.228426934501036	0.444072698258787\\
0.229174339044949	0.444941275887386\\
0.229922985809296	0.445809853515985\\
0.230672874227069	0.446678431144585\\
0.231424002730823	0.447547008773184\\
0.232176369594842	0.448415586401783\\
0.232929978012579	0.449284164030382\\
0.233684831530908	0.450152741658981\\
0.234440931487021	0.45102131928758\\
0.235198277089564	0.45188989691618\\
0.235956864979607	0.452758474544779\\
0.236716696852715	0.453627052173378\\
0.237477775972638	0.454495629801977\\
0.238240105237789	0.455364207430576\\
0.239003685715228	0.456232785059175\\
0.23976851370275	0.457101362687775\\
0.240534588892951	0.457969940316374\\
0.241301913271556	0.458838517944973\\
0.242070490376362	0.459707095573572\\
0.242840323279042	0.460575673202171\\
0.243611409715318	0.461444250830771\\
0.244383747934231	0.46231282845937\\
0.245157337881846	0.463181406087969\\
0.245932182466609	0.464049983716568\\
0.246708285769378	0.464918561345167\\
0.247485648248387	0.465787138973766\\
0.248264268469903	0.466655716602366\\
0.249044144534921	0.467524294230965\\
0.249825277026843	0.468392871859564\\
0.250607670009383	0.469261449488163\\
0.251391326326196	0.470130027116762\\
0.252176246510376	0.470998604745361\\
0.252962428462128	0.471867182373961\\
0.253749869660883	0.47273576000256\\
0.254538573113138	0.473604337631159\\
0.25532854226663	0.474472915259758\\
0.256119779777584	0.475341492888357\\
0.256912285766578	0.476210070516957\\
0.257706056280097	0.477078648145556\\
0.258501091653243	0.477947225774155\\
0.259297394236488	0.478815803402754\\
0.260094967647055	0.479684381031353\\
0.260893814967976	0.480552958659952\\
0.261693933783919	0.481421536288552\\
0.262495322097006	0.482290113917151\\
0.263297979898825	0.48315869154575\\
0.26410191003845	0.484027269174349\\
0.264907116626207	0.484895846802948\\
0.265713600999667	0.485764424431547\\
0.266521361650921	0.486633002060147\\
0.267330396604367	0.487501579688746\\
0.268140705426801	0.488370157317345\\
0.268952291934084	0.489238734945944\\
0.26976515978839	0.490107312574543\\
0.270579310136268	0.490975890203143\\
0.271394741988773	0.491844467831742\\
0.272211451808348	0.492713045460341\\
0.273029440862542	0.49358162308894\\
0.273848712589408	0.494450200717539\\
0.274669270264234	0.495318778346138\\
0.275491116224963	0.496187355974738\\
0.276314247604448	0.497055933603337\\
0.277138661754916	0.497924511231936\\
0.277964360244009	0.498793088860535\\
0.278791346162676	0.499661666489134\\
0.279619623298335	0.500530244117734\\
0.280449193346003	0.501398821746333\\
0.28128005338019	0.502267399374932\\
0.282112201876689	0.503135977003531\\
0.282945639101477	0.50400455463213\\
0.283780368621621	0.504873132260729\\
0.284616394441536	0.505741709889329\\
0.285453717539203	0.506610287517928\\
0.286292336451598	0.507478865146527\\
0.28713224881571	0.508347442775126\\
0.287973454467745	0.509216020403725\\
0.288815957252161	0.510084598032325\\
0.289659760897125	0.510953175660924\\
0.290504867011156	0.511821753289523\\
0.291351274910728	0.512690330918122\\
0.292198980646134	0.513558908546721\\
0.29304798484211	0.51442748617532\\
0.293898290738022	0.515296063803919\\
0.294749901904094	0.516164641432519\\
0.295602821340044	0.517033219061118\\
0.296457047615779	0.517901796689717\\
0.297312577046984	0.518770374318316\\
0.298169410135137	0.519638951946915\\
0.29902754928394	0.520507529575515\\
0.299886998293307	0.521376107204114\\
0.300747760735756	0.522244684832713\\
0.301609835204569	0.523113262461312\\
0.302473219208995	0.523981840089911\\
0.303337911665348	0.52485041771851\\
0.304203914572942	0.52571899534711\\
0.305071231860114	0.526587572975709\\
0.305939867092046	0.527456150604308\\
0.306809820277948	0.528324728232907\\
0.307681089578899	0.529193305861506\\
0.308553672128613	0.530061883490106\\
0.309427569617735	0.530930461118705\\
0.310302785816395	0.531799038747304\\
0.311179324274708	0.532667616375903\\
0.312057186795934	0.533536194004502\\
0.312936371933699	0.534404771633101\\
0.313816875464032	0.535273349261701\\
0.314698698780145	0.5361419268903\\
0.315581844937687	0.537010504518899\\
0.316466317582593	0.537879082147498\\
0.31735212008874	0.538747659776097\\
0.318239251114135	0.539616237404696\\
0.319127707046817	0.540484815033296\\
0.320017487757321	0.541353392661895\\
0.320908595329968	0.542221970290494\\
0.321801033603573	0.543090547919093\\
0.32269480644218	0.543959125547692\\
0.323589913930893	0.544827703176292\\
0.32448635360916	0.545696280804891\\
0.325384123527965	0.54656485843349\\
0.326283224350134	0.547433436062089\\
0.32718365992322	0.548302013690688\\
0.328085434145764	0.549170591319287\\
0.328988548849667	0.550039168947887\\
0.329893003327012	0.550907746576486\\
0.330798794324046	0.551776324205085\\
0.331705920532996	0.552644901833684\\
0.332614385520971	0.553513479462283\\
0.333524192966227	0.554382057090883\\
0.33443534592597	0.555250634719482\\
0.335347845999108	0.556119212348081\\
0.336261689463023	0.55698778997668\\
0.3371768736045	0.557856367605279\\
0.338093400595508	0.558724945233878\\
0.339011273777682	0.559593522862478\\
0.339930496749199	0.560462100491077\\
0.340851072853852	0.561330678119676\\
0.341772999790709	0.562199255748275\\
0.342696274421652	0.563067833376874\\
0.343620896481015	0.563936411005473\\
0.344546868376166	0.564804988634073\\
0.345474193921954	0.565673566262672\\
0.346402876979973	0.566542143891271\\
0.347332918141906	0.56741072151987\\
0.348264315171567	0.568279299148469\\
0.349197065597137	0.569147876777068\\
0.350131169559743	0.570016454405668\\
0.351066630826098	0.570885032034267\\
0.352003453174909	0.571753609662866\\
0.352941639455268	0.572622187291465\\
0.353881189882471	0.573490764920064\\
0.354822101457621	0.574359342548663\\
0.355764371149	0.575227920177263\\
0.356708001874047	0.576096497805862\\
0.357652997123986	0.576965075434461\\
0.35859936052956	0.57783365306306\\
0.359547094793278	0.578702230691659\\
0.360496198826699	0.579570808320259\\
0.361446667931277	0.580439385948858\\
0.362398502399281	0.581307963577457\\
0.363351704801933	0.582176541206056\\
0.364306278884058	0.583045118834655\\
0.365262228296567	0.583913696463255\\
0.366219555123457	0.584782274091854\\
0.367178256041254	0.585650851720453\\
0.368138328582269	0.586519429349052\\
0.369099772858623	0.587388006977651\\
0.370062592171675	0.58825658460625\\
0.371026790170983	0.58912516223485\\
0.371992370655608	0.589993739863449\\
0.372959333884624	0.590862317492048\\
0.373927677521898	0.591730895120647\\
0.374897398868705	0.592599472749246\\
0.37586849845218	0.593468050377845\\
0.376840980014706	0.594336628006445\\
0.37781484725402	0.595205205635044\\
0.378790103372239	0.596073783263643\\
0.379766748954813	0.596942360892242\\
0.380744781238714	0.597810938520841\\
0.381724196553386	0.59867951614944\\
0.382704997220109	0.59954809377804\\
0.383687186692122	0.600416671406639\\
0.384670768695658	0.601285249035238\\
0.385655746234645	0.602153826663837\\
0.386642120288217	0.603022404292436\\
0.387629886106688	0.603890981921036\\
0.388619041854644	0.604759559549635\\
0.38960958968368	0.605628137178234\\
0.390601533095341	0.606496714806833\\
0.391594875689749	0.607365292435432\\
0.392589621128479	0.608233870064032\\
0.393585768668033	0.609102447692631\\
0.394583314523028	0.60997102532123\\
0.395582257405934	0.610839602949829\\
0.39658259878759	0.611708180578428\\
0.397584342472446	0.612576758207027\\
0.398587491997165	0.613445335835626\\
0.39959205087984	0.614313913464226\\
0.400598018327178	0.615182491092825\\
0.401605391504934	0.616051068721424\\
0.402614168097967	0.616919646350023\\
0.403624349795605	0.617788223978622\\
0.404635940265167	0.618656801607222\\
0.405648943158051	0.619525379235821\\
0.406663361731762	0.62039395686442\\
0.407679196238922	0.621262534493019\\
0.408696443867299	0.622131112121618\\
0.409715101126199	0.622999689750217\\
0.410735170081087	0.623868267378817\\
0.411756654278683	0.624736845007416\\
0.412779557389017	0.625605422636015\\
0.413803882594741	0.626474000264614\\
0.414829631480289	0.627342577893213\\
0.415856800483235	0.628211155521813\\
0.416885385777485	0.629079733150412\\
0.417915389461389	0.629948310779011\\
0.418946814770533	0.63081688840761\\
0.419979665353132	0.631685466036209\\
0.421013944646638	0.632554043664808\\
0.422049654964346	0.633422621293408\\
0.423086792394428	0.634291198922007\\
0.424125353844639	0.635159776550606\\
0.425165340102909	0.636028354179205\\
0.426206754296631	0.636896931807804\\
0.42724960007221	0.637765509436403\\
0.428293881015612	0.638634087065003\\
0.429339599679499	0.639502664693602\\
0.430386753494632	0.640371242322201\\
0.431435339344314	0.6412398199508\\
0.43248535642331	0.642108397579399\\
0.433536807680884	0.642976975207999\\
0.434589696693536	0.643845552836598\\
0.4356440269789	0.644714130465197\\
0.436699801683543	0.645582708093796\\
0.437757019886121	0.646451285722395\\
0.438815678501586	0.647319863350994\\
0.439875775057773	0.648188440979593\\
0.440937311907257	0.649057018608193\\
0.442000292541954	0.649925596236792\\
0.443064720545625	0.650794173865391\\
0.444130599397092	0.65166275149399\\
0.44519792997203	0.652531329122589\\
0.446266709771285	0.653399906751189\\
0.447336934764872	0.654268484379788\\
0.448408606115296	0.655137062008387\\
0.44948172733252	0.656005639636986\\
0.450556301951589	0.656874217265585\\
0.451632333557981	0.657742794894185\\
0.452709824569528	0.658611372522784\\
0.453788773892024	0.659479950151383\\
0.45486917635492	0.660348527779982\\
0.455951031732684	0.661217105408581\\
0.45703434296008	0.66208568303718\\
0.458119113576165	0.66295426066578\\
0.459205347132474	0.663822838294379\\
0.460293046963094	0.664691415922978\\
0.461382213832812	0.665559993551577\\
0.462472842974622	0.666428571180176\\
0.463564932291078	0.667297148808775\\
0.464658483452889	0.668165726437375\\
0.465753499910825	0.669034304065974\\
0.466849985196399	0.669902881694573\\
0.467947942822514	0.670771459323172\\
0.469047375398479	0.671640036951771\\
0.470148280072624	0.67250861458037\\
0.471250653362861	0.67337719220897\\
0.472354494925197	0.674245769837569\\
0.473459807545161	0.675114347466168\\
0.474566594847883	0.675982925094767\\
0.475674860175322	0.676851502723366\\
0.476784607114072	0.677720080351966\\
0.477895835676671	0.678588657980565\\
0.479008542643739	0.679457235609164\\
0.480122725514086	0.680325813237763\\
0.481238385130928	0.681194390866362\\
0.482355525192154	0.682062968494962\\
0.483474148928159	0.682931546123561\\
0.484594259937192	0.68380012375216\\
0.485715860874086	0.684668701380759\\
0.486838950469681	0.685537279009358\\
0.487963525292436	0.686405856637957\\
0.489089583318931	0.687274434266557\\
0.490217127391441	0.688143011895156\\
0.491346160802102	0.689011589523755\\
0.492476686998282	0.689880167152354\\
0.493608709642443	0.690748744780953\\
0.494742230083209	0.691617322409552\\
0.495877246431473	0.692485900038152\\
0.497013754702621	0.693354477666751\\
0.498151754596486	0.69422305529535\\
0.499291249470263	0.695091632923949\\
0.50043224273274	0.695960210552548\\
};
\addlegendentry{\footnotesize Donoho and Tanner};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0\\
0.001	0.0316227766016838\\
0.002	0.0447213595499958\\
0.003	0.0547722557505166\\
0.004	0.0632455532033676\\
0.005	0.0707106781186548\\
0.006	0.0774596669241483\\
0.007	0.0836660026534076\\
0.008	0.0894427190999916\\
0.009	0.0948683298050514\\
0.01	0.1\\
0.011	0.104880884817015\\
0.012	0.109544511501033\\
0.013	0.114017542509914\\
0.014	0.118321595661992\\
0.015	0.122474487139159\\
0.016	0.126491106406735\\
0.017	0.130384048104053\\
0.018	0.134164078649987\\
0.019	0.137840487520902\\
0.02	0.14142135623731\\
0.021	0.144913767461894\\
0.022	0.148323969741913\\
0.023	0.151657508881031\\
0.024	0.154919333848297\\
0.025	0.158113883008419\\
0.026	0.161245154965971\\
0.027	0.16431676725155\\
0.028	0.167332005306815\\
0.029	0.170293863659264\\
0.03	0.173205080756888\\
0.031	0.17606816861659\\
0.032	0.178885438199983\\
0.033	0.18165902124585\\
0.034	0.184390889145858\\
0.035	0.187082869338697\\
0.036	0.189736659610103\\
0.037	0.192353840616713\\
0.038	0.194935886896179\\
0.039	0.197484176581315\\
0.04	0.2\\
0.041	0.202484567313166\\
0.042	0.204939015319192\\
0.043	0.207364413533277\\
0.044	0.20976176963403\\
0.045	0.212132034355964\\
0.046	0.214476105895272\\
0.047	0.216794833886788\\
0.048	0.219089023002066\\
0.049	0.221359436211787\\
0.05	0.223606797749979\\
0.051	0.225831795812724\\
0.052	0.228035085019828\\
0.053	0.230217288664427\\
0.054	0.232379000772445\\
0.055	0.234520787991171\\
0.056	0.236643191323985\\
0.057	0.238746727726266\\
0.058	0.240831891575846\\
0.059	0.242899156029822\\
0.06	0.244948974278318\\
0.061	0.246981780704569\\
0.062	0.248997991959775\\
0.063	0.250998007960223\\
0.064	0.25298221281347\\
0.065	0.254950975679639\\
0.066	0.256904651573303\\
0.067	0.258843582110896\\
0.068	0.260768096208106\\
0.069	0.262678510731274\\
0.07	0.264575131106459\\
0.071	0.266458251889485\\
0.072	0.268328157299975\\
0.073	0.270185121722126\\
0.074	0.272029410174709\\
0.075	0.273861278752583\\
0.076	0.275680975041804\\
0.077	0.277488738510232\\
0.078	0.279284800875379\\
0.079	0.281069386451104\\
0.08	0.282842712474619\\
0.081	0.284604989415154\\
0.082	0.286356421265527\\
0.083	0.288097205817759\\
0.084	0.289827534923789\\
0.085	0.291547594742265\\
0.086	0.293257565972304\\
0.087	0.294957624075053\\
0.088	0.296647939483827\\
0.089	0.298328677803526\\
0.09	0.3\\
0.091	0.301662062579967\\
0.092	0.303315017762062\\
0.093	0.304959013639538\\
0.094	0.306594194335118\\
0.095	0.308220700148449\\
0.096	0.309838667696593\\
0.097	0.311448230047949\\
0.098	0.313049516849971\\
0.099	0.314642654451045\\
0.1	0.316227766016838\\
0.101	0.317804971641414\\
0.102	0.319374388453426\\
0.103	0.320936130717624\\
0.104	0.322490309931942\\
0.105	0.324037034920393\\
0.106	0.325576411921994\\
0.107	0.327108544675923\\
0.108	0.3286335345031\\
0.109	0.330151480384384\\
0.11	0.33166247903554\\
0.111	0.333166624979154\\
0.112	0.33466401061363\\
0.113	0.336154726279432\\
0.114	0.337638860322683\\
0.115	0.339116499156263\\
0.116	0.340587727318528\\
0.117	0.342052627529741\\
0.118	0.343511280746353\\
0.119	0.344963766213207\\
0.12	0.346410161513775\\
0.121	0.347850542618522\\
0.122	0.34928498393146\\
0.123	0.350713558335004\\
0.124	0.35213633723318\\
0.125	0.353553390593274\\
0.126	0.354964786985977\\
0.127	0.356370593624109\\
0.128	0.357770876399966\\
0.129	0.359165699921359\\
0.13	0.360555127546399\\
0.131	0.361939221417077\\
0.132	0.363318042491699\\
0.133	0.364691650576209\\
0.134	0.366060104354463\\
0.135	0.367423461417477\\
0.136	0.368781778291715\\
0.137	0.370135110466435\\
0.138	0.371483512420134\\
0.139	0.372827037646145\\
0.14	0.374165738677394\\
0.141	0.375499667110372\\
0.142	0.376828873628335\\
0.143	0.378153408023781\\
0.144	0.379473319220206\\
0.145	0.380788655293195\\
0.146	0.382099463490856\\
0.147	0.383405790253616\\
0.148	0.384707681233427\\
0.149	0.386005181312376\\
0.15	0.387298334620742\\
0.151	0.388587184554509\\
0.152	0.389871773792359\\
0.153	0.391152144312159\\
0.154	0.392428337406972\\
0.155	0.393700393700591\\
0.156	0.39496835316263\\
0.157	0.396232255123179\\
0.158	0.397492138287036\\
0.159	0.398748040747538\\
0.16	0.4\\
0.161	0.401248052954778\\
0.162	0.402492235949962\\
0.163	0.403732584763727\\
0.164	0.404969134626332\\
0.165	0.406201920231798\\
0.166	0.407430975749267\\
0.167	0.408656334834051\\
0.168	0.409878030638384\\
0.169	0.411096095821889\\
0.17	0.412310562561766\\
0.171	0.413521462562707\\
0.172	0.414728827066554\\
0.173	0.415932686861708\\
0.174	0.417133072292284\\
0.175	0.418330013267038\\
0.176	0.419523539268061\\
0.177	0.420713679359253\\
0.178	0.42190046219458\\
0.179	0.423083916026124\\
0.18	0.424264068711929\\
0.181	0.425440947723653\\
0.182	0.426614580154031\\
0.183	0.427784992724149\\
0.184	0.428952211790544\\
0.185	0.430116263352131\\
0.186	0.431277173056957\\
0.187	0.432434966208793\\
0.188	0.433589667773576\\
0.189	0.434741302385683\\
0.19	0.435889894354067\\
0.191	0.437035467668243\\
0.192	0.438178046004133\\
0.193	0.439317652729776\\
0.194	0.440454310910905\\
0.195	0.441588043316392\\
0.196	0.442718872423573\\
0.197	0.443846820423443\\
0.198	0.44497190922574\\
0.199	0.446094160463909\\
0.2	0.447213595499958\\
0.201	0.448330235429198\\
0.202	0.449444101084885\\
0.203	0.450555213042752\\
0.204	0.451663591625449\\
0.205	0.452769256906871\\
0.206	0.453872228716409\\
0.207	0.454972526643093\\
0.208	0.456070170039655\\
0.209	0.457165178026498\\
0.21	0.458257569495584\\
0.211	0.459347363114234\\
0.212	0.460434577328854\\
0.213	0.461519230368573\\
0.214	0.462601340248815\\
0.215	0.463680924774785\\
0.216	0.46475800154489\\
0.217	0.465832587954085\\
0.218	0.46690470119715\\
0.219	0.467974358271904\\
0.22	0.469041575982343\\
0.221	0.470106370941726\\
0.222	0.47116875957559\\
0.223	0.472228758124704\\
0.224	0.473286382647969\\
0.225	0.474341649025257\\
0.226	0.475394572960188\\
0.227	0.476445169982864\\
0.228	0.477493455452533\\
0.229	0.478539444560216\\
0.23	0.479583152331272\\
0.231	0.480624593627917\\
0.232	0.481663783151692\\
0.233	0.482700735445887\\
0.234	0.483735464897913\\
0.235	0.484767985741633\\
0.236	0.485798312059645\\
0.237	0.486826457785523\\
0.238	0.487852436706019\\
0.239	0.488876262463213\\
0.24	0.489897948556636\\
0.241	0.490917508345343\\
0.242	0.491934955049954\\
0.243	0.492950301754649\\
0.244	0.493963561409139\\
0.245	0.494974746830583\\
0.246	0.49598387070549\\
0.247	0.496990945591567\\
0.248	0.497995983919549\\
0.249	0.498998997994986\\
0.25	0.5\\
0.251	0.500999001995014\\
0.252	0.501996015920445\\
0.253	0.502991053598372\\
0.254	0.503984126734166\\
0.255	0.504975246918104\\
0.256	0.505964425626941\\
0.257	0.506951674225463\\
0.258	0.507937003968012\\
0.259	0.508920425999979\\
0.26	0.509901951359279\\
0.261	0.510881590977792\\
0.262	0.511859355682789\\
0.263	0.512835256198323\\
0.264	0.513809303146605\\
0.265	0.51478150704935\\
0.266	0.515751878329105\\
0.267	0.516720427310553\\
0.268	0.517687164221791\\
0.269	0.518652099195598\\
0.27	0.519615242270663\\
0.271	0.520576603392815\\
0.272	0.521536192416212\\
0.273	0.522494019104525\\
0.274	0.523450093132096\\
0.275	0.524404424085076\\
0.276	0.525357021462548\\
0.277	0.526307894677631\\
0.278	0.527257053058563\\
0.279	0.52820450584977\\
0.28	0.529150262212918\\
0.281	0.530094331227943\\
0.282	0.53103672189407\\
0.283	0.531977443130816\\
0.284	0.532916503778969\\
0.285	0.533853912601566\\
0.286	0.534789678284838\\
0.287	0.535723809439155\\
0.288	0.53665631459995\\
0.289	0.537587202228625\\
0.29	0.53851648071345\\
0.291	0.539444158370447\\
0.292	0.540370243444252\\
0.293	0.541294744108974\\
0.294	0.542217668469038\\
0.295	0.543139024560011\\
0.296	0.544058820349418\\
0.297	0.544977063737549\\
0.298	0.545893762558247\\
0.299	0.546808924579693\\
0.3	0.547722557505166\\
0.301	0.548634668973808\\
0.302	0.549545266561363\\
0.303	0.550454357780915\\
0.304	0.551361950083609\\
0.305	0.552268050859363\\
0.306	0.553172667437573\\
0.307	0.554075807087803\\
0.308	0.554977477020464\\
0.309	0.555877684387492\\
0.31	0.556776436283002\\
0.311	0.557673739743947\\
0.312	0.558569601750758\\
0.313	0.559464029227975\\
0.314	0.560357029044876\\
0.315	0.561248608016091\\
0.316	0.562138772902208\\
0.317	0.56302753041037\\
0.318	0.563914887194867\\
0.319	0.564800849857718\\
0.32	0.565685424949238\\
0.321	0.566568618968612\\
0.322	0.567450438364444\\
0.323	0.568330889535313\\
0.324	0.569209978830308\\
0.325	0.570087712549569\\
0.326	0.570964096944808\\
0.327	0.571839138219832\\
0.328	0.572712842531054\\
0.329	0.573585215987999\\
0.33	0.574456264653803\\
0.331	0.575325994545701\\
0.332	0.576194411635517\\
0.333	0.57706152185014\\
0.334	0.577927331071996\\
0.335	0.578791845139511\\
0.336	0.579655069847578\\
0.337	0.580517010948\\
0.338	0.581377674149945\\
0.339	0.582237065120385\\
0.34	0.58309518948453\\
0.341	0.583952052826257\\
0.342	0.584807660688538\\
0.343	0.585662018573853\\
0.344	0.586515131944607\\
0.345	0.587367006223537\\
0.346	0.58821764679411\\
0.347	0.589067059000926\\
0.348	0.589915248150105\\
0.349	0.590762219509677\\
0.35	0.591607978309962\\
0.351	0.592452529743945\\
0.352	0.593295878967653\\
0.353	0.594138031100518\\
0.354	0.594978991225741\\
0.355	0.595818764390649\\
0.356	0.596657355607052\\
0.357	0.597494769851586\\
0.358	0.598331012066064\\
0.359	0.59916608715781\\
0.36	0.6\\
0.361	0.600832755431992\\
0.362	0.601664358259653\\
0.363	0.602494813255683\\
0.364	0.603324125159934\\
0.365	0.604152298679729\\
0.366	0.604979338490167\\
0.367	0.605805249234438\\
0.368	0.606630035524124\\
0.369	0.607453701939498\\
0.37	0.608276253029822\\
0.371	0.609097693313642\\
0.372	0.609918027279076\\
0.373	0.610737259384099\\
0.374	0.611555394056826\\
0.375	0.612372435695794\\
0.376	0.613188388670236\\
0.377	0.61400325732035\\
0.378	0.614817045957576\\
0.379	0.615629758864855\\
0.38	0.616441400296898\\
0.381	0.617251974480439\\
0.382	0.618061485614498\\
0.383	0.618869937870632\\
0.384	0.619677335393187\\
0.385	0.620483682299543\\
0.386	0.621288982680363\\
0.387	0.622093240599832\\
0.388	0.622896460095897\\
0.389	0.623698645180507\\
0.39	0.62449979983984\\
0.391	0.625299928034539\\
0.392	0.626099033699941\\
0.393	0.626897120746299\\
0.394	0.627694193059009\\
0.395	0.628490254498827\\
0.396	0.629285308902091\\
0.397	0.630079360080935\\
0.398	0.6308724118235\\
0.399	0.63166446789415\\
0.4	0.632455532033676\\
0.401	0.633245607959503\\
0.402	0.634034699365894\\
0.403	0.634822809924155\\
0.404	0.635609943282828\\
0.405	0.636396103067893\\
0.406	0.63718129288296\\
0.407	0.637965516309463\\
0.408	0.638748776906853\\
0.409	0.639531078212779\\
0.41	0.640312423743285\\
0.411	0.641092816992984\\
0.412	0.641872261435249\\
0.413	0.642650760522385\\
0.414	0.643428317685816\\
0.415	0.644204936336256\\
0.416	0.644980619863884\\
0.417	0.645755371638518\\
0.418	0.646529195009785\\
0.419	0.64730209330729\\
0.42	0.648074069840786\\
0.421	0.648845127900333\\
0.422	0.649615270756469\\
0.423	0.650384501660364\\
0.424	0.651152823843988\\
0.425	0.651920240520265\\
0.426	0.652686754883229\\
0.427	0.653452370108182\\
0.428	0.654217089351845\\
0.429	0.654980915752513\\
0.43	0.6557438524302\\
0.431	0.656505902486794\\
0.432	0.657267069006199\\
0.433	0.658027355054484\\
0.434	0.658786763680024\\
0.435	0.659545297913646\\
0.436	0.660302960768767\\
0.437	0.661059755241536\\
0.438	0.661815684310972\\
0.439	0.662570750939098\\
0.44	0.66332495807108\\
0.441	0.66407830863536\\
0.442	0.664830805543786\\
0.443	0.665582451691749\\
0.444	0.666333249958307\\
0.445	0.667083203206317\\
0.446	0.66783231428256\\
0.447	0.668580586017871\\
0.448	0.66932802122726\\
0.449	0.670074622710038\\
0.45	0.670820393249937\\
0.451	0.671565335615233\\
0.452	0.672309452558864\\
0.453	0.673052746818554\\
0.454	0.673795221116921\\
0.455	0.674536878161602\\
0.456	0.675277720645365\\
0.457	0.676017751246223\\
0.458	0.676756972627545\\
0.459	0.677495387438173\\
0.46	0.678232998312527\\
0.461	0.678969807870718\\
0.462	0.679705818718657\\
0.463	0.68044103344816\\
0.464	0.681175454637056\\
0.465	0.681909084849293\\
0.466	0.68264192663504\\
0.467	0.683373982530796\\
0.468	0.684105255059483\\
0.469	0.684835746730557\\
0.47	0.685565460040104\\
0.471	0.68629439747094\\
0.472	0.687022561492707\\
0.473	0.687749954561976\\
0.474	0.68847657912234\\
0.475	0.689202437604511\\
0.476	0.689927532426414\\
0.477	0.69065186599328\\
0.478	0.691375440697744\\
0.479	0.692098258919931\\
0.48	0.692820323027551\\
0.481	0.693541635375988\\
0.482	0.694262198308391\\
0.483	0.694982014155762\\
0.484	0.695701085237043\\
0.485	0.696419413859206\\
0.486	0.697137002317335\\
0.487	0.697853852894716\\
0.488	0.698569967862919\\
0.489	0.699285349481883\\
0.49	0.7\\
0.491	0.700713921654194\\
};
\addlegendentry{\footnotesize Dense bound};

\addplot [color=green,solid]
  table[row sep=crcr]{%
0.001	0.0143775875660512\\
0.002	0.0258697850503244\\
0.003	0.0362729100787973\\
0.004	0.0459687899370929\\
0.005	0.055138767091282\\
0.006	0.0638896499122609\\
0.007	0.072292013793884\\
0.008	0.0803960195470741\\
0.009	0.0882391723783236\\
0.01	0.0958505837736744\\
0.011	0.103253509981035\\
0.012	0.110466959333854\\
0.013	0.117506759962546\\
0.014	0.124386297015323\\
0.015	0.131117038177065\\
0.016	0.137708918439925\\
0.017	0.144170628317743\\
0.018	0.150509834020646\\
0.019	0.156733348558656\\
0.02	0.16284726672957\\
0.021	0.168857073046159\\
0.022	0.174767729062513\\
0.023	0.180583744792556\\
0.024	0.186309237686373\\
0.025	0.191947981761541\\
0.026	0.197503448861979\\
0.027	0.202978843560765\\
0.028	0.208377132885754\\
0.029	0.213701071793786\\
0.03	0.218953225127462\\
0.031	0.224135986641434\\
0.032	0.229251595571403\\
0.033	0.234302151130188\\
0.034	0.239289625245262\\
0.035	0.244215873796604\\
0.036	0.249082646569289\\
0.037	0.25389159609949\\
0.038	0.258644285563531\\
0.039	0.263342195836008\\
0.04	0.26798673182358\\
0.041	0.272579228165041\\
0.042	0.277120954374982\\
0.043	0.281613119497351\\
0.044	0.286056876325912\\
0.045	0.290453325240854\\
0.046	0.294803517704219\\
0.047	0.299108459451259\\
0.048	0.303369113410076\\
0.049	0.307586402377869\\
0.05	0.311761211478634\\
0.051	0.315894390424176\\
0.052	0.319986755597731\\
0.053	0.324039091977258\\
0.054	0.328052154913527\\
0.055	0.332026671776464\\
0.056	0.335963343481726\\
0.057	0.339862845908201\\
0.058	0.343725831216011\\
0.059	0.347552929073597\\
0.06	0.351344747801586\\
0.061	0.355101875440384\\
0.062	0.358824880747752\\
0.063	0.362514314131998\\
0.064	0.366170708525912\\
0.065	0.36979458020607\\
0.066	0.373386429561704\\
0.067	0.376946741816968\\
0.068	0.380475987710075\\
0.069	0.383974624132476\\
0.07	0.38744309473098\\
0.071	0.39088183047546\\
0.072	0.394291250194572\\
0.073	0.397671761081704\\
0.074	0.401023759173197\\
0.075	0.40434762980072\\
0.076	0.407643748019501\\
0.077	0.410912479014031\\
0.078	0.414154178482676\\
0.079	0.417369193002574\\
0.08	0.420557860376044\\
0.081	0.42372050995968\\
0.082	0.426857462977187\\
0.083	0.429969032816954\\
0.084	0.43305552531529\\
0.085	0.436117239026163\\
0.086	0.43915446547825\\
0.087	0.442167489420028\\
0.088	0.445156589053595\\
0.089	0.448122036257859\\
0.09	0.451064096801701\\
0.091	0.453983030547658\\
0.092	0.456879091646654\\
0.093	0.459752528724262\\
0.094	0.462603585058956\\
0.095	0.465432498752778\\
0.096	0.468239502894812\\
0.097	0.471024825717855\\
0.098	0.47378869074862\\
0.099	0.476531316951811\\
0.1	0.479252918868372\\
0.101	0.481953706748214\\
0.102	0.484633886677678\\
0.103	0.487293660701997\\
0.104	0.48993322694301\\
0.105	0.492552779712346\\
0.106	0.495152509620285\\
0.107	0.497732603680531\\
0.108	0.500293245411045\\
0.109	0.502834614931165\\
0.11	0.505356889055142\\
0.111	0.507860241382293\\
0.112	0.510344842383889\\
0.113	0.512810859486947\\
0.114	0.51525845715506\\
0.115	0.517687796966382\\
0.116	0.520099037688903\\
0.117	0.522492335353133\\
0.118	0.524867843322297\\
0.119	0.527225712360145\\
0.12	0.529566090696496\\
0.121	0.531889124090583\\
0.122	0.534194955892315\\
0.123	0.536483727101521\\
0.124	0.538755576425273\\
0.125	0.541010640333361\\
0.126	0.543249053111987\\
0.127	0.545470946915756\\
0.128	0.547676451818037\\
0.129	0.549865695859738\\
0.13	0.552038805096575\\
0.131	0.554195903644891\\
0.132	0.556337113726065\\
0.133	0.558462555709584\\
0.134	0.560572348154815\\
0.135	0.562666607851535\\
0.136	0.564745449859251\\
0.137	0.566808987545375\\
0.138	0.568857332622275\\
0.139	0.570890595183255\\
0.14	0.572908883737505\\
0.141	0.574912305244039\\
0.142	0.576900965144688\\
0.143	0.578874967396146\\
0.144	0.580834414501134\\
0.145	0.582779407538688\\
0.146	0.584710046193619\\
0.147	0.586626428785157\\
0.148	0.588528652294828\\
0.149	0.590416812393564\\
0.15	0.592291003468095\\
0.151	0.594151318646634\\
0.152	0.59599784982388\\
0.153	0.597830687685364\\
0.154	0.599649921731162\\
0.155	0.601455640298983\\
0.156	0.603247930586674\\
0.157	0.605026878674137\\
0.158	0.606792569544692\\
0.159	0.608545087105898\\
0.16	0.610284514209854\\
0.161	0.612010932672986\\
0.162	0.613724423295348\\
0.163	0.615425065879443\\
0.164	0.617112939248584\\
0.165	0.618788121264805\\
0.166	0.620450688846341\\
0.167	0.622100717984685\\
0.168	0.623738283761235\\
0.169	0.625363460363547\\
0.17	0.626976321101203\\
0.171	0.628576938421303\\
0.172	0.630165383923599\\
0.173	0.631741728375274\\
0.174	0.633306041725377\\
0.175	0.634858393118936\\
0.176	0.636398850910732\\
0.177	0.637927482678779\\
0.178	0.639444355237482\\
0.179	0.640949534650512\\
0.18	0.642443086243388\\
0.181	0.643925074615776\\
0.182	0.645395563653524\\
0.183	0.646854616540428\\
0.184	0.648302295769738\\
0.185	0.649738663155421\\
0.186	0.651163779843176\\
0.187	0.652577706321209\\
0.188	0.653980502430787\\
0.189	0.655372227376557\\
0.19	0.656752939736653\\
0.191	0.658122697472589\\
0.192	0.659481557938943\\
0.193	0.660829577892843\\
0.194	0.662166813503252\\
0.195	0.663493320360061\\
0.196	0.664809153483004\\
0.197	0.666114367330381\\
0.198	0.667409015807607\\
0.199	0.668693152275593\\
0.2	0.669966829558951\\
0.201	0.671230099954042\\
0.202	0.672483015236858\\
0.203	0.67372562667075\\
0.204	0.674957985014007\\
0.205	0.676180140527279\\
0.206	0.677392142980867\\
0.207	0.678594041661853\\
0.208	0.679785885381116\\
0.209	0.680967722480191\\
0.21	0.682139600838009\\
0.211	0.683301567877507\\
0.212	0.684453670572111\\
0.213	0.685595955452094\\
0.214	0.686728468610823\\
0.215	0.68785125571088\\
0.216	0.688964361990074\\
0.217	0.690067832267341\\
0.218	0.691161710948535\\
0.219	0.692246042032112\\
0.22	0.693320869114713\\
0.221	0.694386235396639\\
0.222	0.695442183687237\\
0.223	0.696488756410178\\
0.224	0.697525995608649\\
0.225	0.698553942950448\\
0.226	0.699572639732988\\
0.227	0.700582126888215\\
};
\addlegendentry{\footnotesize Sparse bound};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{%
0.0025	0.016276\\
0.003	0.018748\\
0.0035	0.021126\\
0.004	0.023422\\
0.0045	0.025653\\
0.005	0.027811\\
0.0055	0.029923\\
0.006	0.031986\\
0.0065	0.034013\\
0.007	0.036005\\
0.0075	0.037952\\
0.008	0.039873\\
0.0085	0.041754\\
0.009	0.043614\\
0.0095	0.045446\\
0.01	0.047248\\
0.02	0.079627\\
0.03	0.107517\\
0.04	0.132678\\
0.05	0.15591\\
0.06	0.177638\\
0.07	0.19816\\
0.08	0.217687\\
0.09	0.236328\\
0.1	0.254224\\
0.11	0.271444\\
0.12	0.288061\\
0.13	0.304151\\
0.14	0.319738\\
0.15	0.33487\\
0.16	0.34957\\
0.17	0.3639\\
0.18	0.377855\\
0.19	0.391481\\
0.2	0.404758\\
0.21	0.41776\\
0.22	0.430474\\
0.23	0.442907\\
0.24	0.455125\\
0.25	0.467069\\
0.26	0.478764\\
0.27	0.490249\\
0.28	0.501542\\
0.29	0.512623\\
0.3	0.523525\\
0.31	0.534243\\
0.32	0.54478\\
0.33	0.555086\\
0.34	0.56528\\
0.35	0.575329\\
0.36	0.585196\\
0.37	0.594906\\
0.38	0.604492\\
0.39	0.613925\\
0.4	0.623245\\
0.41	0.632428\\
0.42	0.64145\\
0.43	0.650358\\
0.44	0.65921\\
0.45	0.667912\\
0.46	0.676443\\
0.47	0.684945\\
0.48	0.693324\\
0.49	0.701563\\
};
\addlegendentry{\footnotesize $(k,N,w)=(6,128,5)$};

\addplot [color=red,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
0.01	0.1\\
0.02	0.14142135623731\\
0.03	0.173205080756888\\
0.04	0.2\\
0.05	0.223606797749979\\
0.06	0.244948974278318\\
0.07	0.264575131106459\\
0.08	0.282842712474619\\
0.09	0.3\\
0.1	0.316227766016838\\
0.11	0.33166247903554\\
0.12	0.346410161513775\\
0.13	0.360555127546399\\
0.14	0.374165738677394\\
0.15	0.387298334620742\\
0.16	0.4\\
0.17	0.412310562561766\\
0.18	0.424264068711929\\
0.19	0.435889894354067\\
0.2	0.447213595499958\\
0.21	0.458257569495584\\
0.22	0.469041575982343\\
0.23	0.479583152331272\\
0.24	0.489897948556636\\
0.25	0.5\\
0.26	0.509901951359279\\
0.27	0.519615242270663\\
0.28	0.529150262212918\\
0.29	0.53851648071345\\
0.3	0.547722557505166\\
0.31	0.556776436283002\\
0.32	0.565685424949238\\
0.33	0.574456264653803\\
0.34	0.58309518948453\\
0.35	0.591607978309962\\
0.36	0.6\\
0.37	0.608276253029822\\
0.38	0.616441400296898\\
0.39	0.62449979983984\\
0.4	0.632455532033676\\
0.41	0.640312423743285\\
0.42	0.648074069840786\\
0.43	0.6557438524302\\
0.44	0.66332495807108\\
0.45	0.670820393249937\\
0.46	0.678232998312527\\
0.47	0.685565460040104\\
0.48	0.692820323027551\\
0.49	0.7\\
0.5	0.707106781186548\\
};
\addlegendentry{\footnotesize $(k,N,w)=(8,256,5)$};

\addplot [color=green,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.01	0.0958505837736744\\
0.02	0.16284726672957\\
0.03	0.218953225127462\\
0.04	0.26798673182358\\
0.05	0.311761211478634\\
0.06	0.351344747801586\\
0.07	0.38744309473098\\
0.08	0.420557860376044\\
0.09	0.451064096801701\\
0.1	0.479252918868372\\
0.11	0.505356889055142\\
0.12	0.529566090696496\\
0.13	0.552038805096575\\
0.14	0.572908883737505\\
0.15	0.592291003468095\\
0.16	0.610284514209854\\
0.17	0.626976321101203\\
0.18	0.642443086243388\\
0.19	0.656752939736653\\
0.2	0.669966829558951\\
0.21	0.682139600838009\\
0.22	0.693320869114713\\
0.23	0.703555734528302\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0.0025	0.014331\\
0.003	0.016591\\
0.0035	0.018775\\
0.004	0.020891\\
0.0045	0.022955\\
0.005	0.024965\\
0.0055	0.026926\\
0.006	0.02886\\
0.0065	0.030747\\
0.007	0.032605\\
0.0075	0.034444\\
0.008	0.036242\\
0.0085	0.038003\\
0.009	0.039764\\
0.0095	0.041483\\
0.01	0.043202\\
0.02	0.074079\\
0.03	0.100987\\
0.04	0.125422\\
0.05	0.148083\\
0.06	0.169371\\
0.07	0.189527\\
0.08	0.208729\\
0.09	0.227108\\
0.1	0.24479\\
0.11	0.261808\\
0.12	0.278269\\
0.13	0.294188\\
0.14	0.309641\\
0.15	0.324649\\
0.16	0.33927\\
0.17	0.353485\\
0.18	0.367358\\
0.19	0.380897\\
0.2	0.394127\\
0.21	0.407052\\
0.22	0.41971\\
0.23	0.432102\\
0.24	0.444252\\
0.25	0.456168\\
0.26	0.467833\\
0.27	0.479282\\
0.28	0.490526\\
0.29	0.501584\\
0.3	0.512443\\
0.31	0.523092\\
0.32	0.533579\\
0.33	0.543908\\
0.34	0.554093\\
0.35	0.564093\\
0.36	0.573927\\
0.37	0.58362\\
0.38	0.593203\\
0.39	0.602582\\
0.4	0.611859\\
0.41	0.621079\\
0.42	0.63008\\
0.43	0.63898\\
0.44	0.647756\\
0.45	0.656467\\
0.46	0.665018\\
0.47	0.673468\\
0.48	0.681802\\
0.49	0.690001\\
0.5	0.698137\\
};
\end{axis}
\end{tikzpicture}
